An integrated multi-size collision model for flotation

The accuracy obtained with CFD and process simulations of flotation critically depends on the quality and robustness of the underlying models for the non-resolved sub-processes. An important issue in flotation is the collision between particles and air bubbles. Many models have been developed, but their accuracy for applications in flotation is limited. In particular, the significant size difference between particles and bubbles and their intricate coupling to the turbulent flow field pose severe challenges. The present paper first reviews presently employed collision models, highlighting their advantages and disadvantages when applied to flotation. On this basis, the "Integrated Multi-Size Collision model" (IMSC) is proposed. After a detailed evaluation, it combines existing approaches from various sources and introduces new developments designed to address present shortcomings. The model is validated by own DNS data as well as data from the literature. It is shown that, overall, the IMSC provides better predictions for the collision rate in typical flotation conditions than presently employed collision models and covers the entire parameter range of the flotation process very well. Using the available data, some of the underlying modelling assumptions are validated. Finally, a comprehensive overview of the model is provided for further use in Euler-Euler frameworks or process simulations.

==> figures/Cbb.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=15,
xlabel style={font=\color{white!15!black}},
ymode=log,
ymin=0.09,
ymax=3,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\Gamma{}_{bb}(\tau_\kolmlen /r_c^3)$},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={BB Collision Kernel},
xmajorgrids,
ymajorgrids,
yminorgrids,
xtick={1,2,...,14},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={
	G-1-30,
	G-1-50,
	G-1.4-30,
	G-1.4-50,
	G-2.4-50,
	G-2.4-70,
	G-0.6-30,
	G-1-30-eg6,
	G-1-30-eg16,
	G-1-30-rb25,
	G-1-30-rp6k,
	G-1-30-ep7.5,
	G-1-30-ep5.0,
	R53-1-30},
]

\begin{comment}
%old DNS
\addplot [color=SIMcol, line width=1.0pt, mark=o, mark options={solid, SIMcol},forget plot]
table[row sep=crcr]{%
	1	1.52\\
	2	1.52\\
	3	1.651\\
	4	1.725\\
	5	1.725\\
	7	1.3\\
	8	1.724\\
	9	1.5\\
	10	1.52\\
	11	1.52\\
	12	1.52\\
};\label{plt: CbbSIM}
\end{comment}

%new DNS, 06.09.2024
\addplot [color=SIMcol, line width=1.0pt, mark=o, mark options={solid, SIMcol},forget plot]
table{%
1 0.4651062529496585
2 0.486588167334862
3 0.5268856829688963
4 0.4847489567260639
5 0.4298208130813382
6 0.45055130349738537
7 0.28884762130405556
8 0.4149505961708756
9 0.4587418008857164
10 0.5139306428724101
11 0.4974651104237759
12 0.46354222607382656
13 0.43836451229975015
14 0.7352496535169
};\label{plt: CbbSIM}

\begin{comment}
%new DNS, 25.10.2023
\addplot [color=SIMcol, line width=1.0pt, mark=o, mark options={solid, SIMcol},forget plot]
table{%
	1 0.531310692047847
	2 0.575525225270265
	3 0.680671512912152
	4 0.619934656220203
	5 0.560618592101328
	6 0.601063248271483
	7 0.380786123741746
	8 0.424713976442098
	9 0.828353707834647
	10 0.642623539707224
	11 0.601672773024232
	12 0.560099130078885
	13 0.504408788025063
	14 1.00273734297436
};\label{plt: CbbSIM}
\end{comment}

\addplot [color=STcol, line width=1pt, densely dashdotted, mark=*, mark options={solid, STcol}, mark size = 1pt,   forget plot]
  table{%
1 1.29441727503713
2 1.29441727503713
3 1.29441727503713
4 1.29441727503713
5 1.29441727503713
6 1.29441727503713
7 1.29441727503713
8 1.29441727503713
9 1.29441727503713
10 1.29441727503713
11 1.29441727503713
12 1.29441727503713
13 1.29441727503713
14 1.29441727503713
};\label{plt: CbbST}

\addplot [color=Acol, line width=1pt, loosely dashed,mark=*, mark options={solid, Acol}, mark size = 1pt, forget plot]
  table{%
1 0.000672950949498938
2 0.00184522790778624
3 0.000301986943225948
4 0.000829609727286004
5 0.000217676674055257
6 0.00042452122033627
7 0.00218948241716383
8 0.000725164506648811
9 0.00059492054435989
10 0.000659401270194172
11 0.000662786665085107
12 0.000669427384178183
13 0.000663312061752729
14 0.000827409217785858
};\label{plt: CbbA}


\addplot [color=Zcol, line width=1pt, densely dashed, forget plot, mark=*, mark options={solid, Zcol}, mark size = 1pt]
  table{%
1 1.47986166484447
2 1.47980471511501
3 1.56655512129625
4 1.56792555240351
5 1.39777158978299
6 1.40155044537697
7 1.0708037783021
8 1.53329173447658
9 1.3200526144789
10 1.43577885951102
11 1.47117483134252
12 1.47332300742108
13 1.47048151780383
14 1.96089857352524
};\label{plt: CbbZ}

\addplot [color=KKcol, line width=1pt, mark=|,  mark size=2pt, mark options={solid, KKcol},forget plot]
  table{%
1 1.46907582084479
2 1.46868298223709
3 1.50079832861355
4 1.5010778151244
5 1.49745841051311
6 1.49765729300661
7 1.35979953318838
8 1.46461268194425
9 1.40555037842778
10 1.46506533106294
11 1.46845576912825
12 1.46885945788836
13 1.4699169950895
14 1.56989716020482
};\label{plt: CbbKK}

%NM-PE, DNS Re, NO swarm, Nguyen Schulze Gravity, Nguyen Schulze Drag.
\begin{comment}
\addplot [color=NMcol, line width=1pt, mark=*,  mark size=1pt, mark options={solid, NMcol}]
  table[row sep=crcr]{%
1   0.5180141317038607\\
2   0.5433032465029634\\
3   0.5808659241861662\\
4   0.5993746756221054\\
5   0.6038864439272491\\
6   0.8668000088310492\\
7   0.5036352003388753\\
8   0.5596756843801481\\
9   0.5021827295628362\\
10  0.516990353260999\\
11  0.5178837473029441\\
12  0.5203035562797509\\
};\label{plt: CbbNM}
\end{comment}

%NM-PE, DNS Re, swarm, Garnier/Nguyen Schulze Gravity, Schiller Naumann/Cd=0.95 for ReB>130 Drag.
\addplot [color=NMcol, line width=1pt, mark=*,  mark size=1pt, mark options={solid, NMcol}]
  table{%
1 0.398300549589287
2 0.390667025071043
3 0.518098389986084
4 0.511666218987644
5 0.564841756914138
6 0.556969418369927
7 0.195778689438525
8 0.444131279378273
9 0.293566687910309
10 0.38188700566797
11 0.393491976822688
12 0.397033128517647
13 0.399497531833011
14 0.756286817013369
};\label{plt: CbbNM}

\begin{comment}
    
%NM-PE, NOT modified correlation function f^NM, full parabolic-exponential fluid auto-correlation funciton used for structure function, DNS Re, swarm, Garnier/Nguyen Schulze Gravity, Schiller Naumann/Cd=0.95 for ReB>130 Drag.
\addplot [color=NMcol, dashed, line width=1pt, mark=*,  mark size=1pt, mark options={solid, NMcol}]
  table[row sep=crcr]{%
1 0.7527356322683878\\
2 0.8353558155401755\\
3 0.8220722216232446\\
4 0.7218547759705947\\
5 0.7300733593089066\\
6 0.9890318687484219\\
7 0.856784434299518\\
8 0.6463260055295761\\
9 0.761103970709614\\
10 0.7524588041631188\\
11 0.7534391595929663\\
12 0.7564598957090971\\
};\label{plt: CbbNMfPE}
\end{comment}


\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=0.92\fwidth,
at={(-0.16\fwidth,-0.101\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/Cbp-Chan.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
%xmode=log,
xmin=0.05,
xmax=5,
%xmax = 3.5,
xlabel style={font=\color{white!15!black}},
xlabel={$St$},
ymode=log,
ymin=0.537935445387483,
%ymax=20.0691594233752,
ymax = 1e2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\Gamma_{bp} (\tau_\kolmlen/r_c^3)$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Bubble-Particle colkern},
xmajorgrids,
ymajorgrids,
yminorgrids
]

\addplot [color=Zcol, line width=1.2pt, densely dashed, forget plot]
  table[row sep=crcr]{%
9.94250632543173e-10 1.294411329635\\
9.99705247380195e-09 1.29440402954669\\
5.00357411614429e-08 1.2943883942667\\
9.94250632543173e-08 1.29437683894105\\
4.98570680256363e-07 1.29432917560442\\
9.99705247380195e-07 1.29429530931045\\
5.00357411614429e-06 1.29417045296609\\
9.94250632543173e-06 1.29409593974983\\
9.99705247380195e-05 1.2940394236806\\
0.000994250632543173 1.29955717649657\\
0.00498570680256363 1.33102303298325\\
0.00999705247380195 1.37152270175665\\
0.0200190175027184 1.44983111044131\\
0.0300293615146718 1.52346209797116\\
0.0399882098952078 1.59237545859177\\
0.0500357411614429 1.65794004004187\\
0.0994250632543173 1.93404077010665\\
0.498570680256363 3.03841053542392\\
0.999705247380195 3.57846600193199\\
1.49704845771984 3.84495188168626\\
2.00190175027184 4.00134760475117\\
2.50265137120877 4.09633907385177\\
3.00293615146718 4.15667877563255\\
3.49818757875348 4.19401742574701\\
3.99882098952078 4.21756407213489\\
4.49856103460905 4.22961160290105\\
5.00357411614429 4.23483810959017\\
5.49746733707303 4.23281721846885\\
6.91868865910911 4.20770841357854\\
8.78839407829089 4.14770002947347\\
20.0036300249501 3.69089227437648\\
};\label{plt:Z}



%NM-PE new drag: Schiller Naumann, Reb>130 Cd=0.95
\addplot [color=NMcol, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
9.94250632543173e-10 1.2944402975828\\
9.99705247380195e-09 1.29441009992396\\
5.00357411614429e-08 1.29439848643629\\
9.94250632543173e-08 1.29439087351282\\
4.98570680256363e-07 1.29435869492295\\
9.99705247380195e-07 1.29433491783166\\
5.00357411614429e-06 1.29423896991358\\
9.94250632543173e-06 1.29417227224009\\
9.99705247380195e-05 1.29378869971175\\
0.000994250632543173 1.2939068410683\\
0.00498570680256363 1.29919140975817\\
0.00999705247380195 1.30731761433867\\
0.0200190175027184 1.32442689449744\\
0.0300293615146718 1.34155504287421\\
0.0399882098952078 1.35827126017831\\
0.0500357411614429 1.37469057443784\\
0.0994250632543173 1.44837890937608\\
0.498570680256363 1.77970733089043\\
0.999705247380195 1.94280718754449\\
1.49704845771984 2.01752193312248\\
2.00190175027184 2.05605072822311\\
2.50265137120877 2.07526919031771\\
3.00293615146718 2.08395584154453\\
3.49818757875348 2.08609922635561\\
3.99882098952078 2.08402954482883\\
4.49856103460905 2.07912970995246\\
5.00357411614429 2.07237583118497\\
5.49746733707303 2.06464442222206\\
6.91868865910911 2.03756211525575\\
8.78839407829089 1.99799344685588\\
20.0036300249501 1.77993190818112\\
99.4474299275942 0.975333968757103\\
};\label{plt:IMSC}

\begin{comment}
	%Old g(r_c)
	\addplot [color=NMcol, only marks, mark=square*, mark options={solid, NMcol,scale=1.2}, forget plot]
	table[row sep=crcr]{%
		0.117347007	1.16\\
		0.51530616	0.76\\
		1.020408162	0.73\\
		2.193877302	0.92\\
		3.14285682	1.11\\
	};\label{plt:IMSCRDF}
\end{comment}

\addplot [color=NMcol, only marks, mark=*, mark options={solid, NMcol,scale=1.2}, forget plot]
  table[row sep=crcr]{%
0.10	1.068\\
0.5	0.768\\
1.	0.73\\
2.2	0.826\\
3.15	0.914\\
};\label{plt:IMSCRDF}


\addplot [color=STcol, line width=1.2pt, densely dashdotted,  forget plot]
  table[row sep=crcr]{%
0.000211847978829714	1.29441727503713\\
0.0999207396402741	1.29441727503713\\
0.500149085748962	1.29441727503713\\
1.0001961106703	1.29441727503713\\
1.49654661999131	1.29441727503713\\
1.99050507866498	1.29441727503713\\
2.49801849100685	1.29441727503713\\
3.00090727209722	1.29441727503713\\
3.51631445157529	1.29441727503713\\
4.00078444268121	1.29441727503713\\
4.51651056224559	1.29441727503713\\
4.98343884860443	1.29441727503713\\
5.51519170750592	1.29441727503713\\
6.93894025279681	1.29441727503713\\
8.84173680772635	1.29441727503713\\
19.9637425471159    1.29441727503713\\
};\label{plt:STline}


\addplot [color=Acol, line width=1.2pt, loosely dashed, forget plot]
  table[row sep=crcr]{%
9.94250632543173e-10 386976.885142058\\
9.99705247380195e-09 122102.023447653\\
5.00357411614429e-08 54606.7383859242\\
9.94250632543173e-08 38697.6887261803\\
4.98570680256363e-07 17284.6655712436\\
9.99705247380195e-07 12210.203017671\\
5.00357411614429e-06 5460.675345698\\
9.94250632543173e-06 3869.77099236135\\
9.99705247380195e-05 1221.02703078436\\
0.000994250632543173 386.998295416592\\
0.00498570680256363 172.894605528468\\
0.00999705247380195 122.169953267216\\
0.0200190175027184 86.4436216077671\\
0.0300293615146718 70.5779342739255\\
0.0399882098952078 61.1866298131923\\
0.0500357411614429 54.7585194224861\\
0.0994250632543173 38.9105475429676\\
0.498570680256363 17.7506246967026\\
0.999705247380195 12.8521847587925\\
1.49704845771984 10.743876992775\\
2.00190175027184 9.49751925902388\\
2.50265137120877 8.65912957593277\\
3.00293615146718 8.0505244174732\\
3.49818757875348 7.58155191980842\\
3.99882098952078 7.21154513234293\\
4.49856103460905 6.90053889067112\\
5.00357411614429 6.64612851136898\\
5.49746733707303 6.42028654125246\\
6.91868865910911 5.92758136636118\\
8.78839407829089 5.4680990418506\\
20.0036300249501 4.19734580257853\\
};\label{plt:A}





\begin{comment}
	%Old data
	\addplot [color=SIMcol, only marks, mark=*, mark options={solid, SIMcol, scale=1.2}, forget plot]
	table[row sep=crcr]{%
		0.109090831	1.237112917\\
		1.016528824	0.872155772\\
		0.49586768	0.933892805\\
		2.196694235	1.146584168\\
		3.143801498	1.397057949\\
		0.109090831	1.237112917\\
	};\label{plt:Chan}
\end{comment}

\addplot [color=SIMcol, only marks, mark=o, ultra thick, mark options={solid, SIMcol, scale=1.2}, forget plot]
  table[row sep=crcr]{%
0.1	1.21\\
0.5	0.9051\\
1	0.823\\
2.2	0.838\\
3.15 0.88\\
};\label{plt:Chan}


\addplot [color=Zcol, only marks, mark=*, mark options={solid, Zcol, ultra thick}, forget plot]
  table[row sep=crcr]{%
0.117347007	1.5\\
0.51530616	1.29\\
1.020408162	1.34\\
2.193877302	1.82\\
3.14285682	2.2\\
};\label{plt:ZRDF}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=0.92\fwidth,
at={(-0.16\fwidth,-0.101\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/Cbp-coarse.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\textwidth,
height=0.75\textwidth,
%at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=11,
ymode=log,
ymin=0.4,
ymax=5,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
ylabel={$\Gamma_{bp}(\tau_\eta/r_c^3)$},
%xlabel style={font=\color{white!15!black}},
%xlabel={Sim No.},
%axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Bubble-Particle colkern},
xmajorgrids,
ymajorgrids,
yminorgrids,
%legend style={at={(0.758,0.227)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
scaled ticks=false, 
%tick label style={/pgf/number format/fixed} 
xtick={1,2,...,10},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={
	G-0.6-240,
	G-0.6-240-rp3.2k,
	G-0.6-240-rp5.2k,
	G-0.8-240,
	G-0.6-300,
	G-0.6-180,
	G-0.6-240-ep5,
	G-0.6-240-ep15,
	G-0.6-240-eg11,
	G-0.6-240-eg5}
]
\addplot [color=SIMcol, line width=1pt, mark=o, mark options={solid, SIMcol}]
  table[row sep=crcr]{%
1	2.89484044457123\\
2	3.6976887130785\\
3	2.40865556517929\\
4	3.26888005070223\\
5	2.57937190154458\\
6	2.9\\
7	3.38757644985052\\
8	3.18794770164335\\
9	3.3376224618207\\
10	3.20241529723486\\
};



\addplot [color=Zcol, line width=1pt, densely dashed, forget plot, mark=*, mark options={solid, Zcol}, mark size = 1pt]
  table[row sep=crcr]{%
1	1.75381371849676\\
2	1.71082893137974\\
3	1.91355362632202\\
4	1.9944976646358\\
5	1.66275288099376\\
6	1.66441512967402\\
7	1.99035582388158\\
8	1.73526595503119\\
9	1.74731285139208\\
10	1.8152572223095\\
};


\addplot [color=Kcol, line width=1pt, mark=triangle*, mark options={solid, Kcol}, mark size = 2pt]
  table[row sep=crcr]{%
1	0.67450256632752\\
2	0.696084817503488\\
3	0.676858364560344\\
4	0.501487736979812\\
5	0.788914161970691\\
6	0.419098540492202\\
7	0.734360631189125\\
8	0.667185952623639\\
9	0.674066342342946\\
10	0.690890190122628\\
};


%NM-PE, no swarm, Nguyen Schulze drag for all b/p
\begin{comment}
\addplot [color=NMcol, line width=1pt, mark=*, mark options={solid, NMcol}, mark size = 1pt]
  table[row sep=crcr]{%
1 2.6080258151259\\
2 2.82368670603812\\
3 2.43777315084177\\
4 2.47831962491975\\
5 2.49236347487519\\
6 2.59424111802919\\
7 2.50404379739884\\
8 3.01512353567217\\
9 2.50221977514738\\
10 2.62750533535853\\
11 2.74826617975477\\
};
\end{comment}



\addplot [color=STcol, line width=1pt, densely dashdotted, mark=*, mark options={solid, STcol}, mark size = 1pt,   forget plot]
  table[row sep=crcr]{%
1	1.29441727503713\\
2	1.29441727503713\\
3	1.29441727503713\\
4	1.29441727503713\\
5	1.29441727503713\\
6	1.29441727503713\\
7	1.29441727503713\\
8	1.29441727503713\\
9	1.29441727503713\\
10	1.29441727503713\\
};



%\addplot [color=Acol, line width=1pt, loosely dashed,mark=*, mark options={solid, Acol}, mark size = 1pt, forget plot]
%  table[row sep=crcr]{%
%1	2.48631189556464\\
%2	2.66035248981806\\
%3	2.50778387291415\\
%4	2.86250148383243\\
%5	2.93366331544083\\
%6	1.96264966653257\\
%7	1.9207962994724\\
%8	2.89778139086583\\
%9	2.43368286723345\\
%10	2.4830762939843\\
%11	2.60263304649421\\
%};


\begin{comment}
\addplot [color=NMcol,loosely dashdotted, line width=1pt, mark=*, mark options={solid, NMcol}, mark size = 1pt]
table[row sep=crcr]{%
1	0.677159192460923\\
2	0.824004892169717\\
3	0.63410232645201\\
4	0.585675687400709\\
5	0.62323171491369\\
6	0.995940530798589\\
7	0.45686298779905\\
8	0.914554775080592\\
9	0.611538026094307\\
10	0.678988932157832\\
11	0.757765796457884\\
};\label{plt: CbpNM-L-wr}
\end{comment}


%NM new drag: Schilelr Naumann, Reb>130 Cd=0.95, DNS Re, 
%swarm correction richardson zaki, garnier
%terminal vel. b rodrigue
\addplot [color=NMcol, line width=1pt, mark=*, mark options={solid, NMcol}, mark size = 1pt]
  table{%
1 2.80587198297664
2 3.52383272951896
3 2.32872908930933
4 3.0685936960012
5 2.18773194344421
6 2.87742720255346
7 3.25873154315602
8 2.6884282253056
9 2.82302027987042
10 2.9634042315989
};

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=0.92\fwidth,
at={(-0.16\fwidth,-0.101\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/Cbp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=15,
ymode=log,
ymin=0.001,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\Gamma{}_{pb}(\tau_\eta /r_c^3)$},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Bubble-Particle colkern},
xmajorgrids,
ymajorgrids,
yminorgrids,
xtick={1,2,...,14},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={
	G-1-30,
	G-1-50,
	G-1.4-30,
	G-1.4-50,
	G-2.4-50,
	G-2.4-70,
	G-0.6-30,
	G-1-30-eg6,
	G-1-30-eg16,
	G-1-30-rb25,
	G-1-30-rp6k,
	G-1-30-ep7.5,
	G-1-30-ep5.0,
	R53-1-30,
},
]


%\addplot [color=Zcol, line width=0.8pt, mark=triangle,  mark size=2pt, mark options={solid, Zcol}]
\addplot [color=Zcol, line width=1pt, densely dashed, forget plot, mark=*, mark options={solid, Zcol}, mark size = 1pt]
  table[row sep=crcr]{%
1 2.0331584038192756\\
2 2.002363859735696\\
3 2.1277829929795407\\
4 2.1062267273881248\\
5 1.8616995015569004\\
6 1.8562857766368597\\
7 1.4320469796174122\\
8 2.1052878305206018\\
9 1.8090007386899989\\
10 1.9751834459712783\\
11 2.021919284436846\\
12 2.0244597376243822\\
13 2.0202158690868557\\
14 2.6572826381013863\\
};\label{plt:CpbZ}


\addplot [color=Kcol, line width=1pt, mark=triangle*,  mark size=2pt, mark options={solid, Kcol}]
  table[row sep=crcr]{%
1 0.06631091782661976\\
2 0.1394741202136171\\
3 0.047046587644843145\\
4 0.09936422158303869\\
5 0.05356972111689405\\
6 0.08905215592978676\\
7 0.10384492264827021\\
8 0.0672606304382423\\
9 0.06397966655353064\\
10 0.06478143954379761\\
11 0.0660256425151427\\
12 0.066124524123895\\
13 0.06617922614903866\\
14 0.11562775062413043\\
};\label{plt:CpbK}

\addplot [color=STcol, line width=1pt, densely dashdotted, mark=*, mark options={solid, STcol}, mark size = 1pt,   forget plot]
  table[row sep=crcr]{%
1 1.2944172750371328\\
2 1.294417275037133\\
3 1.2944172750371328\\
4 1.2944172750371328\\
5 1.2944172750371328\\
6 1.294417275037133\\
7 1.2944172750371328\\
8 1.2944172750371328\\
9 1.2944172750371328\\
10 1.2944172750371326\\
11 1.294417275037133\\
12 1.294417275037133\\
13 1.2944172750371328\\
14 1.2944172750371328\\
};\label{plt:CpbST}

\addplot [color=Acol, line width=1pt, loosely dashed,mark=*, mark options={solid, Acol}, mark size = 1pt, forget plot]
  table[row sep=crcr]{%
1 2.9617155743696335\\
2 2.9053864158556304\\
3 2.672938574044012\\
4 2.631212120486066\\
5 2.1081675904935704\\
6 2.0963011353362084\\
7 3.3222140892584373\\
8 3.1469369263398552\\
9 2.5768698868948894\\
10 2.912608982884004\\
11 2.9459792276580967\\
12 2.948986900431763\\
13 2.92682660246682\\
14 3.491538040067521\\
};\label{plt:CpbA}

\addplot [color=SIMcol, line width=1.0pt, mark=o, mark options={solid, SIMcol}]
  table[row sep=crcr]{%
1	0.035649853467125\\
2	0.14154660416138537\\
3	0.012236722884816875\\
4	0.039908204337231676\\
5	0.007923535026498083\\
6	0.06558871443194216\\
7	0.11612555631302433\\
8	0.03900231856850735\\
9	0.03373129388033387\\
10	0.03856058779537775\\
11	0.11788870088343002\\
12	0.03675863570799846\\
13  0.03647620075724349\\
14  0.01811648287230616\\
};\label{plt:CpbSIM}
%\addlegendentry{SIM}


\addplot [color=NMcol, line width=1pt, mark=o,  mark size=1pt, mark options={solid, NMcol}]
table {%
	1 0.0380081693029321
	2 0.07985452322615397
	3 0.02396885182744528
	4 0.044176342767246
	5 0.019910373777420804
	6 0.0491308140927911
	7 0.0684075857810366
	8 0.038438142714551
	9 0.037645752750108
	10 0.038060254879791
	11 0.04824474962999049
    12 0.0380027161086684
    13 0.037978986954087
    14 0.0354826518125928
};\label{plt:CpbIMSC}


\addplot [color=KKcol, line width=1pt, mark=*, mark options={solid, KKcol}, mark size = 1pt, forget plot]
table {%
1 0.0777047293991377
2 0.137889143560277
3 0.0544342562169823
4 0.0936121639807566
5 0.0515551397530874
6 0.0722359046529484
7 0.13619108284273
8 0.0771056456898603
9 0.0765223614667019
10 0.0779962782394018
11 0.109271462730376
12 0.077760658925689
13 0.077826071229568
14 0.0719838320374515
};\label{plt:CpbKK}


\addplot [color=Dcol, line width=1pt, mark=diamond, mark size = 1pt, forget plot]
table {%
1 0.044186123633696
2 0.18579246184431
3 0.00473181386588771
4 0.0955366075066166
5 0.00301613532456002
6 0.070269317513272
7 0.143057734205736
8 0.0495664836773769
9 0.03187237410424967
10 0.0460317780272028
11 0.0460317780272028
12 0.044124061519486
13 0.0431023469279624
14 0.005087155870713874
};\label{plt:CpbD}

\addplot [color=Effcol, line width=1pt, mark=otimes, mark size = 1pt, forget plot]
table {%
1 6.31000477807275
2 6.27507692334774
3 6.11987866103992
4 6.06437443948937
5 5.92078742714671
6 5.90947594204009
7 6.8139862727537
8 6.39590600716596
9 6.12158203984765
10 6.4172206211746
11 6.36424890929397
12 6.31646249987106
13 6.28598614360518
14 4.85439605538602
};\label{plt:CpbNGC}
\end{axis}


\begin{axis}[%
width=1.227\fwidth,
height=0.92\fwidth,
at={(-0.16\fwidth,-0.101\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/Cpp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=15,
xlabel style={font=\color{white!15!black}},
ymode=log,
ymin=0.1,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\Gamma{}_{pp}(\tau_\kolmlen /r_c^3)$},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Particle-Particle colkern},
xmajorgrids,
ymajorgrids,
yminorgrids,
xtick={1,2,...,14},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={
	G-1-30,
	G-1-50,
	G-1.4-30,
	G-1.4-50,
	G-2.4-50,
	G-2.4-70,
	G-0.6-30,
	G-1-30-eg6,
	G-1-30-eg16,
	G-1-30-rb25,
	G-1-30-rp6k,
	G-1-30-ep7.5,
	G-1-30-ep5.0,
	R53-1-30},
]
\addplot [color=SIMcol, line width=1.0pt, mark=o, mark options={solid, SIMcol}]
  table{%
1 1.08154777915934
2 1.14357034740347
3 1.11513336960435
4 1.3137342255912
5 1.68363418980195
6 2.3955253206656
7 1.0410226173427
8 0.966593702148408
9 1.37222362521303
10 1.12546688696884
11 1.11586283057157
12 1.07679443084234
13 1.05567708760609
14 2.13687436243495
};

\addplot [color=STcol, line width=1pt, densely dashdotted, mark=*, mark options={solid, STcol}, mark size = 1pt,   forget plot]
  table{%
1 1.29441727503713
2 1.29441727503713
3 1.29441727503713
4 1.29441727503713
5 1.29441727503713
6 1.29441727503713
7 1.29441727503713
8 1.29441727503713
9 1.29441727503713
10 1.29441727503713
11 1.29441727503713
12 1.29441727503713
13 1.29441727503713
14 1.29441727503713
};

\addplot [color=Acol, line width=1pt, loosely dashed,mark=*, mark options={solid, Acol}, mark size = 1pt, forget plot]
  table{%
1 74938.3792432862
2 16215.492141441
3 184466.091736209
4 39818.9884694953
5 158891.550674402
6 58101.664630933
7 18447.2291468341
8 79469.6458468136
9 65056.416350439
10 73732.1668907552
11 74639.8529300104
12 74625.9108715585
13 74081.5967098059
14 87813.2241818779
};

\addplot [color=Zcol, line width=1pt, densely dashed, forget plot, mark=*, mark options={solid, Zcol}, mark size = 1pt]
  table{%
1 1.29664039240744
2 1.31444100099259
3 1.3083834205581
4 1.34710160794688
5 1.43623023190995
6 1.53940754075011
7 1.28481546925748
8 1.29606589219769
9 1.29647734300834
10 1.29521218983535
11 1.3801769762684
12 1.29652792533581
13 1.29682270856952
14 1.45709006909568
};


\addplot [color=KKcol, line width=1pt, mark=|,  mark size=2pt, mark options={solid, KKcol}]
  table{%
1 0.495123048820928
2 0.522201619745355
3 0.499193200376006
4 0.533691292714095
5 0.550270204173427
6 0.602700448667592
7 0.486262973521223
8 0.493409740861184
9 0.497106644923181
10 0.494107509140799
11 0.589194090231909
12 0.495108764899409
13 0.49552936867715
14 0.542308725739936
};

\begin{comment}

\addplot [color=SIMcol, dashed,line width=1pt, mark=o, mark options={solid, SIMcol}, forget plot]
table[row sep=crcr]{%
	1	3.37265311937745\\
	2	1.92688696495143\\
	3	2.58968073499373\\
	4	3.35604366561489\\
	5	2.64110705265558\\
	6	1.84210359935319\\
	7	4.03943452276445\\
	8	3.24304196506665\\
	9	4.03743561539423\\
	10	3.16851623538564\\
	11	2.76071944810584\\
	12	3.15588220583816\\
};\label{plt: CppSIMwr}

%NM-PE, DNS Re, NO swarm,Nguyen Schulze Gravity, Nguyen schulze drag
\addplot [color=NMcol, line width=1pt, mark=*,  mark size=1pt, mark options={solid, NMcol}]
  table[row sep=crcr]{%
1 1.29076069008095\\
2 1.29567556035848\\
3 1.29740774566414\\
4 1.33920103548355\\
5 1.36876455222172\\
6 1.29012768171595\\
7 1.29211028894009\\
8 1.28975761659828\\
9 1.2909535130586\\
10 1.33296435207352\\
11 1.29078890400218\\
12 1.29078084545973\\
};
\end{comment}

%NM-PE, DNS Re, swarm, Garnier/Nguyen Schulze Gravity, Schiller Naumann/Cd=0.95 for ReB>130 Drag.
\addplot [color=NMcol, line width=1pt, mark=*,  mark size=1pt, mark options={solid, NMcol}]
  table{%
1 1.28696988478126
2 1.28180775708592
3 1.2880454795744
4 1.28517639780237
5 1.28967678788614
6 1.29124491605826
7 1.28321214153625
8 1.28747672499209
9 1.28602941626423
10 1.28685745529471
11 1.29427725574235
12 1.28789414088562
13 1.28939800407047
14 1.29110299510973
};


\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=0.92\fwidth,
at={(-0.16\fwidth,-0.101\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/GammaBP_rP_rB.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
width=0.951\textwidth,
height=0.8510\textwidth,
%xmajorgrids,
%ymajorgrids,
x grid style={gray},
xmin=-0.029, xmax=1.049,
xtick style={color=black},
y grid style={gray},
ymin=0.0200887975557657, ymax=4.06980200445468,
xmin=0.0, xmax=0.6,
ymode=log,
ytick style={color=black},
%xlabel style={font=\color{white!15!black}},
xlabel={$r_p/r_b$},
%ylabel style={font=\color{white!15!black}},
ylabel={$\Gamma_{pb} \ \tau_\kolmlen/r_c^3$},
]
\begin{scope}[on background layer]
    \fill[green,opacity=0.2] ({rel axis cs:0,0}) rectangle ({rel axis cs:0.17,1});
    \fill[blue,opacity=0.2] ({rel axis cs:0.5,0}) rectangle ({rel axis cs:1,1});
    \fill[red,opacity=0.2] ({rel axis cs:0.17,0}) rectangle ({rel axis cs:0.5,1});
\end{scope}
\node[draw           ] at (0.54\textwidth,-0.3\textwidth) {\small no modulation};
\node[draw           ] at (0.24\textwidth,-0.3\textwidth) {\small transition};
\node[draw, rotate=90] at (0.05\textwidth,-0.05\textwidth) {\small modulation $w_r/w_\infty$};
\addplot [color=NMcol, line width=1.0pt]
  table[row sep=crcr]{%
0.02 0.0255740950988856\\
0.04 0.0519117278636581\\
0.06 0.0813702175602021\\
0.08 0.116580142194395\\
0.1 0.16010273444499\\
0.12 0.267229464542799\\
0.14 0.388820985342869\\
0.16 0.521100896022936\\
0.18 0.662229122397964\\
0.2 0.810792879463155\\
%0.22 0.965498756363934\\
%0.24 1.12510669289223\\
%0.26 1.28838254792541\\
%0.28 1.45410701113866\\
%0.3 1.62107430086868\\
0.31 2.61548442534273 \\
0.4 2.76013822085281\\
0.6 2.98954911108231\\
1 3.19688451315341\\
};
\end{axis}

\end{tikzpicture}


==> figures/db_vs_re_e.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={gray},
xlabel={\(\displaystyle d_b\)},
xmin=0.50, xmax=2.5,
xtick style={color=black},
y grid style={gray},
ylabel={\(\displaystyle Re_b\)},
ymin=0, ymax=350,
ytick style={color=black}
]
\draw[fill=gray!50,opacity=.7] (axis cs:2.15,100) -- (axis cs:2.15,350) -- (axis cs:2.5,350) -- (axis cs:2.5,100) -- cycle ;


\addplot [ultra thick, black, mark=*, mark size=3.5, mark options={solid}, only marks]
table {%
0.6 21.1038098262396
1 62.6501521156542
1.4 118.312933997209
};\label{plt:Redp30}
\addplot [ultra thick, red, dash pattern=on 5pt off 5pt, mark=triangle*, mark size=3.5, mark options={solid,rotate=180}, only marks]
table {%
1 62.3777957137061
1.4 121.498259815879
2.4 329.893294125848
};\label{plt:Redp50}
\addplot [ultra thick, green01270, dashed]
table {%
0.6 24.1048590848956
0.7 33.9859522531542
0.8 44.9234968248363
0.9 56.6921545318024
1 69.1275884560705
1.1 82.11238757846
1.2 95.5628955978405
1.3 109.419016713078
1.4 123.636921122112
1.5 138.184007843244
1.6 153.035477333098
1.7 168.172007591495
1.8 183.578173736544
1.9 199.241365750324
2 215.151040430655
2.1 231.29819870735
2.2 247.675016074949
2.3 264.274577991227
2.4 281.0906879431
};\label{plt:Rodrigue}

\addplot [ultra thick, darkturquoise0191191, dotted]
table {%
0.6 44.7727458354633
0.7 61.2851886674445
0.8 79.0590601981731
0.9 98.0147546899907
1 118.086299545644
1.1 139.21784510237
1.2 161.361304951206
1.3 184.47470252521
1.4 208.520973107989
1.5 233.467071489062
1.6 259.283291668572
1.7 285.94273785332
1.8 313.420906012591
1.9 341.695347921881
2 370.745397877193
2.1 400.551947791903
2.2 425.848357798223
2.3 443.597473571319
2.4 461.255731604257
};\label{plt:Clift}

%\draw[line width=1mm,fill=gray!42] (2,0) -- (2,350) -- (2.5,0) -- (2.5,350)


\end{axis}

\end{tikzpicture}


==> figures/hist-std-B-all.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

%
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={gray},
xlabel={$v_{b}/u_\mathrm{rms}$},
xmin=-5, xmax=5,
xtick style={color=black},
y grid style={gray},
ylabel={$P(v_b/\urms)$},
ymin=0, ymax=0.8,
ytick style={color=black},
width = \textwidth
]
\path [draw=SIMcol, thick]
(axis cs:-3.12036258966007,0)
--(axis cs:-3.12036258966007,6.41067848663115e-05)
--(axis cs:-2.99394234223546,6.41067848663115e-05)
--(axis cs:-2.99394234223546,3.65807077485732e-05)
--(axis cs:-2.86752209481084,3.65807077485732e-05)
--(axis cs:-2.86752209481084,3.5494152072873e-05)
--(axis cs:-2.74110184738623,3.5494152072873e-05)
--(axis cs:-2.74110184738623,2.60773362168048e-05)
--(axis cs:-2.61468159996162,2.60773362168048e-05)
--(axis cs:-2.61468159996162,0.000212240541986771)
--(axis cs:-2.488261352537,0.000212240541986771)
--(axis cs:-2.488261352537,0.000336470074241827)
--(axis cs:-2.36184110511239,0.000336470074241827)
--(axis cs:-2.36184110511239,0.000660263665600485)
--(axis cs:-2.23542085768777,0.000660263665600485)
--(axis cs:-2.23542085768777,0.000750085601458368)
--(axis cs:-2.10900061026316,0.000750085601458368)
--(axis cs:-2.10900061026316,0.0014824241268803)
--(axis cs:-1.98258036283855,0.0014824241268803)
--(axis cs:-1.98258036283855,0.00341287137737432)
--(axis cs:-1.85616011541393,0.00341287137737432)
--(axis cs:-1.85616011541393,0.0078449319785554)
--(axis cs:-1.72973986798932,0.0078449319785554)
--(axis cs:-1.72973986798932,0.0137300797033729)
--(axis cs:-1.6033196205647,0.0137300797033729)
--(axis cs:-1.6033196205647,0.0202939625402778)
--(axis cs:-1.47689937314009,0.0202939625402778)
--(axis cs:-1.47689937314009,0.0333583457996717)
--(axis cs:-1.35047912571548,0.0333583457996717)
--(axis cs:-1.35047912571548,0.0562705453331618)
--(axis cs:-1.22405887829086,0.0562705453331618)
--(axis cs:-1.22405887829086,0.0871156878549388)
--(axis cs:-1.09763863086625,0.0871156878549388)
--(axis cs:-1.09763863086625,0.131120106165121)
--(axis cs:-0.971218383441634,0.131120106165121)
--(axis cs:-0.971218383441634,0.194560832402228)
--(axis cs:-0.84479813601702,0.194560832402228)
--(axis cs:-0.84479813601702,0.260551704810205)
--(axis cs:-0.718377888592406,0.260551704810205)
--(axis cs:-0.718377888592406,0.359669486658927)
--(axis cs:-0.591957641167792,0.359669486658927)
--(axis cs:-0.591957641167792,0.44552658085618)
--(axis cs:-0.465537393743178,0.44552658085618)
--(axis cs:-0.465537393743178,0.544852981394637)
--(axis cs:-0.339117146318564,0.544852981394637)
--(axis cs:-0.339117146318564,0.629825981457095)
--(axis cs:-0.21269689889395,0.629825981457095)
--(axis cs:-0.21269689889395,0.691623473327319)
--(axis cs:-0.0862766514693356,0.691623473327319)
--(axis cs:-0.0862766514693356,0.712871431750864)
--(axis cs:0.0401435959552781,0.712871431750864)
--(axis cs:0.0401435959552781,0.692117493974537)
--(axis cs:0.166563843379892,0.692117493974537)
--(axis cs:0.166563843379892,0.648906623492841)
--(axis cs:0.292984090804506,0.648906623492841)
--(axis cs:0.292984090804506,0.580073321437234)
--(axis cs:0.41940433822912,0.580073321437234)
--(axis cs:0.41940433822912,0.488619741139675)
--(axis cs:0.545824585653734,0.488619741139675)
--(axis cs:0.545824585653734,0.388040541907136)
--(axis cs:0.672244833078348,0.388040541907136)
--(axis cs:0.672244833078348,0.283888023242442)
--(axis cs:0.798665080502962,0.283888023242442)
--(axis cs:0.798665080502962,0.214595470321239)
--(axis cs:0.925085327927576,0.214595470321239)
--(axis cs:0.925085327927576,0.149120349673996)
--(axis cs:1.05150557535219,0.149120349673996)
--(axis cs:1.05150557535219,0.0971185194054345)
--(axis cs:1.1779258227768,0.0971185194054345)
--(axis cs:1.1779258227768,0.064394359935147)
--(axis cs:1.30434607020142,0.064394359935147)
--(axis cs:1.30434607020142,0.0410087843122766)
--(axis cs:1.43076631762603,0.0410087843122766)
--(axis cs:1.43076631762603,0.0263953348445597)
--(axis cs:1.55718656505065,0.0263953348445597)
--(axis cs:1.55718656505065,0.0158673347174752)
--(axis cs:1.68360681247526,0.0158673347174752)
--(axis cs:1.68360681247526,0.00954792690760281)
--(axis cs:1.81002705989987,0.00954792690760281)
--(axis cs:1.81002705989987,0.00598945706968473)
--(axis cs:1.93644730732449,0.00598945706968473)
--(axis cs:1.93644730732449,0.00394347273234123)
--(axis cs:2.0628675547491,0.00394347273234123)
--(axis cs:2.0628675547491,0.00227705851104238)
--(axis cs:2.18928780217372,0.00227705851104238)
--(axis cs:2.18928780217372,0.00098441944218438)
--(axis cs:2.31570804959833,0.00098441944218438)
--(axis cs:2.31570804959833,0.000437519752081943)
--(axis cs:2.44212829702294,0.000437519752081943)
--(axis cs:2.44212829702294,0.000367980188837134)
--(axis cs:2.56854854444756,0.000367980188837134)
--(axis cs:2.56854854444756,0.000127851384507389)
--(axis cs:2.69496879187217,0.000127851384507389)
--(axis cs:2.69496879187217,2.93370032439054e-05)
--(axis cs:2.82138903929679,2.93370032439054e-05)
--(axis cs:2.82138903929679,1.88336317121366e-05)
--(axis cs:2.9478092867214,1.88336317121366e-05)
--(axis cs:2.9478092867214,1.05033715317686e-05)
--(axis cs:3.07422953414601,1.05033715317686e-05)
--(axis cs:3.07422953414601,1.23142976579356e-05)
--(axis cs:3.20064978157063,1.23142976579356e-05)
--(axis cs:3.20064978157063,0);
\begin{comment}
    
\addplot [color=SIMcol, thick,forget plot]%SIM-vB-x
  table[row sep=crcr]{%
-6.41464026646979	0\\
-6.18435927221299	0\\
-6.18435927221299	0\\
-5.95407827795619	0\\
-5.95407827795619	0\\
-5.72379728369938	0\\
-5.72379728369938	0\\
-5.49351628944258	0\\
-5.49351628944258	0\\
-5.26323529518578	0\\
-5.26323529518578	0\\
-5.03295430092898	0\\
-5.03295430092898	0\\
-4.80267330667218	0\\
-4.80267330667218	0\\
-4.57239231241537	0\\
-4.57239231241537	0\\
-4.34211131815857	0\\
-4.34211131815857	0\\
-4.11183032390177	0\\
-4.11183032390177	0\\
-3.88154932964497	0\\
-3.88154932964497	0\\
-3.65126833538816	0\\
-3.65126833538816	0\\
-3.42098734113136	0\\
-3.42098734113136	0\\
-3.19070634687456	0\\
-3.19070634687456	0\\
-2.96042535261776	0\\
-2.96042535261776	0\\
-2.73014435836096	0\\
-2.73014435836096	0\\
-2.49986336410415	0\\
-2.49986336410415	0\\
-2.26958236984735	0\\
-2.26958236984735	0\\
-2.03930137559055	0\\
-2.03930137559055	0\\
-1.80902038133375	0\\
-1.80902038133375	0.00787007997148308\\
-1.57873938707695	0.00787007997148308\\
-1.57873938707695	0.0128783126806087\\
-1.34845839282014	0.0128783126806087\\
-1.34845839282014	0.0312418326140692\\
-1.11817739856334	0.0312418326140692\\
-1.11817739856334	0.109704145057037\\
-0.887896404306538	0.109704145057037\\
-0.887896404306538	0.263528435408752\\
-0.657615410049736	0.263528435408752\\
-0.657615410049736	0.529441743536134\\
-0.427334415792934	0.529441743536134\\
-0.427334415792934	0.777706993545646\\
-0.197053421536132	0.777706993545646\\
-0.197053421536132	0.90243583673006\\
0.0332275727206698	0.90243583673006\\
0.0332275727206698	1.10371909418254\\
0.263508566977472	1.10371909418254\\
0.263508566977472	0.950133291102685\\
0.493789561234274	0.950133291102685\\
0.493789561234274	0.662517641235758\\
0.724070555491076	0.662517641235758\\
0.724070555491076	0.378956274990503\\
0.954351549747878	0.378956274990503\\
0.954351549747878	0.193413177480993\\
1.18463254400468	0.193413177480993\\
1.18463254400468	0.071307694287074\\
1.41491353826148	0.071307694287074\\
1.41491353826148	0.0178865453897343\\
1.64519453251828	0.0178865453897343\\
1.64519453251828	0.0102549526901143\\
1.87547552677509	0.0102549526901143\\
1.87547552677509	0.000238487271863124\\
2.10575652103189	0.000238487271863124\\
2.10575652103189	0\\
2.33603751528869	0\\
2.33603751528869	0\\
2.56631850954549	0\\
2.56631850954549	0\\
2.7965995038023	0\\
2.7965995038023	0\\
3.0268804980591	0\\
3.0268804980591	0\\
3.2571614923159	0\\
3.2571614923159	0\\
3.4874424865727	0\\
3.4874424865727	0\\
3.7177234808295	0\\
3.7177234808295	0\\
3.94800447508631	0\\
3.94800447508631	0\\
4.17828546934311	0\\
4.17828546934311	0\\
4.40856646359991	0\\
4.40856646359991	0\\
4.63884745785671	0\\
4.63884745785671	0\\
4.86912845211351	0\\
4.86912845211351	0\\
5.09940944637032	0\\
5.09940944637032	0\\
5.32969044062712	0\\
5.32969044062712	0\\
5.55997143488392	0\\
5.55997143488392	0\\
5.79025242914072	0\\
5.79025242914072	0\\
6.02053342339753	0\\
6.13567392052593	0\\
};
%\addlegendentry{SIM}
\end{comment}
\path [draw=SIMcol, densely dotted, thick]
(axis cs:-0.27751864276068,0)
--(axis cs:-0.27751864276068,0.0003516298787887)
--(axis cs:-0.14248550750707,0.0003516298787887)
--(axis cs:-0.14248550750707,0.000541855878789144)
--(axis cs:-0.00745237225345996,0.000541855878789144)
--(axis cs:-0.00745237225345996,0.000858560128344251)
--(axis cs:0.12758076300015,0.000858560128344251)
--(axis cs:0.12758076300015,0.001896495575762)
--(axis cs:0.26261389825376,0.001896495575762)
--(axis cs:0.26261389825376,0.00425685776115076)
--(axis cs:0.39764703350737,0.00425685776115076)
--(axis cs:0.39764703350737,0.00745713046704059)
--(axis cs:0.53268016876098,0.00745713046704059)
--(axis cs:0.53268016876098,0.0111700978467284)
--(axis cs:0.66771330401459,0.0111700978467284)
--(axis cs:0.66771330401459,0.0176845754082409)
--(axis cs:0.8027464392682,0.0176845754082409)
--(axis cs:0.8027464392682,0.0268717113155707)
--(axis cs:0.93777957452181,0.0268717113155707)
--(axis cs:0.93777957452181,0.0379600899715681)
--(axis cs:1.07281270977542,0.0379600899715681)
--(axis cs:1.07281270977542,0.0560946295544983)
--(axis cs:1.20784584502903,0.0560946295544983)
--(axis cs:1.20784584502903,0.0796768891303108)
--(axis cs:1.34287898028264,0.0796768891303108)
--(axis cs:1.34287898028264,0.112346254898658)
--(axis cs:1.47791211553625,0.112346254898658)
--(axis cs:1.47791211553625,0.155373612863108)
--(axis cs:1.61294525078986,0.155373612863108)
--(axis cs:1.61294525078986,0.189750265458554)
--(axis cs:1.74797838604347,0.189750265458554)
--(axis cs:1.74797838604347,0.241969845587018)
--(axis cs:1.88301152129708,0.241969845587018)
--(axis cs:1.88301152129708,0.27957389759067)
--(axis cs:2.01804465655069,0.27957389759067)
--(axis cs:2.01804465655069,0.322937287580077)
--(axis cs:2.1530777918043,0.322937287580077)
--(axis cs:2.1530777918043,0.359897419487472)
--(axis cs:2.28811092705791,0.359897419487472)
--(axis cs:2.28811092705791,0.402789143940334)
--(axis cs:2.42314406231152,0.402789143940334)
--(axis cs:2.42314406231152,0.437794796945764)
--(axis cs:2.55817719756513,0.437794796945764)
--(axis cs:2.55817719756513,0.470427880749763)
--(axis cs:2.69321033281874,0.470427880749763)
--(axis cs:2.69321033281874,0.489145305348735)
--(axis cs:2.82824346807235,0.489145305348735)
--(axis cs:2.82824346807235,0.48497864387279)
--(axis cs:2.96327660332596,0.48497864387279)
--(axis cs:2.96327660332596,0.463727246193596)
--(axis cs:3.09830973857957,0.463727246193596)
--(axis cs:3.09830973857957,0.447136894140081)
--(axis cs:3.23334287383318,0.447136894140081)
--(axis cs:3.23334287383318,0.426290701576754)
--(axis cs:3.36837600908679,0.426290701576754)
--(axis cs:3.36837600908679,0.376213113680023)
--(axis cs:3.5034091443404,0.376213113680023)
--(axis cs:3.5034091443404,0.333627920963346)
--(axis cs:3.63844227959401,0.333627920963346)
--(axis cs:3.63844227959401,0.27547471378674)
--(axis cs:3.77347541484762,0.27547471378674)
--(axis cs:3.77347541484762,0.232313417729598)
--(axis cs:3.90850855010123,0.232313417729598)
--(axis cs:3.90850855010123,0.1832493512482)
--(axis cs:4.04354168535484,0.1832493512482)
--(axis cs:4.04354168535484,0.144756560659874)
--(axis cs:4.17857482060845,0.144756560659874)
--(axis cs:4.17857482060845,0.101662064107189)
--(axis cs:4.31360795586206,0.101662064107189)
--(axis cs:4.31360795586206,0.0740558973263761)
--(axis cs:4.44864109111567,0.0740558973263761)
--(axis cs:4.44864109111567,0.0522470459145605)
--(axis cs:4.58367422636928,0.0522470459145605)
--(axis cs:4.58367422636928,0.0356339752478553)
--(axis cs:4.71870736162289,0.0356339752478553)
--(axis cs:4.71870736162289,0.0231573876007671)
--(axis cs:4.8537404968765,0.0231573876007671)
--(axis cs:4.8537404968765,0.0166391801176859)
--(axis cs:4.98877363213011,0.0166391801176859)
--(axis cs:4.98877363213011,0.0100538340463693)
--(axis cs:5.12380676738372,0.0100538340463693)
--(axis cs:5.12380676738372,0.00714347797149618)
--(axis cs:5.25883990263733,0.00714347797149618)
--(axis cs:5.25883990263733,0.00396660204635507)
--(axis cs:5.39387303789094,0.00396660204635507)
--(axis cs:5.39387303789094,0.00180189120143023)
--(axis cs:5.52890617314455,0.00180189120143023)
--(axis cs:5.52890617314455,0.0014014332584703)
--(axis cs:5.66393930839816,0.0014014332584703)
--(axis cs:5.66393930839816,0.000847031279859375)
--(axis cs:5.79897244365177,0.000847031279859375)
--(axis cs:5.79897244365177,0.00106506214973511)
--(axis cs:5.93400557890538,0.00106506214973511)
--(axis cs:5.93400557890538,0.000544229465241912)
--(axis cs:6.06903871415899,0.000544229465241912)
--(axis cs:6.06903871415899,0.000338744695187956)
--(axis cs:6.2040718494126,0.000338744695187956)
--(axis cs:6.2040718494126,0.000188191497326643)
--(axis cs:6.33910498466621,0.000188191497326643)
--(axis cs:6.33910498466621,0.000248887493761722)
--(axis cs:6.47413811991982,0.000248887493761722)
--(axis cs:6.47413811991982,0);

\begin{comment}
    
\addplot [color=SIMcol, densely dotted, thick, forget plot]%SIM-vB-z
table[row sep=crcr]{%
	0.794790914343857	0\\
	1.1127072800814	0\\
	1.1127072800814	0.00518240883461512\\
	1.43062364581894	0.00518240883461512\\
	1.43062364581894	0.0179656839599991\\
	1.74854001155649	0.0179656839599991\\
	1.74854001155649	0.0908649015669184\\
	2.06645637729403	0.0908649015669184\\
	2.06645637729403	0.209542063879605\\
	2.38437274303157	0.209542063879605\\
	2.38437274303157	0.397663504576133\\
	2.70228910876911	0.397663504576133\\
	2.70228910876911	0.633635853512275\\
	3.02020547450666	0.633635853512275\\
	3.02020547450666	0.829530907460726\\
	3.3381218402442	0.829530907460726\\
	3.3381218402442	0.766823760561883\\
	3.65603820598174	0.766823760561883\\
	3.65603820598174	0.565746297778817\\
	3.97395457171928	0.565746297778817\\
	3.97395457171928	0.441368485748054\\
	4.29187093745683	0.441368485748054\\
	4.29187093745683	0.239427288159218\\
	4.60978730319437	0.239427288159218\\
	4.60978730319437	0.121613860652301\\
	4.92770366893191	0.121613860652301\\
	4.92770366893191	0.038177078414998\\
	5.24562003466945	0.038177078414998\\
	5.24562003466945	0.00293669833961523\\
	5.563536400407	0.00293669833961523\\
	5.563536400407	0.00241845745615372\\
	5.88145276614454	0.00241845745615372\\
	5.88145276614454	0\\
	6.19936913188208	0\\
	6.19936913188208	0\\
	6.51728549761963	0\\
	6.51728549761963	0\\
	6.83520186335717	0\\
	6.83520186335717	0\\
	7.15311822909471	0\\
	7.15311822909471	0\\
	7.47103459483225	0\\
	7.47103459483225	0\\
	7.7889509605698	0\\
	7.7889509605698	0\\
	8.10686732630734	0\\
	8.10686732630734	0\\
	8.42478369204488	0\\
	8.42478369204488	0\\
	8.74270005778243	0\\
	8.74270005778243	0\\
	9.06061642351997	0\\
	9.06061642351997	0\\
	9.37853278925751	0\\
	9.37853278925751	0\\
	9.69644915499505	0\\
	9.69644915499505	0\\
	10.0143655207326	0\\
	10.0143655207326	0\\
	10.3322818864701	0\\
	10.3322818864701	0\\
	10.6501982522077	0\\
	10.8091564350765	0\\
};
\end{comment}


\begin{comment}
%NM-PE, DNS Re, no swarm, Nguyen Schulze drag
\addplot [color=NMcol, thick,forget plot]
  table[row sep=crcr]{%
-3.27436919100332 0.000235925388589861\\
-3.2082203184578 0.000324340215881628\\
-3.14207144591228 0.000443002301577683\\
-3.07592257336676 0.000601160202981109\\
-3.00977370082124 0.000810500936503333\\
-2.94362482827572 0.00108566510290619\\
-2.87747595573019 0.00144483180885094\\
-2.81132708318467 0.00191037123009987\\
-2.74517821063915 0.0025095583766553\\
-2.67902933809363 0.00327533627239333\\
-2.61288046554811 0.00424711035571813\\
-2.54673159300259 0.00547154852784209\\
-2.48058272045706 0.00700335310502665\\
-2.41443384791154 0.00890596226956629\\
-2.34828497536602 0.0112521298873563\\
-2.2821361028205 0.0141243243238219\\
-2.21598723027498 0.0176148798246126\\
-2.14983835772946 0.0218258289165385\\
-2.08368948518393 0.0268683419813278\\
-2.01754061263841 0.0328617015339899\\
-1.95139174009289 0.0399317446293537\\
-1.88524286754737 0.0482087179351\\
-1.81909399500185 0.057824506852632\\
-1.75294512245633 0.0689092228511161\\
-1.6867962499108 0.0815871617423548\\
-1.62064737736528 0.0959721793580142\\
-1.55449850481976 0.112162568898792\\
-1.48834963227424 0.130235564505946\\
-1.42220075972872 0.150241636278762\\
-1.3560518871832 0.17219878053892\\
-1.28990301463767 0.196087042845924\\
-1.22375414209215 0.221843537191212\\
-1.15760526954663 0.249358240109754\\
-1.09145639700111 0.27847084061422\\
-1.02530752445559 0.308968913881553\\
-0.959158651910065 0.340587657271271\\
-0.893009779364543 0.373011381252818\\
-0.826860906819021 0.405876885989855\\
-0.7607120342735 0.438778778666493\\
-0.694563161727978 0.471276700291174\\
-0.628414289182456 0.502904337866343\\
-0.562265416636935 0.533180003487261\\
-0.496116544091413 0.561618471691725\\
-0.429967671545891 0.587743685959393\\
-0.363818799000369 0.611101880159848\\
-0.297669926454848 0.631274615827422\\
-0.231521053909326 0.647891215210188\\
-0.165372181363804 0.66064007553275\\
-0.0992233088182827 0.669278382636934\\
-0.0330744362727611 0.673639801179164\\
0.0330744362727611 0.673639801179164\\
0.0992233088182827 0.669278382636934\\
0.165372181363804 0.66064007553275\\
0.231521053909326 0.647891215210188\\
0.297669926454848 0.631274615827422\\
0.363818799000369 0.611101880159848\\
0.429967671545891 0.587743685959393\\
0.496116544091413 0.561618471691725\\
0.562265416636935 0.533180003487261\\
0.628414289182456 0.502904337866343\\
0.694563161727978 0.471276700291175\\
0.760712034273499 0.438778778666493\\
0.826860906819022 0.405876885989855\\
0.893009779364543 0.373011381252818\\
0.959158651910065 0.340587657271271\\
1.02530752445559 0.308968913881553\\
1.09145639700111 0.278470840614221\\
1.15760526954663 0.249358240109754\\
1.22375414209215 0.221843537191211\\
1.28990301463767 0.196087042845924\\
1.3560518871832 0.17219878053892\\
1.42220075972872 0.150241636278762\\
1.48834963227424 0.130235564505946\\
1.55449850481976 0.112162568898792\\
1.62064737736528 0.0959721793580141\\
1.6867962499108 0.0815871617423548\\
1.75294512245633 0.0689092228511161\\
1.81909399500185 0.0578245068526326\\
1.88524286754737 0.0482087179351001\\
1.95139174009289 0.0399317446293537\\
2.01754061263841 0.0328617015339899\\
2.08368948518393 0.0268683419813278\\
2.14983835772946 0.0218258289165385\\
2.21598723027498 0.0176148798246126\\
2.2821361028205 0.0141243243238219\\
2.34828497536602 0.0112521298873563\\
2.41443384791154 0.00890596226956632\\
2.48058272045706 0.00700335310502665\\
2.54673159300259 0.00547154852784208\\
2.61288046554811 0.00424711035571813\\
2.67902933809363 0.00327533627239333\\
2.74517821063915 0.00250955837665531\\
2.81132708318467 0.00191037123009987\\
2.87747595573019 0.00144483180885095\\
2.94362482827572 0.00108566510290619\\
3.00977370082124 0.000810500936503331\\
3.07592257336676 0.000601160202981109\\
3.14207144591228 0.000443002301577683\\
3.2082203184578 0.000324340215881628\\
3.27436919100332 0.000235925388589861\\
};
\end{comment}

%NM-PE, DNS Re, swarm, Schiller Naumann drag
\addplot [color=NMcol, thick,forget plot]
table {%
-3 8.52944475536808e-06
-2.93939393939394 1.33545066908157e-05
-2.87878787878788 2.07186438642661e-05
-2.81818181818182 3.18508617169827e-05
-2.75757575757576 4.85185075953938e-05
-2.6969696969697 7.32352328653045e-05
-2.63636363636364 0.000109536556992422
-2.57575757575758 0.000162339607200279
-2.51515151515152 0.000238405506239179
-2.45454545454545 0.000346924090584051
-2.39393939393939 0.000500240697554711
-2.33333333333333 0.00071474309753671
-2.27272727272727 0.00101192262129218
-2.21212121212121 0.00141961645641642
-2.15151515151515 0.00197342729882082
-2.09090909090909 0.00271830149515067
-2.03030303030303 0.00371022717771749
-1.96969696969697 0.00501798971236659
-1.90909090909091 0.00672489359085174
-1.84848484848485 0.0089303288772164
-1.78787878787879 0.0117510283765713
-1.72727272727273 0.0153218315379981
-1.66666666666667 0.0197957461917684
-1.60606060606061 0.0253430836340952
-1.54545454545455 0.0321494407461147
-1.48484848484848 0.0404123191682301
-1.42424242424242 0.0503362099015603
-1.36363636363636 0.0621260347888828
-1.3030303030303 0.0759789250823449
-1.24242424242424 0.0920744303222513
-1.18181818181818 0.110563383805833
-1.12121212121212 0.131555796747737
-1.06060606060606 0.15510830158873
-1 0.181211803043767
-0.939393939393939 0.209780108978052
-0.878787878787879 0.240640387204884
-0.818181818181818 0.273526315040899
-0.757575757575757 0.30807474492729
-0.696969696969697 0.343826595045159
-0.636363636363636 0.380232487872229
-0.575757575757576 0.416663408097868
-0.515151515151515 0.452426347399529
-0.454545454545455 0.486784567108312
-0.393939393939394 0.518981765956202
-0.333333333333333 0.548269117448574
-0.272727272727272 0.573933869205003
-0.212121212121212 0.595328001879537
-0.151515151515151 0.611895349828979
-0.0909090909090908 0.623195603565714
-0.0303030303030303 0.628923749530079
0.0303030303030303 0.628923749530079
0.0909090909090908 0.623195603565714
0.151515151515151 0.611895349828979
0.212121212121212 0.595328001879537
0.272727272727273 0.573933869205003
0.333333333333333 0.548269117448574
0.393939393939394 0.518981765956202
0.454545454545455 0.486784567108312
0.515151515151515 0.452426347399529
0.575757575757576 0.416663408097868
0.636363636363637 0.380232487872229
0.696969696969697 0.343826595045159
0.757575757575758 0.30807474492729
0.818181818181818 0.273526315040899
0.878787878787879 0.240640387204884
0.939393939393939 0.209780108978052
1 0.181211803043767
1.06060606060606 0.15510830158873
1.12121212121212 0.131555796747737
1.18181818181818 0.110563383805833
1.24242424242424 0.0920744303222514
1.3030303030303 0.0759789250823449
1.36363636363636 0.0621260347888828
1.42424242424242 0.0503362099015603
1.48484848484849 0.0404123191682301
1.54545454545455 0.0321494407461146
1.60606060606061 0.0253430836340951
1.66666666666667 0.0197957461917683
1.72727272727273 0.0153218315379981
1.78787878787879 0.0117510283765713
1.84848484848485 0.00893032887721639
1.90909090909091 0.00672489359085174
1.96969696969697 0.00501798971236659
2.03030303030303 0.00371022717771749
2.09090909090909 0.00271830149515067
2.15151515151515 0.00197342729882082
2.21212121212121 0.00141961645641642
2.27272727272727 0.00101192262129218
2.33333333333333 0.000714743097536706
2.39393939393939 0.00050024069755471
2.45454545454546 0.000346924090584051
2.51515151515152 0.000238405506239178
2.57575757575758 0.000162339607200279
2.63636363636364 0.000109536556992422
2.6969696969697 7.32352328653042e-05
2.75757575757576 4.85185075953938e-05
2.81818181818182 3.18508617169827e-05
2.87878787878788 2.07186438642661e-05
2.93939393939394 1.33545066908157e-05
3 8.52944475536808e-06
};

\begin{comment}
    
\addplot [color=NMcol, thick,forget plot]
  table[row sep=crcr]{%
-4.47856428687611 6.90674443209223e-05\\
-4.37560878602838 0.000104660641596233\\
-4.27265328518065 0.000157070813165487\\
-4.16969778433293 0.00023345849653361\\
-4.0667422834852 0.000343657613193588\\
-3.96378678263747 0.000501007638678536\\
-3.86083128178975 0.00072337720351683\\
-3.75787578094202 0.001034397308947\\
-3.65492028009429 0.00146491369340628\\
-3.55196477924657 0.00205465442641529\\
-3.44900927839884 0.0028540897801074\\
-3.34605377755111 0.00392643638617273\\
-3.24309827670339 0.00534972667341792\\
-3.14014277585566 0.00721882834118282\\
-3.03718727500793 0.00964725878577173\\
-2.93423177416021 0.0127685986224345\\
-2.83127627331248 0.0167372704912344\\
-2.72832077246475 0.0217284189937717\\
-2.62536527161703 0.0279366104878417\\
-2.5224097707693 0.0355730735906307\\
-2.41945426992158 0.0448612284517512\\
-2.31649876907385 0.056030310063524\\
-2.21354326822612 0.0693069811819075\\
-2.1105877673784 0.0849049542478568\\
-2.00763226653067 0.103012795948055\\
-1.90467676568294 0.123780265609496\\
-1.80172126483522 0.147303728121001\\
-1.69876576398749 0.173611368220636\\
-1.59581026313976 0.202649097426581\\
-1.49285476229204 0.234268167659853\\
-1.38989926144431 0.268215567105433\\
-1.28694376059658 0.304128257142184\\
-1.18398825974886 0.341532202374615\\
-1.08103275890113 0.379846944340431\\
-0.978077258053403 0.418396177733915\\
-0.875121757205676 0.456424420177112\\
-0.77216625635795 0.493119446474575\\
-0.669210755510223 0.527639717856831\\
-0.566255254662496 0.559145613499302\\
-0.463299753814769 0.586832905205021\\
-0.360344252967043 0.609966644098498\\
-0.257388752119316 0.627913481703354\\
-0.15443325127159 0.640170447898765\\
-0.0514777504238633 0.646388362903924\\
0.0514777504238633 0.646388362903924\\
0.15443325127159 0.640170447898765\\
0.257388752119316 0.627913481703354\\
0.360344252967044 0.609966644098498\\
0.46329975381477 0.58683290520502\\
0.566255254662497 0.559145613499302\\
0.669210755510223 0.527639717856831\\
0.77216625635795 0.493119446474575\\
0.875121757205676 0.456424420177112\\
0.978077258053403 0.418396177733915\\
1.08103275890113 0.379846944340431\\
1.18398825974886 0.341532202374615\\
1.28694376059658 0.304128257142184\\
1.38989926144431 0.268215567105433\\
1.49285476229204 0.234268167659853\\
1.59581026313976 0.202649097426581\\
1.69876576398749 0.173611368220636\\
1.80172126483522 0.147303728121001\\
1.90467676568294 0.123780265609496\\
2.00763226653067 0.103012795948055\\
2.1105877673784 0.0849049542478569\\
2.21354326822612 0.0693069811819076\\
2.31649876907385 0.056030310063524\\
2.41945426992158 0.0448612284517511\\
2.5224097707693 0.0355730735906306\\
2.62536527161703 0.0279366104878417\\
2.72832077246476 0.0217284189937716\\
2.83127627331248 0.0167372704912344\\
2.93423177416021 0.0127685986224345\\
3.03718727500794 0.00964725878577172\\
3.14014277585566 0.00721882834118281\\
3.24309827670339 0.00534972667341792\\
3.34605377755111 0.00392643638617273\\
3.44900927839884 0.0028540897801074\\
3.55196477924657 0.00205465442641529\\
3.65492028009429 0.00146491369340628\\
3.75787578094202 0.001034397308947\\
3.86083128178975 0.000723377203516831\\
3.96378678263748 0.000501007638678533\\
4.0667422834852 0.000343657613193588\\
4.16969778433293 0.000233458496533609\\
4.27265328518066 0.000157070813165487\\
4.37560878602838 0.000104660641596233\\
4.47856428687611 6.90674443209222e-05\\
};
\end{comment}

\addplot [color=KKcol, thick,
decoration={ markings,
	mark=between positions 0 and 1 step 0.1
	with  {\draw (-2pt,-2pt) -- (-2pt,2pt);}
},
postaction=decorate]
table {%
-3 3.29371016556662e-07
-2.93939393939394 5.90484636976406e-07
-2.87878787878788 1.04606309870528e-06
-2.81818181818182 1.83118919872122e-06
-2.75757575757576 3.16763119022329e-06
-2.6969696969697 5.41454615276901e-06
-2.63636363636364 9.14567082310904e-06
-2.57575757575758 1.52649409484054e-05
-2.51515151515152 2.51768126375329e-05
-2.45454545454545 4.10329200468611e-05
-2.39393939393939 6.60830617907464e-05
-2.33333333333333 0.00010516565864043
-2.27272727272727 0.00016538030639456
-2.21212121212121 0.000256992053693536
-2.15151515151515 0.000394622328112518
-2.09090909090909 0.000598783287768427
-2.03030303030303 0.000897808563235792
-1.96969696969697 0.00133022122407415
-1.90909090909091 0.00194755646999014
-1.84848484848485 0.00281761922501399
-1.78787878787879 0.00402810331851832
-1.72727272727273 0.00569042832742338
-1.66666666666667 0.00794356348092713
-1.60606060606061 0.0109575091035526
-1.54545454545455 0.0149360021139587
-1.48484848484848 0.0201179140955877
-1.42424242424242 0.026776733054235
-1.36363636363636 0.0352174807028738
-1.3030303030303 0.0457704348252456
-1.24242424242424 0.0587811188133517
-1.18181818181818 0.0745962016611495
-1.12121212121212 0.0935452279012461
-1.06060606060606 0.115918463815753
-1 0.141941585985941
-0.939393939393939 0.171748418475809
-0.878787878787879 0.205353399331721
-0.818181818181818 0.242625868406077
-0.757575757575757 0.283268554223247
-0.696969696969697 0.326802737487502
-0.636363636363636 0.37256243403115
-0.575757575757576 0.419699542163534
-0.515151515151515 0.467201238438363
-0.454545454545455 0.513920014907664
-0.393939393939394 0.558615696940588
-0.333333333333333 0.600007660212198
-0.272727272727272 0.63683439539166
-0.212121212121212 0.667916673148089
-0.151515151515151 0.69221995504761
-0.0909090909090908 0.70891146717334
-0.0303030303030303 0.717407553112355
0.0303030303030303 0.717407553112355
0.0909090909090908 0.70891146717334
0.151515151515151 0.69221995504761
0.212121212121212 0.667916673148089
0.272727272727273 0.63683439539166
0.333333333333333 0.600007660212198
0.393939393939394 0.558615696940588
0.454545454545455 0.513920014907664
0.515151515151515 0.467201238438363
0.575757575757576 0.419699542163534
0.636363636363637 0.37256243403115
0.696969696969697 0.326802737487502
0.757575757575758 0.283268554223246
0.818181818181818 0.242625868406077
0.878787878787879 0.205353399331721
0.939393939393939 0.171748418475809
1 0.141941585985941
1.06060606060606 0.115918463815753
1.12121212121212 0.0935452279012461
1.18181818181818 0.0745962016611495
1.24242424242424 0.0587811188133518
1.3030303030303 0.0457704348252456
1.36363636363636 0.0352174807028738
1.42424242424242 0.0267767330542349
1.48484848484849 0.0201179140955876
1.54545454545455 0.0149360021139587
1.60606060606061 0.0109575091035526
1.66666666666667 0.00794356348092712
1.72727272727273 0.00569042832742337
1.78787878787879 0.00402810331851831
1.84848484848485 0.00281761922501399
1.90909090909091 0.00194755646999014
1.96969696969697 0.00133022122407415
2.03030303030303 0.000897808563235792
2.09090909090909 0.000598783287768427
2.15151515151515 0.000394622328112518
2.21212121212121 0.000256992053693536
2.27272727272727 0.00016538030639456
2.33333333333333 0.00010516565864043
2.39393939393939 6.60830617907462e-05
2.45454545454546 4.1032920046861e-05
2.51515151515152 2.51768126375328e-05
2.57575757575758 1.52649409484053e-05
2.63636363636364 9.14567082310899e-06
2.6969696969697 5.41454615276899e-06
2.75757575757576 3.16763119022329e-06
2.81818181818182 1.83118919872122e-06
2.87878787878788 1.04606309870528e-06
2.93939393939394 5.90484636976406e-07
3 3.29371016556662e-07
};

\begin{comment}
    
\addplot [color=KKcol, thick,
decoration={ markings,
	mark=between positions 0 and 1 step 0.1
	with  {\draw (-2pt,-2pt) -- (-2pt,2pt);}
},
postaction=decorate]
  table[row sep=crcr]{%
-5.54814575237144	8.58636717653106e-05\\
-5.43606199979828	0.000120497184322827\\
-5.32397824722512	0.000167934886173766\\
-5.21189449465196	0.000232435004228973\\
-5.0998107420788	0.000319491069788851\\
-4.98772698950564	0.000436126521326268\\
-4.87564323693248	0.000591238700875059\\
-4.76355948435932	0.000795993998831175\\
-4.65147573178616	0.00106427366481112\\
-4.539391979213	0.00141316678367699\\
-4.42730822663984	0.00186350305347261\\
-4.31522447406668	0.00244041327862876\\
-4.20314072149352	0.00317389995273426\\
-4.09105696892036	0.00409939407557852\\
-3.9789732163472	0.0052582676494559\\
-3.86688946377404	0.00669826445703786\\
-3.75480571120088	0.00847380517644482\\
-3.64272195862772	0.0106461171854289\\
-3.53063820605456	0.0132831351856173\\
-3.41855445348139	0.0164591167441105\\
-3.30647070090824	0.0202539177306536\\
-3.19438694833507	0.0247518771185643\\
-3.08230319576191	0.0300402693111444\\
-2.97021944318875	0.0362072954720027\\
-2.85813569061559	0.0433396034447674\\
-2.74605193804243	0.0515193485870373\\
-2.63396818546927	0.0608208346719245\\
-2.52188443289611	0.0713068039615738\\
-2.40980068032295	0.083024477232359\\
-2.29771692774979	0.0960014761300924\\
-2.18563317517663	0.110241789622539\\
-2.07354942260347	0.125721971144215\\
-1.96146567003031	0.14238777087806\\
-1.84938191745715	0.160151416193349\\
-1.73729816488399	0.178889750587328\\
-1.62521441231083	0.1984434261209\\
-1.51313065973767	0.21861731558269\\
-1.40104690716451	0.239182268628011\\
-1.28896315459135	0.259878282066441\\
-1.17687940201819	0.280419090466955\\
-1.06479564944502	0.300498112414577\\
-0.952711896871864	0.319795613992514\\
-0.840628144298704	0.337986878857994\\
-0.728544391725543	0.354751108382432\\
-0.616460639152383	0.369780720416808\\
-0.504376886579222	0.382790675556769\\
-0.392293134006062	0.393527438751895\\
-0.280209381432901	0.40177718404648\\
-0.168125628859741	0.407372872117742\\
-0.05604187628658	0.410199873564831\\
0.0560418762865806	0.410199873564831\\
0.168125628859741	0.407372872117742\\
0.280209381432902	0.40177718404648\\
0.392293134006062	0.393527438751895\\
0.504376886579222	0.382790675556769\\
0.616460639152383	0.369780720416808\\
0.728544391725543	0.354751108382432\\
0.840628144298704	0.337986878857994\\
0.952711896871864	0.319795613992514\\
1.06479564944502	0.300498112414577\\
1.17687940201819	0.280419090466955\\
1.28896315459135	0.259878282066441\\
1.40104690716451	0.239182268628011\\
1.51313065973767	0.21861731558269\\
1.62521441231083	0.1984434261209\\
1.73729816488399	0.178889750587328\\
1.84938191745715	0.160151416193349\\
1.96146567003031	0.14238777087806\\
2.07354942260347	0.125721971144215\\
2.18563317517663	0.110241789622539\\
2.29771692774979	0.0960014761300924\\
2.40980068032295	0.0830244772323591\\
2.52188443289611	0.0713068039615738\\
2.63396818546927	0.0608208346719245\\
2.74605193804243	0.0515193485870372\\
2.85813569061559	0.0433396034447674\\
2.97021944318875	0.0362072954720027\\
3.08230319576191	0.0300402693111444\\
3.19438694833507	0.0247518771185643\\
3.30647070090824	0.0202539177306536\\
3.41855445348139	0.0164591167441105\\
3.53063820605456	0.0132831351856172\\
3.64272195862772	0.0106461171854289\\
3.75480571120088	0.00847380517644482\\
3.86688946377404	0.00669826445703786\\
3.9789732163472	0.0052582676494559\\
4.09105696892036	0.00409939407557851\\
4.20314072149352	0.00317389995273426\\
4.31522447406668	0.00244041327862876\\
4.42730822663984	0.00186350305347261\\
4.539391979213	0.00141316678367699\\
4.65147573178616	0.00106427366481112\\
4.76355948435932	0.000795993998831175\\
4.87564323693248	0.000591238700875058\\
4.98772698950564	0.000436126521326268\\
5.0998107420788	0.000319491069788852\\
5.21189449465196	0.000232435004228973\\
5.32397824722512	0.000167934886173766\\
5.43606199979828	0.000120497184322826\\
5.54814575237144	8.58636717653106e-05\\
};
%\addlegendentry{KK}
\end{comment}

\addplot [color=Zcol, thick, densely dotted, forget plot]
table {%
-5 0.0365302880618863
-4.8989898989899 0.0383757387895434
-4.7979797979798 0.0402738912138001
-4.6969696969697 0.0422234413312458
-4.5959595959596 0.0442228625877938
-4.49494949494949 0.0462704013935632
-4.39393939393939 0.0483640735908874
-4.29292929292929 0.0505016619423536
-4.19191919191919 0.0526807147015661
-4.09090909090909 0.054898545324409
-3.98989898989899 0.0571522333729691
-3.88888888888889 0.0594386266579877
-3.78787878787879 0.0617543446587716
-3.68686868686869 0.0640957832519415
-3.58585858585859 0.0664591207722808
-3.48484848484848 0.0688403254203129
-3.38383838383838 0.0712351640221481
-3.28282828282828 0.0736392121376623
-3.18181818181818 0.0760478655032742
-3.08080808080808 0.0784563527855547
-2.97979797979798 0.0808597496117128
-2.87878787878788 0.0832529938327499
-2.77777777777778 0.0856309019648423
-2.67676767676768 0.0879881867444076
-2.57575757575758 0.0903194757224171
-2.47474747474747 0.0926193308139392
-2.37373737373737 0.0948822687097366
-2.27272727272727 0.0971027820480772
-2.17171717171717 0.0992753612368641
-2.07070707070707 0.101394516808816
-1.96969696969697 0.103454802185837
-1.86868686868687 0.105450836722974
-1.76767676767677 0.107377328897523
-1.66666666666667 0.109229099505053
-1.56565656565657 0.111001104721283
-1.46464646464646 0.112688458887093
-1.36363636363636 0.114286456873356
-1.26262626262626 0.115790595882874
-1.16161616161616 0.117196596548436
-1.06060606060606 0.118500423188953
-0.959595959595959 0.119698303089668
-0.858585858585859 0.120786744677689
-0.757575757575758 0.121762554470369
-0.656565656565657 0.122622852681463
-0.555555555555555 0.123365087378361
-0.454545454545455 0.123987047092997
-0.353535353535354 0.124486871799247
-0.252525252525253 0.124863062180534
-0.151515151515151 0.125114487123044
-0.0505050505050502 0.125240389382121
0.0505050505050502 0.125240389382121
0.151515151515151 0.125114487123044
0.252525252525253 0.124863062180534
0.353535353535354 0.124486871799247
0.454545454545454 0.123987047092997
0.555555555555555 0.123365087378361
0.656565656565657 0.122622852681463
0.757575757575758 0.121762554470369
0.858585858585858 0.120786744677689
0.959595959595959 0.119698303089668
1.06060606060606 0.118500423188953
1.16161616161616 0.117196596548436
1.26262626262626 0.115790595882874
1.36363636363636 0.114286456873356
1.46464646464646 0.112688458887093
1.56565656565657 0.111001104721283
1.66666666666667 0.109229099505053
1.76767676767677 0.107377328897523
1.86868686868687 0.105450836722974
1.96969696969697 0.103454802185837
2.07070707070707 0.101394516808816
2.17171717171717 0.0992753612368641
2.27272727272727 0.0971027820480772
2.37373737373737 0.0948822687097366
2.47474747474747 0.0926193308139392
2.57575757575758 0.0903194757224171
2.67676767676768 0.0879881867444076
2.77777777777778 0.0856309019648423
2.87878787878788 0.0832529938327499
2.97979797979798 0.0808597496117129
3.08080808080808 0.0784563527855547
3.18181818181818 0.0760478655032742
3.28282828282828 0.0736392121376623
3.38383838383838 0.0712351640221481
3.48484848484848 0.0688403254203129
3.58585858585859 0.0664591207722808
3.68686868686869 0.0640957832519415
3.78787878787879 0.0617543446587716
3.88888888888889 0.0594386266579877
3.98989898989899 0.0571522333729691
4.09090909090909 0.054898545324409
4.19191919191919 0.0526807147015661
4.29292929292929 0.0505016619423536
4.39393939393939 0.0483640735908874
4.49494949494949 0.0462704013935632
4.5959595959596 0.0442228625877939
4.6969696969697 0.0422234413312458
4.7979797979798 0.0402738912138001
4.8989898989899 0.0383757387895434
5 0.0365302880618863
};

\begin{comment}
%\addplot [color=Zcol,thick,forget plot]
\addplot [color=Zcol, thick, densely dashed, forget plot]
table[row sep=crcr]{%
	-5.54814575237144	0.000135245752502854\\
	-5.43606199979828	0.00018616101489278\\
	-5.32397824722512	0.000254578603798359\\
	-5.21189449465196	0.000345878145579895\\
	-5.0998107420788	0.000466866166996405\\
	-4.98772698950564	0.000626079872675205\\
	-4.87564323693248	0.000834132688842986\\
	-4.76355948435932	0.00110410048102399\\
	-4.65147573178616	0.00145194483513697\\
	-4.539391979213	0.00189696663538925\\
	-4.42730822663984	0.00246227937760308\\
	-4.31522447406668	0.00317528726948403\\
	-4.20314072149352	0.00406814829517971\\
	-4.09105696892036	0.00517819723467737\\
	-3.9789732163472	0.00654829837976285\\
	-3.86688946377404	0.00822709270681147\\
	-3.75480571120088	0.010269099957195\\
	-3.64272195862772	0.012734632907099\\
	-3.53063820605456	0.0156894795925563\\
	-3.41855445348139	0.0192043099197442\\
	-3.30647070090824	0.0233537664388823\\
	-3.19438694833507	0.0282152055268624\\
	-3.08230319576191	0.033867065123052\\
	-2.97021944318875	0.0403868486349875\\
	-2.85813569061559	0.0478487315925276\\
	-2.74605193804243	0.0563208177308105\\
	-2.63396818546927	0.0658620937793161\\
	-2.52188443289611	0.0765191563769649\\
	-2.40980068032295	0.0883228089813458\\
	-2.29771692774979	0.101284649904495\\
	-2.18563317517663	0.115393793019461\\
	-2.07354942260347	0.130613878490491\\
	-1.96146567003031	0.146880540372708\\
	-1.84938191745715	0.164099499567457\\
	-1.73729816488399	0.182145443187769\\
	-1.62521441231083	0.200861834121225\\
	-1.51313065973767	0.220061767285976\\
	-1.40104690716451	0.239529952233098\\
	-1.28896315459135	0.259025856534283\\
	-1.17687940201819	0.278287992685216\\
	-1.06479564944502	0.297039275560492\\
	-0.952711896871864	0.314993320791694\\
	-0.840628144298704	0.33186150015291\\
	-0.728544391725543	0.347360521585661\\
	-0.616460639152383	0.361220262201796\\
	-0.504376886579222	0.373191555405085\\
	-0.392293134006062	0.383053620479956\\
	-0.280209381432901	0.39062082608903\\
	-0.168125628859741	0.395748498600567\\
	-0.05604187628658	0.398337521476213\\
	0.0560418762865806	0.398337521476213\\
	0.168125628859741	0.395748498600567\\
	0.280209381432902	0.39062082608903\\
	0.392293134006062	0.383053620479956\\
	0.504376886579222	0.373191555405085\\
	0.616460639152383	0.361220262201796\\
	0.728544391725543	0.347360521585661\\
	0.840628144298704	0.33186150015291\\
	0.952711896871864	0.314993320791694\\
	1.06479564944502	0.297039275560493\\
	1.17687940201819	0.278287992685216\\
	1.28896315459135	0.259025856534283\\
	1.40104690716451	0.239529952233098\\
	1.51313065973767	0.220061767285976\\
	1.62521441231083	0.200861834121225\\
	1.73729816488399	0.182145443187769\\
	1.84938191745715	0.164099499567457\\
	1.96146567003031	0.146880540372708\\
	2.07354942260347	0.130613878490491\\
	2.18563317517663	0.115393793019461\\
	2.29771692774979	0.101284649904495\\
	2.40980068032295	0.0883228089813459\\
	2.52188443289611	0.0765191563769649\\
	2.63396818546927	0.0658620937793161\\
	2.74605193804243	0.0563208177308104\\
	2.85813569061559	0.0478487315925276\\
	2.97021944318875	0.0403868486349875\\
	3.08230319576191	0.033867065123052\\
	3.19438694833507	0.0282152055268624\\
	3.30647070090824	0.0233537664388823\\
	3.41855445348139	0.0192043099197442\\
	3.53063820605456	0.0156894795925563\\
	3.64272195862772	0.012734632907099\\
	3.75480571120088	0.010269099957195\\
	3.86688946377404	0.00822709270681147\\
	3.9789732163472	0.00654829837976285\\
	4.09105696892036	0.00517819723467737\\
	4.20314072149352	0.00406814829517971\\
	4.31522447406668	0.00317528726948404\\
	4.42730822663984	0.00246227937760308\\
	4.539391979213	0.00189696663538925\\
	4.65147573178616	0.00145194483513697\\
	4.76355948435932	0.00110410048102399\\
	4.87564323693248	0.000834132688842985\\
	4.98772698950564	0.000626079872675205\\
	5.0998107420788	0.000466866166996406\\
	5.21189449465196	0.000345878145579895\\
	5.32397824722512	0.000254578603798359\\
	5.43606199979828	0.00018616101489278\\
	5.54814575237144	0.000135245752502854\\
};
%\addlegendentry{Z}
\end{comment}

\addplot [color=Acol, thick, loosely dashed, forget plot]
table {%
-3 1.97600115882642e-07
-2.93939393939394 3.61821604930975e-07
-2.87878787878788 6.54395678934493e-07
-2.81818181818182 1.16902817079285e-06
-2.75757575757576 2.06275741547252e-06
-2.6969696969697 3.59509162926009e-06
-2.63636363636364 6.18885627624775e-06
-2.57575757575758 1.05232395570234e-05
-2.51515151515152 1.76736863490155e-05
-2.45454545454545 2.9318615386334e-05
-2.39393939393939 4.80394908290023e-05
-2.33333333333333 7.77484897283274e-05
-2.27272727272727 0.000124286556049986
-2.21212121212121 0.000196243360835777
-2.15151515151515 0.000306058480934627
-2.09090909090909 0.000471468292231056
-2.03030303030303 0.000717363356556497
-1.96969696969697 0.00107811357340761
-1.90909090909091 0.00160039971488846
-1.84848484848485 0.00234655665031435
-1.78787878787879 0.00339838241580254
-1.72727272727273 0.00486129614865978
-1.66666666666667 0.00686863655001378
-1.60606060606061 0.00958578360225295
-1.54545454545455 0.0132136661893185
-1.48484848484848 0.0179910979637602
-1.42424242424242 0.0241952788655291
-1.36363636363636 0.0321397298609531
-1.3030303030303 0.0421689161627136
-1.24242424242424 0.0546488820434986
-1.18181818181818 0.0699533877550134
-1.12121212121212 0.0884453180269429
-1.06060606060606 0.110453522498209
-1 0.136245736169952
-0.939393939393939 0.165998779764303
-0.878787878787879 0.199767805075407
-0.818181818181818 0.237456863300023
-0.757575757575757 0.278793460129443
-0.696969696969697 0.323309945066674
-0.636363636363636 0.370334499774104
-0.575757575757576 0.418994099427707
-0.515151515151515 0.46823111303172
-0.454545454545455 0.516834214393835
-0.393939393939394 0.563483068075396
-0.333333333333333 0.606804945292668
-0.272727272727272 0.645440152185375
-0.212121212121212 0.678112067247765
-0.151515151515151 0.703696827887105
-0.0909090909090908 0.721287391077603
-0.0303030303030303 0.730246886164679
0.0303030303030303 0.730246886164679
0.0909090909090908 0.721287391077603
0.151515151515151 0.703696827887105
0.212121212121212 0.678112067247765
0.272727272727273 0.645440152185375
0.333333333333333 0.606804945292668
0.393939393939394 0.563483068075396
0.454545454545455 0.516834214393835
0.515151515151515 0.46823111303172
0.575757575757576 0.418994099427707
0.636363636363637 0.370334499774104
0.696969696969697 0.323309945066674
0.757575757575758 0.278793460129442
0.818181818181818 0.237456863300023
0.878787878787879 0.199767805075407
0.939393939393939 0.165998779764303
1 0.136245736169952
1.06060606060606 0.110453522498209
1.12121212121212 0.0884453180269429
1.18181818181818 0.0699533877550134
1.24242424242424 0.0546488820434987
1.3030303030303 0.0421689161627136
1.36363636363636 0.0321397298609531
1.42424242424242 0.024195278865529
1.48484848484849 0.0179910979637601
1.54545454545455 0.0132136661893185
1.60606060606061 0.00958578360225292
1.66666666666667 0.00686863655001376
1.72727272727273 0.00486129614865977
1.78787878787879 0.00339838241580254
1.84848484848485 0.00234655665031435
1.90909090909091 0.00160039971488846
1.96969696969697 0.00107811357340761
2.03030303030303 0.000717363356556497
2.09090909090909 0.000471468292231056
2.15151515151515 0.000306058480934627
2.21212121212121 0.000196243360835777
2.27272727272727 0.000124286556049986
2.33333333333333 7.77484897283268e-05
2.39393939393939 4.80394908290022e-05
2.45454545454546 2.93186153863339e-05
2.51515151515152 1.76736863490154e-05
2.57575757575758 1.05232395570234e-05
2.63636363636364 6.18885627624772e-06
2.6969696969697 3.59509162926008e-06
2.75757575757576 2.06275741547252e-06
2.81818181818182 1.16902817079285e-06
2.87878787878788 6.54395678934493e-07
2.93939393939394 3.61821604930975e-07
3 1.97600115882642e-07
};

\begin{comment}
    
%\addplot [color=Acol,thick,forget plot]
\addplot [color=Acol, thick, loosely dashed, forget plot]
  table[row sep=crcr]{%
-5.54814575237144	0.0248570298547854\\
-5.43606199979828	0.0270448138943296\\
-5.32397824722512	0.0293745425678201\\
-5.21189449465196	0.0318500837882921\\
-5.0998107420788	0.0344748509968316\\
-4.98772698950564	0.0372517404345717\\
-4.87564323693248	0.0401830678181626\\
-4.76355948435932	0.0432705050489912\\
-4.65147573178616	0.0465150176373074\\
-4.539391979213	0.0499168035676534\\
-4.42730822663984	0.0534752343704267\\
-4.31522447406668	0.0571887991948773\\
-4.20314072149352	0.06105505270027\\
-4.09105696892036	0.0650705675933041\\
-3.9789732163472	0.0692308926402832\\
-3.86688946377404	0.0735305169711767\\
-3.75480571120088	0.0779628414690015\\
-3.64272195862772	0.0825201580014221\\
-3.53063820605456	0.0871936372018807\\
-3.41855445348139	0.0919733254448856\\
-3.30647070090824	0.0968481515845149\\
-3.19438694833507	0.101805943937158\\
-3.08230319576191	0.106833457889716\\
-2.97021944318875	0.111916414403826\\
-2.85813569061559	0.117039549566367\\
-2.74605193804243	0.122186675207894\\
-2.63396818546927	0.127340750475431\\
-2.52188443289611	0.132483964105966\\
-2.40980068032295	0.137597827004104\\
-2.29771692774979	0.14266327458369\\
-2.18563317517663	0.147660778191149\\
-2.07354942260347	0.152570464790002\\
-1.96146567003031	0.157372243953932\\
-1.84938191745715	0.162045941092111\\
-1.73729816488399	0.16657143571762\\
-1.62521441231083	0.170928803469687\\
-1.51313065973767	0.17509846051529\\
-1.40104690716451	0.179061308887065\\
-1.28896315459135	0.182798881264082\\
-1.17687940201819	0.186293483671107\\
-1.06479564944502	0.189528334561499\\
-0.952711896871864	0.192487698759489\\
-0.840628144298704	0.195157014769575\\
-0.728544391725543	0.197523014014057\\
-0.616460639152383	0.199573830633884\\
-0.504376886579222	0.201299100582219\\
-0.392293134006062	0.202690048853181\\
-0.280209381432901	0.20373956381873\\
-0.168125628859741	0.204442257792611\\
-0.05604187628658	0.204794513099723\\
0.0560418762865806	0.204794513099723\\
0.168125628859741	0.204442257792611\\
0.280209381432902	0.20373956381873\\
0.392293134006062	0.202690048853181\\
0.504376886579222	0.201299100582219\\
0.616460639152383	0.199573830633884\\
0.728544391725543	0.197523014014057\\
0.840628144298704	0.195157014769575\\
0.952711896871864	0.192487698759489\\
1.06479564944502	0.189528334561499\\
1.17687940201819	0.186293483671107\\
1.28896315459135	0.182798881264082\\
1.40104690716451	0.179061308887065\\
1.51313065973767	0.17509846051529\\
1.62521441231083	0.170928803469687\\
1.73729816488399	0.16657143571762\\
1.84938191745715	0.162045941092111\\
1.96146567003031	0.157372243953932\\
2.07354942260347	0.152570464790002\\
2.18563317517663	0.147660778191149\\
2.29771692774979	0.14266327458369\\
2.40980068032295	0.137597827004104\\
2.52188443289611	0.132483964105966\\
2.63396818546927	0.127340750475431\\
2.74605193804243	0.122186675207894\\
2.85813569061559	0.117039549566367\\
2.97021944318875	0.111916414403826\\
3.08230319576191	0.106833457889716\\
3.19438694833507	0.101805943937158\\
3.30647070090824	0.0968481515845149\\
3.41855445348139	0.0919733254448856\\
3.53063820605456	0.0871936372018807\\
3.64272195862772	0.0825201580014221\\
3.75480571120088	0.0779628414690015\\
3.86688946377404	0.0735305169711767\\
3.9789732163472	0.0692308926402832\\
4.09105696892036	0.0650705675933041\\
4.20314072149352	0.06105505270027\\
4.31522447406668	0.0571887991948774\\
4.42730822663984	0.0534752343704267\\
4.539391979213	0.0499168035676534\\
4.65147573178616	0.0465150176373074\\
4.76355948435932	0.0432705050489912\\
4.87564323693248	0.0401830678181626\\
4.98772698950564	0.0372517404345717\\
5.0998107420788	0.0344748509968316\\
5.21189449465196	0.0318500837882921\\
5.32397824722512	0.0293745425678201\\
5.43606199979828	0.0270448138943296\\
5.54814575237144	0.0248570298547854\\
};
%\addlegendentry{A}
\end{comment}

\path [draw=gray, dashdotted, thick]
(axis cs:0,-0.0356786788011294)
--(axis cs:0,0.8252254823718);

\end{axis}

%\begin{axis}[%
%width=1.227\fwidth,
%height=0.92\fwidth,
%at={(-0.16\fwidth,-0.101\fwidth)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> figures/hist-std-P-all.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

%
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={gray},
xlabel={$v_{p}/u_\mathrm{rms}$},
xmin=-5, xmax=5,
xtick style={color=black},
y grid style={gray},
ylabel={$P(v_p/\urms)$},
ymin=0, ymax=0.8,
ytick style={color=black},
width = \textwidth
]
\begin{comment}
    
\addplot [color=SIMcol, thick,forget plot]%sim-vP-x
  table[row sep=crcr]{%
-7.12516283342996	0\\
-6.71157841146169	0\\
-6.71157841146169	0\\
-6.29799398949342	0\\
-6.29799398949342	0\\
-5.88440956752514	0\\
-5.88440956752514	0\\
-5.47082514555687	0\\
-5.47082514555687	0\\
-5.0572407235886	0\\
-5.0572407235886	0\\
-4.64365630162033	0\\
-4.64365630162033	0\\
-4.23007187965206	0\\
-4.23007187965206	0\\
-3.81648745768379	0\\
-3.81648745768379	0\\
-3.40290303571552	0\\
-3.40290303571552	0\\
-2.98931861374724	0\\
-2.98931861374724	0.000210813535273577\\
-2.57573419177897	0.000210813535273577\\
-2.57573419177897	0.00124344254703737\\
-2.1621497698107	0.00124344254703737\\
-2.1621497698107	0.00586633325783319\\
-1.74856534784243	0.00586633325783319\\
-1.74856534784243	0.0192447745929404\\
-1.33498092587416	0.0192447745929404\\
-1.33498092587416	0.0629067589256353\\
-0.921396503905887	0.0629067589256353\\
-0.921396503905887	0.233688590406144\\
-0.507812081937616	0.233688590406144\\
-0.507812081937616	0.645403137062518\\
-0.0942276599693441	0.645403137062518\\
-0.0942276599693441	1.08390100740879\\
0.319356761998926	1.08390100740879\\
0.319356761998926	0.720562092809392\\
0.732941183967198	0.720562092809392\\
0.732941183967198	0.370059221330623\\
1.14652560593547	0.370059221330623\\
1.14652560593547	0.147658087838534\\
1.56011002790374	0.147658087838534\\
1.56011002790374	0.0464590154413755\\
1.97369444987201	0.0464590154413755\\
1.97369444987201	0.012191453938194\\
2.38727887184028	0.012191453938194\\
2.38727887184028	0.00367244324668105\\
2.80086329380855	0.00367244324668105\\
2.80086329380855	0.000628152872899912\\
3.21444771577683	0.000628152872899912\\
3.21444771577683	7.14622153469752e-07\\
3.6280321377451	7.14622153469752e-07\\
3.6280321377451	0\\
4.04161655971337	0\\
4.04161655971337	0\\
4.45520098168164	0\\
4.45520098168164	0\\
4.86878540364991	0\\
4.86878540364991	0\\
5.28236982561818	0\\
5.28236982561818	0\\
5.69595424758645	0\\
5.69595424758645	0\\
6.10953866955473	0\\
6.10953866955473	0\\
6.523123091523	0\\
6.523123091523	0\\
6.93670751349127	0\\
7.1434997244754	0\\
};\label{plt: SIMline}
%\addlegendentry{SIM}
\end{comment}

\addplot [color=SIMcol, thick,forget plot]
table {%
-4.7006799541489 8.57906999481695e-08
-4.63859220331878 1.37265119917071e-07
-4.57650445248865 1.88739539885973e-07
-4.51441670165853 2.05897679875607e-07
-4.45232895082841 7.72116299533525e-07
-4.39024119999829 8.06432579512793e-07
-4.32815344916817 9.43697699429864e-07
-4.26606569833804 1.42412561913961e-06
-4.20397794750792 1.90455353884936e-06
-4.1418901966778 1.8702372588701e-06
-4.07980244584768 2.67666983838289e-06
-4.01771469501756 3.77479079771946e-06
-3.95562694418744 5.98819085638223e-06
-3.89353919335731 7.0348373957499e-06
-3.83145144252719 1.03292002737596e-05
-3.76936369169707 1.37608282716864e-05
-3.70727594086695 1.90112191085144e-05
-3.64518819003683 2.55484704445649e-05
-3.5831004392067 3.57575637383971e-05
-3.52101268837658 4.51773825927061e-05
-3.45892493754646 5.88009457444754e-05
-3.39683718671634 7.30936763558404e-05
-3.33474943588622 9.62056909218773e-05
-3.2726616850561 0.000125305896344296
-3.21057393422597 0.000159879548423409
-3.14848618339585 0.000198502521540075
-3.08639843256573 0.000253786048586675
-3.02431068173561 0.000321680808525656
-2.96222293090549 0.000400282247818169
-2.90013518007536 0.000503539934275786
-2.83804742924524 0.000622154156024125
-2.77595967841512 0.00078548249058545
-2.713871927585 0.000968422579154927
-2.65178417675488 0.00120227086907365
-2.58969642592476 0.00147530835072869
-2.52760867509463 0.00179184171725746
-2.46552092426451 0.00218345910438086
-2.40343317343439 0.00264243934910357
-2.34134542260427 0.00320821185712176
-2.27925767177415 0.00385543405567074
-2.21716992094402 0.00465656476992673
-2.1550821701139 0.00556179391949984
-2.09299441928378 0.00664611973428474
-2.03090666845366 0.00796425952270839
-1.96881891762354 0.00947970076287283
-1.90673116679342 0.0112933847923371
-1.84464341596329 0.0134406059050598
-1.78255566513317 0.015933168901354
-1.72046791430305 0.0188697159280198
-1.65838016347293 0.0224075013380625
-1.59629241264281 0.0265822312208003
-1.53420466181268 0.0315497872780392
-1.47211691098256 0.0374332620060647
-1.41002916015244 0.0443390358728125
-1.34794140932232 0.0525491543834324
-1.2858536584922 0.0621692087314204
-1.22376590766207 0.0737419623590687
-1.16167815683195 0.0876904835241017
-1.09959040600183 0.104057152832294
-1.03750265517171 0.123349113427318
-0.975414904341587 0.145332980289037
-0.913327153511465 0.170699660240412
-0.851239402681343 0.199515726864602
-0.789151651851222 0.231803434269176
-0.7270639010211 0.268229616406689
-0.664976150190978 0.308328635674103
-0.602888399360856 0.351505447776578
-0.540800648530735 0.397156721037657
-0.478712897700612 0.444074041974152
-0.41662514687049 0.491273734420457
-0.354537396040369 0.538663195895046
-0.292449645210247 0.582810009125555
-0.230361894380125 0.622597968473097
-0.168274143550003 0.655883833513427
-0.106186392719882 0.681305745517429
-0.0440986418897597 0.696941683959742
0.017989108940362 0.7021426593534
0.0800768597704844 0.69792151670199
0.142164610600606 0.683696783799404
0.204252361430728 0.661264368842077
0.26634011226085 0.631456630359045
0.328427863090971 0.593987456365982
0.390515613921093 0.552004885123066
0.452603364751215 0.506991534348661
0.514691115581337 0.460503441442146
0.576778866411459 0.414162839906983
0.638866617241581 0.369561850710949
0.700954368071703 0.326602140553763
0.763042118901825 0.286519421519339
0.825129869731946 0.249426268164149
0.887217620562068 0.215287386194234
0.94930537139219 0.184714943728144
1.01139312222231 0.157713659254377
1.07348087305243 0.133918544819073
1.13556862388256 0.113111606253663
1.19765637471268 0.0952172619514944
1.2597441255428 0.0801944181672905
1.32183187637292 0.067656999593145
1.38391962720304 0.0570791092383756
1.44600737803316 0.048087265869828
1.50809512886329 0.0405040371618695
1.57018287969341 0.0341545130354455
1.63227063052353 0.0288068183867363
1.69435838135365 0.0242152829673703
1.75644613218377 0.0203871475124231
1.8185338830139 0.0171345990215681
1.88062163384402 0.0143790017392329
1.94270938467414 0.0120346335980293
2.00479713550426 0.0100794807043505
2.06688488633438 0.00840309611108326
2.1289726371645 0.00702929531653325
2.19106038799463 0.00586200989489846
2.25314813882475 0.00485330000304788
2.31523588965487 0.00403254037664374
2.37732364048499 0.0033595981262503
2.43941139131511 0.00279023956697427
2.50149914214524 0.0023058824332069
2.56358689297536 0.00189765596657353
2.62567464380548 0.00155080416668308
2.6877623946356 0.00125396834486241
2.74985014546572 0.00102082353868327
2.81193789629585 0.000820536570584272
2.87402564712597 0.000661188924500542
2.93611339795609 0.000530838534999294
2.99820114878621 0.000427203369461905
3.06028889961633 0.000343025534672761
3.12237665044645 0.000271561881615936
3.18446440127658 0.00021512875919003
3.2465521521067 0.000172267725495924
3.30863990293682 0.000134914454738491
3.37072765376694 0.000104922026036611
3.43281540459706 8.49671092286671e-05
3.49490315542719 6.41371272812515e-05
3.55699090625731 5.14401036889224e-05
3.61907865708743 3.82798103168732e-05
3.68116640791755 3.11420240811855e-05
3.74325415874767 2.33693866658814e-05
3.8053419095778 1.80846795490741e-05
3.86742966040792 1.44299957312821e-05
3.92951741123804 1.12214235532206e-05
};\label{plt: SIMline}

\begin{comment}
    
\addplot [color=SIMcol, densely dotted, thick, forget plot]%sim-vP-z
table[row sep=crcr]{%
	-4.38127552727905	0\\
	-4.38127552727905	3.47355349340593e-05\\
	-3.77715303574695	3.47355349340593e-05\\
	-3.77715303574695	0.0103198785056204\\
	-3.17303054421486	0.0103198785056204\\
	-3.17303054421486	0.0576903419637222\\
	-2.56890805268276	0.0576903419637222\\
	-2.56890805268276	0.171595988738685\\
	-1.96478556115066	0.171595988738685\\
	-1.96478556115066	0.268175452841962\\
	-1.36066306961857	0.268175452841962\\
	-1.36066306961857	0.324012091399133\\
	-0.756540578086468	0.324012091399133\\
	-0.756540578086468	0.357741274285877\\
	-0.152418086554371	0.357741274285877\\
	-0.152418086554371	0.343177300490778\\
	0.451704404977725	0.343177300490778\\
	0.451704404977725	0.284294208750025\\
	1.05582689650982	0.284294208750025\\
	1.05582689650982	0.200905930962622\\
	1.65994938804192	0.200905930962622\\
	1.65994938804192	0.131957851050059\\
	2.26407187957402	0.131957851050059\\
	2.26407187957402	0.0777728627173588\\
	2.86819437110611	0.0777728627173588\\
	2.86819437110611	0.0412976156392782\\
	3.47231686263821	0.0412976156392782\\
	3.47231686263821	0.018722453329458\\
	4.07643935417031	0.018722453329458\\
	4.07643935417031	0.00759436209551272\\
	4.6805618457024	0.00759436209551272\\
	4.6805618457024	0.000658018232201546\\
	5.2846843372345	0.000658018232201546\\
	5.2846843372345	1.95693154558081e-06\\
	5.8888068287666	1.95693154558081e-06\\
	5.8888068287666	0\\
	6.49292932029869	0\\
	6.49292932029869	0\\
	7.09705181183079	0\\
	7.09705181183079	0\\
	7.70117430336289	0\\
	7.70117430336289	0\\
	8.30529679489499	0\\
	8.30529679489499	0\\
	8.90941928642708	0\\
	8.90941928642708	0\\
	9.51354177795918	0\\
	9.51354177795918	0\\
	10.1176642694913	0\\
	10.1176642694913	0\\
	10.7217867610234	0\\
	11.0238480067894	0\\
};\label{plt: SIMzline}
\end{comment}

\addplot [color=SIMcol, densely dotted, thick, forget plot]
table {%
-5.60110500591792 0
-5.51119990379002 0
-5.42129480166213 0
-5.33138969953423 0
-5.24148459740633 0
-5.15157949527844 1.65889506351995e-07
-5.06167439315054 3.30594087658618e-06
-4.97176929102265 6.44599224682037e-06
-4.88186418889475 9.82302862612884e-06
-4.79195908676686 2.12101583121479e-05
-4.70205398463896 4.58684485063266e-05
-4.61214888251107 7.74703994663816e-05
-4.52224378038317 0.000130401001243122
-4.43233867825528 0.000219590309408226
-4.34243357612738 0.000395267296634989
-4.25252847399949 0.000644516279928861
-4.16262337187159 0.00102975911068001
-4.07271826974369 0.00154409952512437
-3.9828131676158 0.0023065869425704
-3.8929080654879 0.00334619278037745
-3.80300296336001 0.00461252217636586
-3.71309786123211 0.00619062905029238
-3.62319275910422 0.0081705321578539
-3.53328765697632 0.0106644557500975
-3.44338255484843 0.0137979781833317
-3.35347745272053 0.0177029816151063
-3.26357235059263 0.0223528526289023
-3.17366724846474 0.0277911964663893
-3.08376214633684 0.0343092321559682
-2.99385704420895 0.0419424600519984
-2.90395194208105 0.0506219412153403
-2.81404683995316 0.0602229385864674
-2.72414173782526 0.0709601487343507
-2.63423663569737 0.0828107263041154
-2.54433153356947 0.0954684866640376
-2.45442643144158 0.10871124451886
-2.36452132931368 0.12260946736103
-2.27461622718578 0.137310334730434
-2.18471112505789 0.152259763826605
-2.09480602292999 0.167169379441252
-2.0049009208021 0.181636070073939
-1.9149958186742 0.196247534848669
-1.82509071654631 0.21030167012831
-1.73518561441841 0.22348849952099
-1.64528051229052 0.235991935243003
-1.55537541016262 0.247781323283425
-1.46547030803473 0.258536248060736
-1.37556520590683 0.267669093395688
-1.28566010377894 0.275768115327054
-1.19575500165104 0.28232526539238
-1.10584989952314 0.287268298711651
-1.01594479739525 0.290202433807501
-0.926039695267353 0.291615871647872
-0.836134593139458 0.291120442637152
-0.746229491011562 0.289636229223821
-0.656324388883667 0.28658844796687
-0.566419286755771 0.282826773068583
-0.476514184627876 0.277941801076535
-0.38660908249998 0.271814920993684
-0.296703980372085 0.264824360894512
-0.206798878244189 0.257183833860202
-0.116893776116294 0.248783710625557
-0.0269886739883984 0.239919156019378
0.0629164281394971 0.230751639777599
0.152821530267393 0.22148121279563
0.242726632395288 0.212017571935762
0.332631734523184 0.202665764301677
0.422536836651079 0.193550289967891
0.512441938778974 0.184387252742783
0.60234704090687 0.175347163340383
0.692252143034766 0.166532683666622
0.782157245162661 0.157967630714912
0.872062347290557 0.149765638797104
0.961967449418452 0.141931210628369
1.05187255154635 0.134339135179165
1.14177765367424 0.127249906371465
1.23168275580214 0.120427676724238
1.32158785793003 0.113889509158138
1.41149296005793 0.107493034928964
1.50139806218582 0.101588032060858
1.59130316431372 0.0958639672471808
1.68120826644162 0.0904603298642727
1.77111336856951 0.0851915843485298
1.86101847069741 0.0802130151271477
1.9509235728253 0.0753879055483918
2.0408286749532 0.0706808855996576
2.13073377708109 0.0661432625354097
2.22063887920899 0.0617040356469294
2.31054398133688 0.0574225696789898
2.40044908346478 0.0532424858979323
2.49035418559268 0.0492548457934935
2.58025928772057 0.0454011851639348
2.67016438984847 0.0416620001430095
2.76006949197636 0.0380354540968972
2.84997459410426 0.0344962014788774
2.93987969623215 0.0311703064645271
3.02978479836005 0.0280604588336995
3.11968990048794 0.025060643342585
3.20959500261584 0.0222831197899822
3.29950010474373 0.019660560734813
3.38940520687163 0.0172074696596329
3.47931030899952 0.0149467985625706
3.56921541112742 0.0128519577256081
3.65912051325532 0.0109459702423769
3.74902561538321 0.00925299673455202
3.83893071751111 0.00778346454253287
3.928835819639 0.00646869541068969
4.0187409217669 0.00534433188438723
4.10864602389479 0.00433562889176347
4.19855112602269 0.00351088551243362
4.28845622815058 0.00280448059738501
4.37836133027848 0.00223741101842162
4.46826643240637 0.00177946118688649
4.55817153453427 0.00139099536001193
4.64807663666217 0.00105863573403571
4.73798173879006 0.000803071100250007
4.82788684091796 0.000608672297306376
4.91779194304585 0.000462203712448019
5.00769704517375 0.000342952855881842
5.09760214730164 0.000259380092431798
5.18750724942954 0.000192479224370129
5.27741235155743 0.000142333196450012
5.36731745368533 0.000105387233535332
5.45722255581323 7.58470521542228e-05
5.54712765794112 5.72200304409845e-05
5.63703276006902 4.29179851433518e-05
5.72693786219691 3.45761128239372e-05
5.81684296432481 2.68030045263009e-05
5.9067480664527 2.01318765208599e-05
5.9966531685806 1.3460748515419e-05
6.08655827070849 8.22337981487746e-06
6.17646337283639 5.78243422141239e-06
6.26636847496428 2.98601111433591e-06
6.35627357709218 1.54040255898281e-06
6.44617867922008 1.04273403992682e-06
6.53608378134797 6.28010274046838e-07
6.62598888347587 2.60683509981706e-07
6.71589398560376 0
6.80579908773166 0
6.89570418985955 0
};\label{plt: SIMzline}

\addplot [color=KKcol, thick,
decoration={ markings,
	mark=between positions 0 and 1 step 0.1
	with  {\draw (-2pt,-2pt) -- (-2pt,2pt);}
},
postaction=decorate]
table {%
-3 2.02492299671111e-07
-2.93939393939394 3.70404681668131e-07
-2.87878787878788 6.69255601207912e-07
-2.81818181818182 1.19441474133532e-06
-2.75757575757576 2.10555159363241e-06
-2.6969696969697 3.66626804328195e-06
-2.63636363636364 6.30565392818566e-06
-2.57575757575758 1.07123226014746e-05
-2.51515151515152 1.79756559393082e-05
-2.45454545454545 2.97943176501146e-05
-2.39393939393939 4.8778645119849e-05
-2.33333333333333 7.88812193605333e-05
-2.27272727272727 0.000125998417456302
-2.21212121212121 0.000198794405462266
-2.15151515151515 0.000309806709249097
-2.09090909090909 0.000476897528810793
-2.03030303030303 0.000725115048211389
-1.96969696969697 0.00108902125677259
-1.90909090909091 0.00161552390427689
-1.84848484848485 0.00236721668287558
-1.78787878787879 0.0034261804287608
-1.72727272727273 0.00489812698179958
-1.66666666666667 0.00691667616093222
-1.60606060606061 0.00964744781074527
-1.54545454545455 0.0132915315359755
-1.48484848484848 0.0180877774960607
-1.42424242424242 0.0243132480368947
-1.36363636363636 0.0322811016303719
-1.3030303030303 0.0423351698318044
-1.24242424242424 0.0548405571466291
-1.18181818181818 0.070169761926856
-1.12121212121212 0.0886840954173369
-1.06060606060606 0.110710565936401
-1 0.136514880687568
-0.939393939393939 0.166271766047967
-0.878787878787879 0.200034367903102
-0.818181818181818 0.23770500139293
-0.757575757575757 0.279009900102147
-0.696969696969697 0.323480794012244
-0.636363636363636 0.370446060000285
-0.575757575757576 0.419033797203248
-0.515151515151515 0.468188473637504
-0.454545454545455 0.516701801182388
-0.393939393939394 0.563257296230188
-0.333333333333333 0.606486683434105
-0.272727272727272 0.645035037681369
-0.212121212121212 0.677630483492382
-0.151515151515151 0.703153521947757
-0.0909090909090908 0.720700744785675
-0.0303030303030303 0.729637888896852
0.0303030303030303 0.729637888896852
0.0909090909090908 0.720700744785675
0.151515151515151 0.703153521947757
0.212121212121212 0.677630483492382
0.272727272727273 0.645035037681369
0.333333333333333 0.606486683434105
0.393939393939394 0.563257296230188
0.454545454545455 0.516701801182388
0.515151515151515 0.468188473637504
0.575757575757576 0.419033797203248
0.636363636363637 0.370446060000285
0.696969696969697 0.323480794012243
0.757575757575758 0.279009900102147
0.818181818181818 0.23770500139293
0.878787878787879 0.200034367903102
0.939393939393939 0.166271766047967
1 0.136514880687568
1.06060606060606 0.110710565936401
1.12121212121212 0.0886840954173369
1.18181818181818 0.070169761926856
1.24242424242424 0.0548405571466291
1.3030303030303 0.0423351698318045
1.36363636363636 0.0322811016303719
1.42424242424242 0.0243132480368947
1.48484848484849 0.0180877774960607
1.54545454545455 0.0132915315359754
1.60606060606061 0.00964744781074525
1.66666666666667 0.0069166761609322
1.72727272727273 0.00489812698179957
1.78787878787879 0.00342618042876079
1.84848484848485 0.00236721668287557
1.90909090909091 0.00161552390427689
1.96969696969697 0.00108902125677259
2.03030303030303 0.000725115048211389
2.09090909090909 0.000476897528810793
2.15151515151515 0.000309806709249097
2.21212121212121 0.000198794405462266
2.27272727272727 0.000125998417456302
2.33333333333333 7.88812193605328e-05
2.39393939393939 4.87786451198487e-05
2.45454545454546 2.97943176501145e-05
2.51515151515152 1.79756559393081e-05
2.57575757575758 1.07123226014746e-05
2.63636363636364 6.30565392818563e-06
2.6969696969697 3.66626804328193e-06
2.75757575757576 2.10555159363241e-06
2.81818181818182 1.19441474133532e-06
2.87878787878788 6.69255601207912e-07
2.93939393939394 3.70404681668131e-07
3 2.02492299671111e-07
};\label{plt: pdfPKK}

\begin{comment}
\addplot [color=KKcol, thick,
decoration={ markings,
	mark=between positions 0 and 1 step 0.1
	with  {\draw (-2pt,-2pt) -- (-2pt,2pt);}
},
postaction=decorate]
table[row sep=crcr]{%
	-5.54814575237144	8.30579670992108e-21\\
	-5.43606199979828	5.26975822101762e-20\\
	-5.32397824722512	3.2197665257076e-19\\
	-5.21189449465196	1.89444660822271e-18\\
	-5.0998107420788	1.07340757813908e-17\\
	-4.98772698950564	5.85694630096398e-17\\
	-4.87564323693248	3.07752879819356e-16\\
	-4.76355948435932	1.55724629756237e-15\\
	-4.65147573178616	7.58816536225985e-15\\
	-4.539391979213	3.56074246680966e-14\\
	-4.42730822663984	1.60904666635586e-13\\
	-4.31522447406668	7.00198238312612e-13\\
	-4.20314072149352	2.93425386771309e-12\\
	-4.09105696892036	1.18412801409308e-11\\
	-3.9789732163472	4.6017595676399e-11\\
	-3.86688946377404	1.72215996990458e-10\\
	-3.75480571120088	6.20650850136366e-10\\
	-3.64272195862772	2.15399909795825e-09\\
	-3.53063820605456	7.19893044815216e-09\\
	-3.41855445348139	2.31693972812731e-08\\
	-3.30647070090824	7.1810143269472e-08\\
	-3.19438694833507	2.14329103855598e-07\\
	-3.08230319576191	6.16028494696551e-07\\
	-2.97021944318875	1.70507996841029e-06\\
	-2.85813569061559	4.5447814273671e-06\\
	-2.74605193804243	1.16655588473689e-05\\
	-2.63396818546927	2.88351619068506e-05\\
	-2.52188443289611	6.86378289076839e-05\\
	-2.40980068032295	0.000157336316891684\\
	-2.29771692774979	0.000347311144584414\\
	-2.18563317517663	0.00073829981080011\\
	-2.07354942260347	0.00151137102900259\\
	-1.96146567003031	0.00297943371017656\\
	-1.84938191745715	0.00565614662731428\\
	-1.73729816488399	0.0103402702545829\\
	-1.62521441231083	0.018204024783017\\
	-1.51313065973767	0.0308622258136005\\
	-1.40104690716451	0.0503861725053097\\
	-1.28896315459135	0.0792172554705046\\
	-1.17687940201819	0.119936815298785\\
	-1.06479564944502	0.174867673349935\\
	-0.952711896871864	0.245522246249764\\
	-0.840628144298704	0.331968184915893\\
	-0.728544391725543	0.432241415888695\\
	-0.616460639152383	0.541976665340696\\
	-0.504376886579222	0.654423819078539\\
	-0.392293134006062	0.760960134827878\\
	-0.280209381432901	0.852096950861306\\
	-0.168125628859741	0.918841104141512\\
	-0.05604187628658	0.954148818625519\\
	0.0560418762865806	0.954148818625519\\
	0.168125628859741	0.918841104141512\\
	0.280209381432902	0.852096950861306\\
	0.392293134006062	0.760960134827878\\
	0.504376886579222	0.654423819078539\\
	0.616460639152383	0.541976665340696\\
	0.728544391725543	0.432241415888695\\
	0.840628144298704	0.331968184915893\\
	0.952711896871864	0.245522246249764\\
	1.06479564944502	0.174867673349936\\
	1.17687940201819	0.119936815298785\\
	1.28896315459135	0.0792172554705048\\
	1.40104690716451	0.0503861725053096\\
	1.51313065973767	0.0308622258136005\\
	1.62521441231083	0.0182040247830169\\
	1.73729816488399	0.0103402702545829\\
	1.84938191745715	0.0056561466273143\\
	1.96146567003031	0.00297943371017654\\
	2.07354942260347	0.00151137102900259\\
	2.18563317517663	0.000738299810800108\\
	2.29771692774979	0.000347311144584414\\
	2.40980068032295	0.000157336316891685\\
	2.52188443289611	6.86378289076839e-05\\
	2.63396818546927	2.88351619068506e-05\\
	2.74605193804243	1.16655588473689e-05\\
	2.85813569061559	4.5447814273671e-06\\
	2.97021944318875	1.7050799684103e-06\\
	3.08230319576191	6.16028494696551e-07\\
	3.19438694833507	2.14329103855598e-07\\
	3.30647070090824	7.1810143269472e-08\\
	3.41855445348139	2.31693972812731e-08\\
	3.53063820605456	7.19893044815211e-09\\
	3.64272195862772	2.15399909795825e-09\\
	3.75480571120088	6.20650850136366e-10\\
	3.86688946377404	1.72215996990458e-10\\
	3.9789732163472	4.6017595676399e-11\\
	4.09105696892036	1.18412801409307e-11\\
	4.20314072149352	2.93425386771309e-12\\
	4.31522447406668	7.0019823831262e-13\\
	4.42730822663984	1.60904666635586e-13\\
	4.539391979213	3.56074246680966e-14\\
	4.65147573178616	7.5881653622598e-15\\
	4.76355948435932	1.55724629756237e-15\\
	4.87564323693248	3.07752879819352e-16\\
	4.98772698950564	5.85694630096398e-17\\
	5.0998107420788	1.07340757813909e-17\\
	5.21189449465196	1.89444660822271e-18\\
	5.32397824722512	3.2197665257076e-19\\
	5.43606199979828	5.26975822101758e-20\\
	5.54814575237144	8.30579670992108e-21\\
};\label{plt: pdfPKK}
\end{comment}

\addplot [color=NMcol, thick,forget plot]
table {%
-3 3.29241981745001e-07
-2.93939393939394 5.90262886569341e-07
-2.87878787878788 1.04568688330359e-06
-2.81818181818182 1.83055910691198e-06
-2.75757575757576 3.166589483998e-06
-2.6969696969697 5.41284619443934e-06
-2.63636363636364 9.14293266500421e-06
-2.57575757575758 1.52605880388453e-05
-2.51515151515152 2.51699833865562e-05
-2.45454545454545 4.10223468149732e-05
-2.39393939393939 6.60669089148668e-05
-2.33333333333333 0.000105141310691
-2.27272727272727 0.000165344098369996
-2.21212121212121 0.000256938936807275
-2.15151515151515 0.000394545468790861
-2.09090909090909 0.000598673604045001
-2.03030303030303 0.000897654212408002
-1.96969696969697 0.00133000706856601
-1.90909090909091 0.00194726356474097
-1.84848484848485 0.00281722438870121
-1.78787878787879 0.00402757887108489
-1.72727272727273 0.00568974209539289
-1.66666666666667 0.00794267918662156
-1.60606060606061 0.0109563872605749
-1.54545454545455 0.0149346015447187
-1.48484848484848 0.0201161941629089
-1.42424242424242 0.0267746566547402
-1.36363636363636 0.0352150180032734
-1.3030303030303 0.0457675676349594
-1.24242424242424 0.0587778453827461
-1.18181818181818 0.0745925415827592
-1.12121212121212 0.0935412266842737
-1.06060606060606 0.115914196617643
-1 0.141937159936182
-0.939393939393939 0.17174397303284
-0.878787878787879 0.205349104186822
-0.818181818181818 0.242621918594918
-0.757575757575757 0.283265162323642
-0.696969696969697 0.326800123057772
-0.636363636363636 0.37256081075315
-0.575757575757576 0.419699103464692
-0.515151515151515 0.467202142638777
-0.454545454545455 0.513922371131487
-0.393939393939394 0.558619553110558
-0.333333333333333 0.600012994388054
-0.272727272727272 0.63684111150913
-0.212121212121212 0.667924601875615
-0.151515151515151 0.692228860032719
-0.0909090909090908 0.708921056445755
-0.0303030303030303 0.717417494903764
0.0303030303030303 0.717417494903764
0.0909090909090908 0.708921056445755
0.151515151515151 0.692228860032719
0.212121212121212 0.667924601875615
0.272727272727273 0.63684111150913
0.333333333333333 0.600012994388053
0.393939393939394 0.558619553110558
0.454545454545455 0.513922371131487
0.515151515151515 0.467202142638777
0.575757575757576 0.419699103464692
0.636363636363637 0.372560810753149
0.696969696969697 0.326800123057771
0.757575757575758 0.283265162323642
0.818181818181818 0.242621918594918
0.878787878787879 0.205349104186822
0.939393939393939 0.17174397303284
1 0.141937159936182
1.06060606060606 0.115914196617643
1.12121212121212 0.0935412266842737
1.18181818181818 0.0745925415827592
1.24242424242424 0.0587778453827462
1.3030303030303 0.0457675676349594
1.36363636363636 0.0352150180032734
1.42424242424242 0.0267746566547401
1.48484848484849 0.0201161941629089
1.54545454545455 0.0149346015447187
1.60606060606061 0.0109563872605749
1.66666666666667 0.00794267918662154
1.72727272727273 0.00568974209539288
1.78787878787879 0.00402757887108489
1.84848484848485 0.0028172243887012
1.90909090909091 0.00194726356474097
1.96969696969697 0.00133000706856601
2.03030303030303 0.000897654212408002
2.09090909090909 0.000598673604045001
2.15151515151515 0.000394545468790861
2.21212121212121 0.000256938936807275
2.27272727272727 0.000165344098369996
2.33333333333333 0.000105141310690999
2.39393939393939 6.60669089148666e-05
2.45454545454546 4.1022346814973e-05
2.51515151515152 2.5169983386556e-05
2.57575757575758 1.52605880388452e-05
2.63636363636364 9.14293266500418e-06
2.6969696969697 5.41284619443931e-06
2.75757575757576 3.166589483998e-06
2.81818181818182 1.83055910691198e-06
2.87878787878788 1.04568688330359e-06
2.93939393939394 5.90262886569341e-07
3 3.29241981745001e-07
};\label{plt: NMline}

\begin{comment}
    
\addplot [color=NMcol, thick,forget plot]
  table[row sep=crcr]{%
-5.54814575237144	5.13898520601194e-21\\
-5.43606199979828	3.32442725928466e-20\\
-5.32397824722512	2.07018214140316e-19\\
-5.21189449465196	1.240945008799e-18\\
-5.0998107420788	7.16058939878897e-18\\
-4.98772698950564	3.9773816117044e-17\\
-4.87564323693248	2.12665973129495e-16\\
-4.76355948435932	1.09458882404958e-15\\
-4.65147573178616	5.42320807152939e-15\\
-4.539391979213	2.58650773026461e-14\\
-4.42730822663984	1.18747247018234e-13\\
-4.31522447406668	5.24790029061711e-13\\
-4.20314072149352	2.23254311962795e-12\\
-4.09105696892036	9.14252995979579e-12\\
-3.9789732163472	3.60400333738099e-11\\
-3.86688946377404	1.36759099513171e-10\\
-3.75480571120088	4.99550659161031e-10\\
-3.64272195862772	1.75652807640885e-09\\
-3.53063820605456	5.94542508709746e-09\\
-3.41855445348139	1.93714880270761e-08\\
-3.30647070090824	6.07568583993451e-08\\
-3.19438694833507	1.83434023474351e-07\\
-3.08230319576191	5.33109879053349e-07\\
-2.97021944318875	1.49144013103878e-06\\
-2.85813569061559	4.01649448255718e-06\\
-2.74605193804243	1.04121587372294e-05\\
-2.63396818546927	2.59828413768516e-05\\
-2.52188443289611	6.2414394160651e-05\\
-2.40980068032295	0.000144322861927537\\
-2.29771692774979	0.000321246024000621\\
-2.18563317517663	0.000688323577310608\\
-2.07354942260347	0.00141971047333298\\
-1.96146567003031	0.00281876702504398\\
-1.84938191745715	0.005387295951938\\
-1.73729816488399	0.00991139402890705\\
-1.62521441231083	0.0175529819150797\\
-1.51313065973767	0.0299239778497446\\
-1.40104690716451	0.0491066151203848\\
-1.28896315459135	0.0775734185056086\\
-1.17687940201819	0.117960910724325\\
-1.06479564944502	0.172669471282901\\
-0.952711896871864	0.243301763762844\\
-0.840628144298704	0.330010084338607\\
-0.728544391725543	0.430885044705172\\
-0.616460639152383	0.54156162923373\\
-0.504376886579222	0.655219188093904\\
-0.392293134006062	0.763093201130882\\
-0.280209381432901	0.855501581775451\\
-0.168125628859741	0.923243599057061\\
-0.05604187628658	0.959100350174355\\
0.0560418762865806	0.959100350174355\\
0.168125628859741	0.923243599057061\\
0.280209381432902	0.85550158177545\\
0.392293134006062	0.763093201130882\\
0.504376886579222	0.655219188093905\\
0.616460639152383	0.54156162923373\\
0.728544391725543	0.430885044705172\\
0.840628144298704	0.330010084338607\\
0.952711896871864	0.243301763762844\\
1.06479564944502	0.172669471282901\\
1.17687940201819	0.117960910724325\\
1.28896315459135	0.0775734185056088\\
1.40104690716451	0.0491066151203847\\
1.51313065973767	0.0299239778497446\\
1.62521441231083	0.0175529819150797\\
1.73729816488399	0.00991139402890705\\
1.84938191745715	0.00538729595193801\\
1.96146567003031	0.00281876702504397\\
2.07354942260347	0.00141971047333298\\
2.18563317517663	0.000688323577310605\\
2.29771692774979	0.000321246024000621\\
2.40980068032295	0.000144322861927538\\
2.52188443289611	6.2414394160651e-05\\
2.63396818546927	2.59828413768516e-05\\
2.74605193804243	1.04121587372294e-05\\
2.85813569061559	4.01649448255718e-06\\
2.97021944318875	1.49144013103878e-06\\
3.08230319576191	5.33109879053349e-07\\
3.19438694833507	1.83434023474351e-07\\
3.30647070090824	6.07568583993451e-08\\
3.41855445348139	1.93714880270761e-08\\
3.53063820605456	5.9454250870974e-09\\
3.64272195862772	1.75652807640885e-09\\
3.75480571120088	4.99550659161031e-10\\
3.86688946377404	1.36759099513171e-10\\
3.9789732163472	3.60400333738099e-11\\
4.09105696892036	9.14252995979576e-12\\
4.20314072149352	2.23254311962795e-12\\
4.31522447406668	5.24790029061717e-13\\
4.42730822663984	1.18747247018234e-13\\
4.539391979213	2.58650773026461e-14\\
4.65147573178616	5.42320807152936e-15\\
4.76355948435932	1.09458882404958e-15\\
4.87564323693248	2.12665973129494e-16\\
4.98772698950564	3.9773816117044e-17\\
5.0998107420788	7.16058939878908e-18\\
5.21189449465196	1.240945008799e-18\\
5.32397824722512	2.07018214140316e-19\\
5.43606199979828	3.32442725928461e-20\\
5.54814575237144	5.13898520601194e-21\\
};\label{plt: NMline}
\end{comment}

\addplot [color=Zcol, thick, densely dotted, forget plot]
table {%
-3 3.27740435917253e-07
-2.93939393939394 5.87682166833375e-07
-2.87878787878788 1.04130806620556e-06
-2.81818181818182 1.82322466649482e-06
-2.75757575757576 3.15446256638795e-06
-2.6969696969697 5.39305442782236e-06
-2.63636363636364 9.11105070398338e-06
-2.57575757575758 1.52099000018816e-05
-2.51515151515152 2.50904522242903e-05
-2.45454545454545 4.08992038669623e-05
-2.39393939393939 6.58787658190044e-05
-2.33333333333333 0.000104857690874669
-2.27272727272727 0.000164922291281773
-2.21212121212121 0.000256320100726583
-2.15151515151515 0.000393649954215522
-2.09090909090909 0.000597395546199738
-2.03030303030303 0.00089585555426902
-1.96969696969697 0.00132751132832431
-1.90909090909091 0.00194384985264276
-1.84848484848485 0.00281262239976322
-1.78787878787879 0.00402146581550471
-1.72727272727273 0.0056817427504663
-1.66666666666667 0.00793237042495874
-1.60606060606061 0.0109433084826429
-1.54545454545455 0.014918272367344
-1.48484848484848 0.0200961404388191
-1.42424242424242 0.0267504453813099
-1.36363636363636 0.0351863009022021
-1.3030303030303 0.0457341321615641
-1.24242424242424 0.0587396707083001
-1.18181818181818 0.0745498557871178
-1.12121212121212 0.0934945601460242
-1.06060606060606 0.115864425578825
-1 0.141885533649926
-0.939393939393939 0.171692117967816
-0.878787878787879 0.205298999613363
-0.818181818181818 0.24257583958933
-0.757575757575757 0.283225588769538
-0.696969696969697 0.326769616441822
-0.636363636363636 0.372541864166911
-0.575757575757576 0.419693973845675
-0.515151515151515 0.467212677456098
-0.454545454545455 0.513949843977257
-0.393939393939394 0.558664523588658
-0.333333333333333 0.600075207015272
-0.272727272727272 0.63691944596291
-0.212121212121212 0.668017082960831
-0.151515151515151 0.69233273054358
-0.0909090909090908 0.709032910207109
-0.0303030303030303 0.717533461356158
0.0303030303030303 0.717533461356158
0.0909090909090908 0.709032910207109
0.151515151515151 0.69233273054358
0.212121212121212 0.668017082960831
0.272727272727273 0.63691944596291
0.333333333333333 0.600075207015272
0.393939393939394 0.558664523588658
0.454545454545455 0.513949843977257
0.515151515151515 0.467212677456098
0.575757575757576 0.419693973845675
0.636363636363637 0.372541864166911
0.696969696969697 0.326769616441822
0.757575757575758 0.283225588769538
0.818181818181818 0.24257583958933
0.878787878787879 0.205298999613363
0.939393939393939 0.171692117967816
1 0.141885533649926
1.06060606060606 0.115864425578825
1.12121212121212 0.0934945601460242
1.18181818181818 0.0745498557871178
1.24242424242424 0.0587396707083001
1.3030303030303 0.0457341321615642
1.36363636363636 0.0351863009022021
1.42424242424242 0.0267504453813098
1.48484848484849 0.0200961404388191
1.54545454545455 0.014918272367344
1.60606060606061 0.0109433084826429
1.66666666666667 0.00793237042495872
1.72727272727273 0.0056817427504663
1.78787878787879 0.0040214658155047
1.84848484848485 0.00281262239976322
1.90909090909091 0.00194384985264276
1.96969696969697 0.00132751132832431
2.03030303030303 0.00089585555426902
2.09090909090909 0.000597395546199738
2.15151515151515 0.000393649954215522
2.21212121212121 0.000256320100726583
2.27272727272727 0.000164922291281773
2.33333333333333 0.000104857690874668
2.39393939393939 6.58787658190041e-05
2.45454545454546 4.08992038669622e-05
2.51515151515152 2.50904522242902e-05
2.57575757575758 1.52099000018815e-05
2.63636363636364 9.11105070398333e-06
2.6969696969697 5.39305442782234e-06
2.75757575757576 3.15446256638795e-06
2.81818181818182 1.82322466649482e-06
2.87878787878788 1.04130806620556e-06
2.93939393939394 5.87682166833375e-07
3 3.27740435917253e-07
};\label{plt: Zline}

\begin{comment}
\addplot [color=Zcol, thick, densely dashed, forget plot]
  table[row sep=crcr]{%
-5.54814575237144	8.42074885870028e-21\\
-5.43606199979828	5.33972317528359e-20\\
-5.32397824722512	3.26073867212549e-19\\
-5.21189449465196	1.91753133509491e-18\\
-5.0998107420788	1.08592084306316e-17\\
-4.98772698950564	5.92220030476124e-17\\
-4.87564323693248	3.11026389912675e-16\\
-4.76355948435932	1.57304305873429e-15\\
-4.65147573178616	7.66148941239917e-15\\
-4.539391979213	3.5934782846059e-14\\
-4.42730822663984	1.62310295225649e-13\\
-4.31522447406668	7.06002655449622e-13\\
-4.20314072149352	2.95730301008173e-12\\
-4.09105696892036	1.19292884524985e-11\\
-3.9789732163472	4.63406881481404e-11\\
-3.86688946377404	1.73356304834665e-10\\
-3.75480571120088	6.24519535070988e-10\\
-3.64272195862772	2.16661446416743e-09\\
-3.53063820605456	7.23846489460832e-09\\
-3.41855445348139	2.3288447126824e-08\\
-3.30647070090824	7.21545650264543e-08\\
-3.19438694833507	2.15286262928837e-07\\
-3.08230319576191	6.1858309777362e-07\\
-2.97021944318875	1.71162650527139e-06\\
-2.85813569061559	4.56088562068038e-06\\
-2.74605193804243	1.17035760851265e-05\\
-2.63396818546927	2.89212599226283e-05\\
-2.52188443289611	6.88248158852572e-05\\
-2.40980068032295	0.000157725579559491\\
-2.29771692774979	0.00034808750128041\\
-2.18563317517663	0.00073978232503545\\
-2.07354942260347	0.00151407955910094\\
-1.96146567003031	0.00298416385379597\\
-1.84938191745715	0.00566403409358892\\
-1.73729816488399	0.010352810770515\\
-1.62521441231083	0.018223001759852\\
-1.51313065973767	0.0308894931426227\\
-1.40104690716451	0.0504232542564307\\
-1.28896315459135	0.0792647663836277\\
-1.17687940201819	0.119993776198495\\
-1.06479564944502	0.174930880248537\\
-0.952711896871864	0.245585921173189\\
-0.840628144298704	0.332024150915468\\
-0.728544391725543	0.432279964633341\\
-0.616460639152383	0.541988115621916\\
-0.504376886579222	0.654400532517313\\
-0.392293134006062	0.760898535757768\\
-0.280209381432901	0.851998983425289\\
-0.168125628859741	0.918714622404892\\
-0.05604187628658	0.954006656136893\\
0.0560418762865806	0.954006656136893\\
0.168125628859741	0.918714622404892\\
0.280209381432902	0.851998983425289\\
0.392293134006062	0.760898535757768\\
0.504376886579222	0.654400532517314\\
0.616460639152383	0.541988115621916\\
0.728544391725543	0.432279964633341\\
0.840628144298704	0.332024150915468\\
0.952711896871864	0.245585921173189\\
1.06479564944502	0.174930880248537\\
1.17687940201819	0.119993776198495\\
1.28896315459135	0.0792647663836279\\
1.40104690716451	0.0504232542564306\\
1.51313065973767	0.0308894931426227\\
1.62521441231083	0.018223001759852\\
1.73729816488399	0.010352810770515\\
1.84938191745715	0.00566403409358894\\
1.96146567003031	0.00298416385379596\\
2.07354942260347	0.00151407955910094\\
2.18563317517663	0.000739782325035447\\
2.29771692774979	0.00034808750128041\\
2.40980068032295	0.000157725579559492\\
2.52188443289611	6.88248158852572e-05\\
2.63396818546927	2.89212599226283e-05\\
2.74605193804243	1.17035760851264e-05\\
2.85813569061559	4.56088562068038e-06\\
2.97021944318875	1.7116265052714e-06\\
3.08230319576191	6.1858309777362e-07\\
3.19438694833507	2.15286262928837e-07\\
3.30647070090824	7.21545650264543e-08\\
3.41855445348139	2.3288447126824e-08\\
3.53063820605456	7.23846489460826e-09\\
3.64272195862772	2.16661446416743e-09\\
3.75480571120088	6.24519535070988e-10\\
3.86688946377404	1.73356304834665e-10\\
3.9789732163472	4.63406881481404e-11\\
4.09105696892036	1.19292884524984e-11\\
4.20314072149352	2.95730301008173e-12\\
4.31522447406668	7.06002655449629e-13\\
4.42730822663984	1.62310295225649e-13\\
4.539391979213	3.5934782846059e-14\\
4.65147573178616	7.66148941239906e-15\\
4.76355948435932	1.57304305873429e-15\\
4.87564323693248	3.11026389912673e-16\\
4.98772698950564	5.92220030476124e-17\\
5.0998107420788	1.08592084306317e-17\\
5.21189449465196	1.91753133509491e-18\\
5.32397824722512	3.26073867212549e-19\\
5.43606199979828	5.33972317528351e-20\\
5.54814575237144	8.42074885870028e-21\\
};\label{plt: Zline}
\end{comment}

\addplot [color=Acol, thick, loosely dashed, forget plot]
table {%
-5 0.0456245497630953
-4.8989898989899 0.0470769894290915
-4.7979797979798 0.0485446098704429
-4.6969696969697 0.0500259784344345
-4.5959595959596 0.051519591512146
-4.49494949494949 0.0530238762767459
-4.39393939393939 0.0545371926987806
-4.29292929292929 0.0560578358388823
-4.19191919191919 0.0575840384170744
-4.09090909090909 0.0591139736565732
-3.98989898989899 0.0606457583986811
-3.88888888888889 0.0621774564840419
-3.78787878787879 0.0637070823941978
-3.68686868686869 0.0652326051460429
-3.58585858585859 0.0667519524304407
-3.48484848484848 0.0682630149849417
-3.38383838383838 0.0697636511892407
-3.28282828282828 0.0712516918707301
-3.18181818181818 0.072724945306271
-3.08080808080808 0.0741812024051015
-2.97979797979798 0.0756182420566607
-2.87878787878788 0.077033836626016
-2.77777777777778 0.0784257575785684
-2.67676767676768 0.0797917812147588
-2.57575757575758 0.0811296944946396
-2.47474747474747 0.0824373009313986
-2.37373737373737 0.0837124265322383
-2.27272727272727 0.0849529257644338
-2.17171717171717 0.0861566875239126
-2.07070707070707 0.0873216410833311
-1.96969696969697 0.0884457619963664
-1.86868686868687 0.0895270779348029
-1.76767676767677 0.0905636744349688
-1.66666666666667 0.0915537005301816
-1.56565656565657 0.0924953742460759
-1.46464646464646 0.093386987936034
-1.36363636363636 0.0942269134343993
-1.26262626262626 0.0950136070057375
-1.16161616161616 0.0957456140691083
-1.06060606060606 0.0964215736771295
-0.959595959595959 0.0970402227305376
-0.858585858585859 0.0976003999099849
-0.757575757575758 0.0981010493079473
-0.656565656565657 0.0985412237448462
-0.555555555555555 0.0989200877548112
-0.454545454545455 0.0992369202279083
-0.353535353535354 0.09949111669714
-0.252525252525253 0.099682191260064
-0.151515151515151 0.0998097781264796
-0.0505050505050502 0.0998736327852837
0.0505050505050502 0.0998736327852837
0.151515151515151 0.0998097781264796
0.252525252525253 0.099682191260064
0.353535353535354 0.09949111669714
0.454545454545454 0.0992369202279083
0.555555555555555 0.0989200877548112
0.656565656565657 0.0985412237448462
0.757575757575758 0.0981010493079473
0.858585858585858 0.097600399909985
0.959595959595959 0.0970402227305376
1.06060606060606 0.0964215736771295
1.16161616161616 0.0957456140691083
1.26262626262626 0.0950136070057375
1.36363636363636 0.0942269134343993
1.46464646464646 0.093386987936034
1.56565656565657 0.0924953742460759
1.66666666666667 0.0915537005301816
1.76767676767677 0.0905636744349688
1.86868686868687 0.0895270779348029
1.96969696969697 0.0884457619963664
2.07070707070707 0.0873216410833311
2.17171717171717 0.0861566875239126
2.27272727272727 0.0849529257644338
2.37373737373737 0.0837124265322383
2.47474747474747 0.0824373009313986
2.57575757575758 0.0811296944946396
2.67676767676768 0.0797917812147588
2.77777777777778 0.0784257575785684
2.87878787878788 0.077033836626016
2.97979797979798 0.0756182420566607
3.08080808080808 0.0741812024051015
3.18181818181818 0.072724945306271
3.28282828282828 0.0712516918707301
3.38383838383838 0.0697636511892407
3.48484848484848 0.0682630149849417
3.58585858585859 0.0667519524304406
3.68686868686869 0.0652326051460429
3.78787878787879 0.0637070823941978
3.88888888888889 0.0621774564840419
3.98989898989899 0.0606457583986811
4.09090909090909 0.0591139736565732
4.19191919191919 0.0575840384170744
4.29292929292929 0.0560578358388823
4.39393939393939 0.0545371926987806
4.49494949494949 0.0530238762767459
4.5959595959596 0.051519591512146
4.6969696969697 0.0500259784344345
4.7979797979798 0.0485446098704429
4.8989898989899 0.0470769894290915
5 0.0456245497630953
};\label{plt: Aline}

\begin{comment}
    
\addplot [color=Acol, thick, loosely dashed, forget plot]
  table[row sep=crcr]{%
-5.54814575237144	8.57680665957525e-08\\
-5.43606199979828	1.60639205028036e-07\\
-5.32397824722512	2.97040535155017e-07\\
-5.21189449465196	5.42273195053313e-07\\
-5.0998107420788	9.77369546141464e-07\\
-4.98772698950564	1.73915269614103e-06\\
-4.87564323693248	3.05530712204202e-06\\
-4.76355948435932	5.29919958650237e-06\\
-4.65147573178616	9.07410766188731e-06\\
-4.539391979213	1.53403696601889e-05\\
-4.42730822663984	2.56038909438286e-05\\
-4.31522447406668	4.2190469550565e-05\\
-4.20314072149352	6.86374270766687e-05\\
-4.09105696892036	0.000110241694032075\\
-3.9789732163472	0.000174811100768868\\
-3.86688946377404	0.000273672010850783\\
-3.75480571120088	0.000422989907610226\\
-3.64272195862772	0.000645457830538116\\
-3.53063820605456	0.000972397847624258\\
-3.41855445348139	0.00144629988020032\\
-3.30647070090824	0.00212378699949914\\
-3.19438694833507	0.00307894415710994\\
-3.08230319576191	0.00440687683382943\\
-2.97021944318875	0.00622727808134571\\
-2.85813569061559	0.00868768074594179\\
-2.74605193804243	0.0119659640278403\\
-2.63396818546927	0.0162715819996644\\
-2.52188443289611	0.0218449025547428\\
-2.40980068032295	0.0289540080483542\\
-2.29771692774979	0.0378883346129566\\
-2.18563317517663	0.048948635299028\\
-2.07354942260347	0.062432957214062\\
-1.96146567003031	0.0786186298897173\\
-1.84938191745715	0.0977406633159081\\
-1.73729816488399	0.119967425641881\\
-1.62521441231083	0.145374971766824\\
-1.51313065973767	0.17392186895894\\
-1.40104690716451	0.205426747648204\\
-1.28896315459135	0.239551025006252\\
-1.17687940201819	0.275789243148289\\
-1.06479564944502	0.313469188001746\\
-0.952711896871864	0.351763392633697\\
-0.840628144298704	0.389712799718952\\
-0.728544391725543	0.426262320785132\\
-0.616460639152383	0.460306880568541\\
-0.504376886579222	0.490745396847692\\
-0.392293134006062	0.516539156507216\\
-0.280209381432901	0.536770339403212\\
-0.168125628859741	0.550696120454277\\
-0.05604187628658	0.557793912878343\\
0.0560418762865806	0.557793912878343\\
0.168125628859741	0.550696120454277\\
0.280209381432902	0.536770339403212\\
0.392293134006062	0.516539156507216\\
0.504376886579222	0.490745396847692\\
0.616460639152383	0.460306880568541\\
0.728544391725543	0.426262320785132\\
0.840628144298704	0.389712799718952\\
0.952711896871864	0.351763392633697\\
1.06479564944502	0.313469188001746\\
1.17687940201819	0.275789243148289\\
1.28896315459135	0.239551025006252\\
1.40104690716451	0.205426747648204\\
1.51313065973767	0.17392186895894\\
1.62521441231083	0.145374971766824\\
1.73729816488399	0.119967425641881\\
1.84938191745715	0.0977406633159082\\
1.96146567003031	0.0786186298897172\\
2.07354942260347	0.062432957214062\\
2.18563317517663	0.0489486352990279\\
2.29771692774979	0.0378883346129566\\
2.40980068032295	0.0289540080483542\\
2.52188443289611	0.0218449025547428\\
2.63396818546927	0.0162715819996644\\
2.74605193804243	0.0119659640278403\\
2.85813569061559	0.00868768074594179\\
2.97021944318875	0.00622727808134573\\
3.08230319576191	0.00440687683382943\\
3.19438694833507	0.00307894415710994\\
3.30647070090824	0.00212378699949914\\
3.41855445348139	0.00144629988020032\\
3.53063820605456	0.000972397847624256\\
3.64272195862772	0.000645457830538116\\
3.75480571120088	0.000422989907610226\\
3.86688946377404	0.000273672010850783\\
3.9789732163472	0.000174811100768868\\
4.09105696892036	0.000110241694032075\\
4.20314072149352	6.86374270766687e-05\\
4.31522447406668	4.21904695505651e-05\\
4.42730822663984	2.56038909438286e-05\\
4.539391979213	1.53403696601889e-05\\
4.65147573178616	9.07410766188728e-06\\
4.76355948435932	5.29919958650237e-06\\
4.87564323693248	3.05530712204201e-06\\
4.98772698950564	1.73915269614103e-06\\
5.0998107420788	9.77369546141468e-07\\
5.21189449465196	5.42273195053313e-07\\
5.32397824722512	2.97040535155017e-07\\
5.43606199979828	1.60639205028035e-07\\
5.54814575237144	8.57680665957525e-08\\
};\label{plt: Aline}
%\addlegendentry{A}
\end{comment}

\path [draw=gray, dashdotted, thick]
(axis cs:0,-0.0356786788011294)
--(axis cs:0,0.8);

\end{axis}

\end{tikzpicture}%

==> figures/hist_R53_B.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{gray}{RGB}{128,128,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={gray},
xlabel={$v_{b}/u_\mathrm{rms}$},
xmin=-5, xmax=5,
xtick style={color=black},
y grid style={gray},
ylabel={$P(v_b/\urms)$},
ymin=0, ymax=0.5,
ytick style={color=black},
width = \textwidth
]
\path [draw=SIMcol, thick]
(axis cs:-3.79848089507177,0)
--(axis cs:-3.79848089507177,6.98670540931362e-05)
--(axis cs:-3.65041643578576,6.98670540931362e-05)
--(axis cs:-3.65041643578576,0.000231226679022522)
--(axis cs:-3.50235197649975,0.000231226679022522)
--(axis cs:-3.50235197649975,0.000395497431205788)
--(axis cs:-3.35428751721373,0.000395497431205788)
--(axis cs:-3.35428751721373,0.00098978326631943)
--(axis cs:-3.20622305792772,0.00098978326631943)
--(axis cs:-3.20622305792772,0.00155953245743608)
--(axis cs:-3.0581585986417,0.00155953245743608)
--(axis cs:-3.0581585986417,0.00249899480979556)
--(axis cs:-2.91009413935569,0.00249899480979556)
--(axis cs:-2.91009413935569,0.00391213915389365)
--(axis cs:-2.76202968006967,0.00391213915389365)
--(axis cs:-2.76202968006967,0.00606387806983345)
--(axis cs:-2.61396522078366,0.00606387806983345)
--(axis cs:-2.61396522078366,0.0123602304446554)
--(axis cs:-2.46590076149765,0.0123602304446554)
--(axis cs:-2.46590076149765,0.0176584820467182)
--(axis cs:-2.31783630221163,0.0176584820467182)
--(axis cs:-2.31783630221163,0.0248572838702431)
--(axis cs:-2.16977184292562,0.0248572838702431)
--(axis cs:-2.16977184292562,0.0358613448899121)
--(axis cs:-2.02170738363961,0.0358613448899121)
--(axis cs:-2.02170738363961,0.0495270079702719)
--(axis cs:-1.87364292435359,0.0495270079702719)
--(axis cs:-1.87364292435359,0.0672474554399654)
--(axis cs:-1.72557846506758,0.0672474554399654)
--(axis cs:-1.72557846506758,0.0890314206807547)
--(axis cs:-1.57751400578156,0.0890314206807547)
--(axis cs:-1.57751400578156,0.116598964024361)
--(axis cs:-1.42944954649555,0.116598964024361)
--(axis cs:-1.42944954649555,0.148001293711972)
--(axis cs:-1.28138508720954,0.148001293711972)
--(axis cs:-1.28138508720954,0.184265621788885)
--(axis cs:-1.13332062792352,0.184265621788885)
--(axis cs:-1.13332062792352,0.228399142708359)
--(axis cs:-0.985256168637507,0.228399142708359)
--(axis cs:-0.985256168637507,0.276167413941966)
--(axis cs:-0.837191709351493,0.276167413941966)
--(axis cs:-0.837191709351493,0.309855810274517)
--(axis cs:-0.689127250065479,0.309855810274517)
--(axis cs:-0.689127250065479,0.352194413304313)
--(axis cs:-0.541062790779465,0.352194413304313)
--(axis cs:-0.541062790779465,0.386298684958848)
--(axis cs:-0.392998331493451,0.386298684958848)
--(axis cs:-0.392998331493451,0.413904904707398)
--(axis cs:-0.244933872207437,0.413904904707398)
--(axis cs:-0.244933872207437,0.419083800092052)
--(axis cs:-0.0968694129214236,0.419083800092052)
--(axis cs:-0.0968694129214236,0.417982562239441)
--(axis cs:0.0511950463645903,0.417982562239441)
--(axis cs:0.0511950463645903,0.416571497271952)
--(axis cs:0.199259505650605,0.416571497271952)
--(axis cs:0.199259505650605,0.404011646672745)
--(axis cs:0.347323964936619,0.404011646672745)
--(axis cs:0.347323964936619,0.371603314581259)
--(axis cs:0.495388424222632,0.371603314581259)
--(axis cs:0.495388424222632,0.344731114776007)
--(axis cs:0.643452883508647,0.344731114776007)
--(axis cs:0.643452883508647,0.314249533051268)
--(axis cs:0.79151734279466,0.314249533051268)
--(axis cs:0.79151734279466,0.271976222447021)
--(axis cs:0.939581802080674,0.271976222447021)
--(axis cs:0.939581802080674,0.236673398114532)
--(axis cs:1.08764626136669,0.236673398114532)
--(axis cs:1.08764626136669,0.198570901114455)
--(axis cs:1.2357107206527,0.198570901114455)
--(axis cs:1.2357107206527,0.160019674641956)
--(axis cs:1.38377517993872,0.160019674641956)
--(axis cs:1.38377517993872,0.131657809433364)
--(axis cs:1.53183963922473,0.131657809433364)
--(axis cs:1.53183963922473,0.100925870764789)
--(axis cs:1.67990409851074,0.100925870764789)
--(axis cs:1.67990409851074,0.0773187081124266)
--(axis cs:1.82796855779676,0.0773187081124266)
--(axis cs:1.82796855779676,0.0546697222019133)
--(axis cs:1.97603301708277,0.0546697222019133)
--(axis cs:1.97603301708277,0.0375381541881472)
--(axis cs:2.12409747636879,0.0375381541881472)
--(axis cs:2.12409747636879,0.0240987272829461)
--(axis cs:2.2721619356548,0.0240987272829461)
--(axis cs:2.2721619356548,0.0165713839550548)
--(axis cs:2.42022639494081,0.0165713839550548)
--(axis cs:2.42022639494081,0.0110194484065823)
--(axis cs:2.56829085422683,0.0110194484065823)
--(axis cs:2.56829085422683,0.00747369541135564)
--(axis cs:2.71635531351284,0.00747369541135564)
--(axis cs:2.71635531351284,0.00430015082930375)
--(axis cs:2.86441977279886,0.00430015082930375)
--(axis cs:2.86441977279886,0.00247570579176452)
--(axis cs:3.01248423208487,0.00247570579176452)
--(axis cs:3.01248423208487,0.00116195564962038)
--(axis cs:3.16054869137088,0.00116195564962038)
--(axis cs:3.16054869137088,0.00059719696236752)
--(axis cs:3.3086131506569,0.00059719696236752)
--(axis cs:3.3086131506569,0.000441659591945896)
--(axis cs:3.45667760994291,0.000441659591945896)
--(axis cs:3.45667760994291,0.000140981734152221)
--(axis cs:3.60474206922893,0.000140981734152221)
--(axis cs:3.60474206922893,0);
\path [draw=SIMcol, thick, densely dashed]
(axis cs:-3.47714140725214,0)
--(axis cs:-3.47714140725214,0.000142153230506392)
--(axis cs:-3.3263986393795,0.000142153230506392)
--(axis cs:-3.3263986393795,0.000228343838658257)
--(axis cs:-3.17565587150686,0.000228343838658257)
--(axis cs:-3.17565587150686,0.000347213350374808)
--(axis cs:-3.02491310363421,0.000347213350374808)
--(axis cs:-3.02491310363421,0.000712808584004755)
--(axis cs:-2.87417033576157,0.000712808584004755)
--(axis cs:-2.87417033576157,0.000908473519098324)
--(axis cs:-2.72342756788893,0.000908473519098324)
--(axis cs:-2.72342756788893,0.00270295381109424)
--(axis cs:-2.57268480001628,0.00270295381109424)
--(axis cs:-2.57268480001628,0.00435528087258378)
--(axis cs:-2.42194203214364,0.00435528087258378)
--(axis cs:-2.42194203214364,0.00616610061636205)
--(axis cs:-2.271199264271,0.00616610061636205)
--(axis cs:-2.271199264271,0.00842421285268199)
--(axis cs:-2.12045649639836,0.00842421285268199)
--(axis cs:-2.12045649639836,0.0154248509688272)
--(axis cs:-1.96971372852571,0.0154248509688272)
--(axis cs:-1.96971372852571,0.0226758911835369)
--(axis cs:-1.81897096065307,0.0226758911835369)
--(axis cs:-1.81897096065307,0.0351629087218988)
--(axis cs:-1.66822819278043,0.0351629087218988)
--(axis cs:-1.66822819278043,0.0501077882946197)
--(axis cs:-1.51748542490778,0.0501077882946197)
--(axis cs:-1.51748542490778,0.0655771642695536)
--(axis cs:-1.36674265703514,0.0655771642695536)
--(axis cs:-1.36674265703514,0.0938485007159545)
--(axis cs:-1.2159998891625,0.0938485007159545)
--(axis cs:-1.2159998891625,0.126979598608719)
--(axis cs:-1.06525712128985,0.126979598608719)
--(axis cs:-1.06525712128985,0.156160634033101)
--(axis cs:-0.914514353417211,0.156160634033101)
--(axis cs:-0.914514353417211,0.202302428893852)
--(axis cs:-0.763771585544568,0.202302428893852)
--(axis cs:-0.763771585544568,0.246039873424829)
--(axis cs:-0.613028817671924,0.246039873424829)
--(axis cs:-0.613028817671924,0.294440597494489)
--(axis cs:-0.462286049799281,0.294440597494489)
--(axis cs:-0.462286049799281,0.348303600294986)
--(axis cs:-0.311543281926638,0.348303600294986)
--(axis cs:-0.311543281926638,0.392935221324752)
--(axis cs:-0.160800514053995,0.392935221324752)
--(axis cs:-0.160800514053995,0.425634140717875)
--(axis cs:-0.010057746181352,0.425634140717875)
--(axis cs:-0.010057746181352,0.445990238234613)
--(axis cs:0.140685021691291,0.445990238234613)
--(axis cs:0.140685021691291,0.459195374678809)
--(axis cs:0.291427789563934,0.459195374678809)
--(axis cs:0.291427789563934,0.453653441120532)
--(axis cs:0.442170557436577,0.453653441120532)
--(axis cs:0.442170557436577,0.421611367689061)
--(axis cs:0.59291332530922,0.421611367689061)
--(axis cs:0.59291332530922,0.397497196262381)
--(axis cs:0.743656093181864,0.397497196262381)
--(axis cs:0.743656093181864,0.359423005719166)
--(axis cs:0.894398861054507,0.359423005719166)
--(axis cs:0.894398861054507,0.310214704245164)
--(axis cs:1.04514162892715,0.310214704245164)
--(axis cs:1.04514162892715,0.275923096789559)
--(axis cs:1.19588439679979,0.275923096789559)
--(axis cs:1.19588439679979,0.233586760248917)
--(axis cs:1.34662716467244,0.233586760248917)
--(axis cs:1.34662716467244,0.195059558405033)
--(axis cs:1.49736993254508,0.195059558405033)
--(axis cs:1.49736993254508,0.154416397555336)
--(axis cs:1.64811270041772,0.154416397555336)
--(axis cs:1.64811270041772,0.122051619951164)
--(axis cs:1.79885546829036,0.122051619951164)
--(axis cs:1.79885546829036,0.0882836919251827)
--(axis cs:1.94959823616301,0.0882836919251827)
--(axis cs:1.94959823616301,0.0662282914230798)
--(axis cs:2.10034100403565,0.0662282914230798)
--(axis cs:2.10034100403565,0.0471429947687134)
--(axis cs:2.25108377190829,0.0471429947687134)
--(axis cs:2.25108377190829,0.0352719745625459)
--(axis cs:2.40182653978094,0.0352719745625459)
--(axis cs:2.40182653978094,0.0242117996510773)
--(axis cs:2.55256930765358,0.0242117996510773)
--(axis cs:2.55256930765358,0.0169762819155608)
--(axis cs:2.70331207552622,0.0169762819155608)
--(axis cs:2.70331207552622,0.0107938418474164)
--(axis cs:2.85405484339887,0.0107938418474164)
--(axis cs:2.85405484339887,0.00603620197469242)
--(axis cs:3.00479761127151,0.00603620197469242)
--(axis cs:3.00479761127151,0.00418371662886915)
--(axis cs:3.15554037914415,0.00418371662886915)
--(axis cs:3.15554037914415,0.00271071505069086)
--(axis cs:3.3062831470168,0.00271071505069086)
--(axis cs:3.3062831470168,0.00179162088793402)
--(axis cs:3.45702591488944,0.00179162088793402)
--(axis cs:3.45702591488944,0.00102938546228767)
--(axis cs:3.60776868276208,0.00102938546228767)
--(axis cs:3.60776868276208,0.000556358333188812)
--(axis cs:3.75851145063472,0.000556358333188812)
--(axis cs:3.75851145063472,0.000200566770628272)
--(axis cs:3.90925421850737,0.000200566770628272)
--(axis cs:3.90925421850737,0.000196481907682685)
--(axis cs:4.05999698638001,0.000196481907682685)
--(axis cs:4.05999698638001,0);

\addplot [Acol, thick, dashed]
table {%
-5 0.0232312066615773
-4.8989898989899 0.0250672893938033
-4.7979797979798 0.027006529937859
-4.6969696969697 0.02905065975424
-4.5959595959596 0.0312010362674366
-4.49494949494949 0.0334586058364468
-4.39393939393939 0.0358238672591651
-4.29292929292929 0.0382968362018937
-4.19191919191919 0.0408770109634395
-4.09090909090909 0.0435633399975311
-3.98989898989899 0.0463541916271361
-3.88888888888889 0.0492473263892322
-3.78787878787879 0.0522398724482681
-3.68686868686869 0.0553283045106195
-3.58585858585859 0.0585084266604924
-3.48484848484848 0.0617753595197768
-3.38383838383838 0.0651235321101687
-3.28282828282828 0.0685466787654424
-3.18181818181818 0.0720378414051401
-3.08080808080808 0.0755893774383212
-2.97979797979798 0.079192973517665
-2.87878787878788 0.0828396653105331
-2.77777777777778 0.0865198633950592
-2.67676767676768 0.0902233853265445
-2.57575757575758 0.093939493853079
-2.47474747474747 0.0976569411901684
-2.37373737373737 0.10136401919308
-2.27272727272727 0.105048615193557
-2.17171717171717 0.108698273195461
-2.07070707070707 0.112300260052861
-1.96969696969697 0.115841636185033
-1.86868686868687 0.119309330316987
-1.76767676767677 0.122690217672352
-1.66666666666667 0.125971200988942
-1.56565656565657 0.129139293676851
-1.46464646464646 0.132181704395606
-1.36363636363636 0.135085922291359
-1.26262626262626 0.137839802108208
-1.16161616161616 0.140431648369953
-1.06060606060606 0.142850297820566
-0.959595959595959 0.145085199313508
-0.858585858585859 0.147126490352144
-0.757575757575758 0.148965069505792
-0.656565656565657 0.150592663958298
-0.555555555555555 0.152001891488193
-0.454545454545455 0.153186316230965
-0.353535353535354 0.154140497634228
-0.252525252525253 0.154860032084787
-0.151515151515151 0.15534158676196
-0.0505050505050502 0.155582925353005
0.0505050505050502 0.155582925353005
0.151515151515151 0.15534158676196
0.252525252525253 0.154860032084787
0.353535353535354 0.154140497634228
0.454545454545454 0.153186316230965
0.555555555555555 0.152001891488193
0.656565656565657 0.150592663958298
0.757575757575758 0.148965069505792
0.858585858585858 0.147126490352144
0.959595959595959 0.145085199313508
1.06060606060606 0.142850297820566
1.16161616161616 0.140431648369953
1.26262626262626 0.137839802108208
1.36363636363636 0.135085922291359
1.46464646464646 0.132181704395606
1.56565656565657 0.129139293676851
1.66666666666667 0.125971200988942
1.76767676767677 0.122690217672352
1.86868686868687 0.119309330316987
1.96969696969697 0.115841636185033
2.07070707070707 0.112300260052861
2.17171717171717 0.108698273195461
2.27272727272727 0.105048615193557
2.37373737373737 0.10136401919308
2.47474747474747 0.0976569411901684
2.57575757575758 0.093939493853079
2.67676767676768 0.0902233853265446
2.77777777777778 0.0865198633950592
2.87878787878788 0.0828396653105331
2.97979797979798 0.079192973517665
3.08080808080808 0.0755893774383212
3.18181818181818 0.0720378414051401
3.28282828282828 0.0685466787654424
3.38383838383838 0.0651235321101687
3.48484848484848 0.0617753595197768
3.58585858585859 0.0585084266604924
3.68686868686869 0.0553283045106195
3.78787878787879 0.0522398724482681
3.88888888888889 0.0492473263892321
3.98989898989899 0.0463541916271361
4.09090909090909 0.0435633399975311
4.19191919191919 0.0408770109634395
4.29292929292929 0.0382968362018937
4.39393939393939 0.0358238672591651
4.49494949494949 0.0334586058364468
4.5959595959596 0.0312010362674366
4.6969696969697 0.02905065975424
4.7979797979798 0.027006529937859
4.8989898989899 0.0250672893938033
5 0.0232312066615773
};
\addplot [color=KKcol, thick,
decoration={ markings,
	mark=between positions 0 and 1 step 0.1
	with  {\draw (-2pt,-2pt) -- (-2pt,2pt);}
},
postaction=decorate]
table {%
-5 1.79400468449121e-06
-4.8989898989899 2.93459458317738e-06
-4.7979797979798 4.75237743488015e-06
-4.6969696969697 7.61924630970731e-06
-4.5959595959596 1.20934823846743e-05
-4.49494949494949 1.90032995428342e-05
-4.39393939393939 2.95627565156355e-05
-4.29292929292929 4.5530153406888e-05
-4.19191919191919 6.94211135109041e-05
-4.09090909090909 0.000104790596384178
-3.98989898989899 0.000156599843357091
-3.88888888888889 0.000231685369257827
-3.78787878787879 0.000339347121797695
-3.68686868686869 0.00049207126587128
-3.58585858585859 0.000706399064844681
-3.48484848484848 0.00100394633935283
-3.38383838383838 0.00141256733807314
-3.28282828282828 0.00196764204651379
-3.18181818181818 0.00271344675159914
-3.08080808080808 0.00370454425418849
-2.97979797979798 0.00500710323515353
-2.87878787878788 0.00670002740120643
-2.77777777777778 0.00887574643632924
-2.67676767676768 0.0116404955557841
-2.57575757575758 0.01511389242341
-2.47474747474747 0.0194276136736653
-2.37373737373737 0.0247229827323686
-2.27272727272727 0.031147310123786
-2.17171717171717 0.0388488800422701
-2.07070707070707 0.0479705540110191
-1.96969696969697 0.0586420629488666
-1.86868686868687 0.0709711790337002
-1.76767676767677 0.0850340913330473
-1.66666666666667 0.100865444104324
-1.56565656565657 0.118448621162537
-1.46464646464646 0.13770695930651
-1.36363636363636 0.158496633712762
-1.26262626262626 0.180601965063675
-1.16161616161616 0.203733841824795
-1.06060606060606 0.227531826385922
-0.959595959595959 0.25157032204004
-0.858585858585859 0.275368927596914
-0.757575757575758 0.298406813764291
-0.656565656565657 0.320140642708122
-0.555555555555555 0.34002524654176
-0.454545454545455 0.357536011117799
-0.353535353535354 0.372191706624195
-0.252525252525253 0.383576390051747
-0.151515151515151 0.391358993224633
-0.0505050505050502 0.39530931073026
0.0505050505050502 0.39530931073026
0.151515151515151 0.391358993224633
0.252525252525253 0.383576390051747
0.353535353535354 0.372191706624195
0.454545454545454 0.3575360111178
0.555555555555555 0.34002524654176
0.656565656565657 0.320140642708122
0.757575757575758 0.298406813764291
0.858585858585858 0.275368927596914
0.959595959595959 0.25157032204004
1.06060606060606 0.227531826385922
1.16161616161616 0.203733841824795
1.26262626262626 0.180601965063675
1.36363636363636 0.158496633712762
1.46464646464646 0.13770695930651
1.56565656565657 0.118448621162537
1.66666666666667 0.100865444104324
1.76767676767677 0.0850340913330474
1.86868686868687 0.0709711790337003
1.96969696969697 0.0586420629488666
2.07070707070707 0.0479705540110191
2.17171717171717 0.0388488800422701
2.27272727272727 0.0311473101237861
2.37373737373737 0.0247229827323686
2.47474747474747 0.0194276136736653
2.57575757575758 0.01511389242341
2.67676767676768 0.0116404955557841
2.77777777777778 0.00887574643632924
2.87878787878788 0.00670002740120643
2.97979797979798 0.00500710323515354
3.08080808080808 0.00370454425418848
3.18181818181818 0.00271344675159914
3.28282828282828 0.0019676420465138
3.38383838383838 0.00141256733807314
3.48484848484848 0.00100394633935283
3.58585858585859 0.000706399064844678
3.68686868686869 0.00049207126587128
3.78787878787879 0.000339347121797697
3.88888888888889 0.000231685369257826
3.98989898989899 0.000156599843357091
4.09090909090909 0.000104790596384178
4.19191919191919 6.94211135109041e-05
4.29292929292929 4.55301534068882e-05
4.39393939393939 2.95627565156353e-05
4.49494949494949 1.90032995428342e-05
4.5959595959596 1.20934823846743e-05
4.6969696969697 7.61924630970731e-06
4.7979797979798 4.75237743488015e-06
4.8989898989899 2.93459458317736e-06
5 1.79400468449121e-06
};

\addplot [color=Zcol, thick, densely dotted]
table {%
-5 0.0255832716626815
-4.8989898989899 0.0274592691744839
-4.7979797979798 0.0294302983173468
-4.6969696969697 0.0314972873393461
-4.5959595959596 0.0336608003997864
-4.49494949494949 0.0359210086422993
-4.39393939393939 0.0382776621913612
-4.29292929292929 0.0407300633861075
-4.19191919191919 0.0432770415737175
-4.09090909090909 0.0459169297897586
-3.98989898989899 0.0486475436544415
-3.88888888888889 0.0514661628114754
-3.78787878787879 0.0543695152299371
-3.68686868686869 0.0573537646790956
-3.58585858585859 0.0604145016713656
-3.48484848484848 0.0635467381494392
-3.38383838383838 0.0667449061701663
-3.28282828282828 0.0700028608100064
-3.18181818181818 0.0733138874849756
-3.08080808080808 0.0766707138421891
-2.97979797979798 0.0800655263406141
-2.87878787878788 0.0834899915958455
-2.77777777777778 0.0869352825180184
-2.67676767676768 0.0903921092238274
-2.57575757575758 0.0938507546535825
-2.47474747474747 0.0973011147728627
-2.37373737373737 0.100732743186258
-2.27272727272727 0.104134899938583
-2.17171717171717 0.107496604227482
-2.07070707070707 0.110806690701233
-1.96969696969697 0.114053868967521
-1.86868686868687 0.117226785893635
-1.76767676767677 0.120314090236761
-1.66666666666667 0.123304499105286
-1.56565656565657 0.126186865719067
-1.46464646464646 0.128950247908941
-1.36363636363636 0.13158397677387
-1.26262626262626 0.134077724898505
-1.16161616161616 0.136421573524931
-1.06060606060606 0.138606078070188
-0.959595959595959 0.140622331386056
-0.858585858585859 0.142462024169626
-0.757575757575758 0.144117501952213
-0.656565656565657 0.145581818120291
-0.555555555555555 0.146848782454839
-0.454545454545455 0.147913004714707
-0.353535353535354 0.148769932834692
-0.252525252525253 0.149415885359589
-0.151515151515151 0.149848077790851
-0.0505050505050502 0.150064642582024
0.0505050505050502 0.150064642582024
0.151515151515151 0.149848077790851
0.252525252525253 0.149415885359589
0.353535353535354 0.148769932834692
0.454545454545454 0.147913004714707
0.555555555555555 0.146848782454839
0.656565656565657 0.145581818120291
0.757575757575758 0.144117501952213
0.858585858585858 0.142462024169626
0.959595959595959 0.140622331386056
1.06060606060606 0.138606078070188
1.16161616161616 0.136421573524931
1.26262626262626 0.134077724898505
1.36363636363636 0.13158397677387
1.46464646464646 0.128950247908941
1.56565656565657 0.126186865719067
1.66666666666667 0.123304499105286
1.76767676767677 0.120314090236761
1.86868686868687 0.117226785893635
1.96969696969697 0.114053868967521
2.07070707070707 0.110806690701233
2.17171717171717 0.107496604227482
2.27272727272727 0.104134899938583
2.37373737373737 0.100732743186258
2.47474747474747 0.0973011147728627
2.57575757575758 0.0938507546535825
2.67676767676768 0.0903921092238274
2.77777777777778 0.0869352825180184
2.87878787878788 0.0834899915958455
2.97979797979798 0.0800655263406141
3.08080808080808 0.0766707138421891
3.18181818181818 0.0733138874849756
3.28282828282828 0.0700028608100065
3.38383838383838 0.0667449061701663
3.48484848484848 0.0635467381494392
3.58585858585859 0.0604145016713656
3.68686868686869 0.0573537646790956
3.78787878787879 0.0543695152299371
3.88888888888889 0.0514661628114754
3.98989898989899 0.0486475436544415
4.09090909090909 0.0459169297897586
4.19191919191919 0.0432770415737175
4.29292929292929 0.0407300633861075
4.39393939393939 0.0382776621913611
4.49494949494949 0.0359210086422993
4.5959595959596 0.0336608003997865
4.6969696969697 0.0314972873393461
4.7979797979798 0.0294302983173468
4.8989898989899 0.0274592691744839
5 0.0255832716626815
};
\addplot [thick, NMcol]
table {%
-5 1.4867195147343e-06
-4.8989898989899 2.45106104294233e-06
-4.7979797979798 3.99989037241663e-06
-4.6969696969697 6.4611663926488e-06
-4.5959595959596 1.03310065813217e-05
-4.49494949494949 1.63509588958253e-05
-4.39393939393939 2.56160811951383e-05
-4.29292929292929 3.97238223814148e-05
-4.19191919191919 6.09759039529897e-05
-4.09090909090909 9.26476353230142e-05
-3.98989898989899 0.000139341123134969
-3.88888888888889 0.000207440308767921
-3.78787878787879 0.000305686225478055
-3.68686868686869 0.000445889724807599
-3.58585858585859 0.000643795497926865
-3.48484848484848 0.000920104769622966
-3.38383838383838 0.00130165384164891
-3.28282828282828 0.00182273109600128
-3.18181818181818 0.00252649577810393
-3.08080808080808 0.00346643791897576
-2.97979797979798 0.00470779076312334
-2.87878787878788 0.00632877642858276
-2.77777777777778 0.00842153448411835
-2.67676767676768 0.0110925548393749
-2.57575757575758 0.0144624147976342
-2.47474747474747 0.0186646099340664
-2.37373737373737 0.0238432745020429
-2.27272727272727 0.0301496139168006
-2.17171717171717 0.0377369231406399
-2.07070707070707 0.0467541424067055
-1.96969696969697 0.0573380051248129
-1.86868686868687 0.0696039583923258
-1.76767676767677 0.0836361772145172
-1.66666666666667 0.0994771387927487
-1.56565656565657 0.117117359532744
-1.46464646464646 0.13648600918747
-1.36363636363636 0.157443187618844
-1.26262626262626 0.179774665124813
-1.16161616161616 0.203189835501224
-1.06060606060606 0.227323505631361
-0.959595959595959 0.251741946984239
-0.858585858585859 0.275953371470115
-0.757575757575758 0.2994226832711
-0.656565656565657 0.32159002340941
-0.555555555555555 0.341892294166129
-0.454545454545455 0.359786557812623
-0.353535353535354 0.37477397940639
-0.252525252525253 0.386422853089569
-0.151515151515151 0.394389234004919
-0.0505050505050502 0.398433801691346
0.0505050505050502 0.398433801691346
0.151515151515151 0.394389234004919
0.252525252525253 0.386422853089569
0.353535353535354 0.37477397940639
0.454545454545454 0.359786557812623
0.555555555555555 0.341892294166129
0.656565656565657 0.32159002340941
0.757575757575758 0.2994226832711
0.858585858585858 0.275953371470116
0.959595959595959 0.251741946984239
1.06060606060606 0.227323505631361
1.16161616161616 0.203189835501224
1.26262626262626 0.179774665124813
1.36363636363636 0.157443187618844
1.46464646464646 0.13648600918747
1.56565656565657 0.117117359532744
1.66666666666667 0.0994771387927487
1.76767676767677 0.0836361772145173
1.86868686868687 0.0696039583923258
1.96969696969697 0.0573380051248129
2.07070707070707 0.0467541424067055
2.17171717171717 0.03773692314064
2.27272727272727 0.0301496139168007
2.37373737373737 0.0238432745020429
2.47474747474747 0.0186646099340664
2.57575757575758 0.0144624147976342
2.67676767676768 0.0110925548393749
2.77777777777778 0.00842153448411835
2.87878787878788 0.00632877642858276
2.97979797979798 0.00470779076312334
3.08080808080808 0.00346643791897576
3.18181818181818 0.00252649577810393
3.28282828282828 0.00182273109600128
3.38383838383838 0.00130165384164891
3.48484848484848 0.000920104769622967
3.58585858585859 0.000643795497926863
3.68686868686869 0.000445889724807599
3.78787878787879 0.000305686225478057
3.88888888888889 0.00020744030876792
3.98989898989899 0.000139341123134969
4.09090909090909 9.26476353230145e-05
4.19191919191919 6.09759039529897e-05
4.29292929292929 3.9723822381415e-05
4.39393939393939 2.56160811951381e-05
4.49494949494949 1.63509588958253e-05
4.5959595959596 1.03310065813217e-05
4.6969696969697 6.4611663926488e-06
4.7979797979798 3.99989037241663e-06
4.8989898989899 2.45106104294232e-06
5 1.4867195147343e-06
};

\path [draw=gray, dashdotted, thick]
(axis cs:0,0)
--(axis cs:0,0.8);

\end{axis}

\end{tikzpicture}


==> figures/hist_R53_P.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{gray}{RGB}{128,128,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={gray},
xlabel={$v_{p}/u_\mathrm{rms}$},
xmin=-5, xmax=5,
xtick style={color=black},
y grid style={gray},
ylabel={$P(v_p/\urms)$},
ymin=0, ymax=0.5,
ytick style={color=black},
width = \textwidth
]
\addplot [color=SIMcol, thick]
table {%
-4.51029298544885 9.71512003615231e-06
-4.4427218808907 1.49511912244682e-05
-4.37515077633255 2.21113608615025e-05
-4.3075796717744 3.1185114748082e-05
-4.24000856721625 4.3381585789139e-05
-4.1724374626581 6.01096766738991e-05
-4.10486635809995 8.54383824824391e-05
-4.0372952535418 0.000118820964857746
-3.96972414898365 0.000163232942165871
-3.9021530444255 0.000229209541978485
-3.83458193986735 0.000305195659404105
-3.7670108353092 0.000404397128604427
-3.69943973075105 0.000543089929899757
-3.6318686261929 0.000717383809595966
-3.56429752163475 0.000928982067959132
-3.4967264170766 0.00121172991212819
-3.42915531251845 0.00157738221677891
-3.3615842079603 0.0020193570932288
-3.29401310340215 0.00256533842790122
-3.226441998844 0.0032032559201452
-3.15887089428585 0.00399574265443623
-3.0912997897277 0.0049343241862406
-3.02372868516955 0.00611303951296455
-2.9561575806114 0.0074889907019809
-2.88858647605325 0.00913917323383592
-2.8210153714951 0.0110780861891896
-2.75344426693695 0.0133404579679115
-2.6858731623788 0.0159681350827113
-2.61830205782065 0.0189930806990761
-2.55073095326249 0.0224882423308703
-2.48315984870434 0.026505907090583
-2.41558874414619 0.0310432782012338
-2.34801763958804 0.0359889261799841
-2.28044653502989 0.0414638799735179
-2.21287543047174 0.047458056464828
-2.14530432591359 0.0540145218137284
-2.07773322135544 0.0611311731803843
-2.01016211679729 0.0688797279173571
-1.94259101223914 0.0772340897822985
-1.87501990768099 0.0861016917656866
-1.80744880312284 0.0954849100765346
-1.73987769856469 0.105428871657694
-1.67230659400654 0.116106429943575
-1.60473548944839 0.127147453580679
-1.53716438489024 0.138851061021287
-1.46959328033209 0.150731317522206
-1.40202217577394 0.163025276217999
-1.33445107121579 0.175605894040052
-1.26687996665764 0.18830169491405
-1.19930886209949 0.201005423494224
-1.13173775754134 0.213858012106294
-1.06416665298319 0.226621629564959
-0.996595548425038 0.239417325845302
-0.929024443866888 0.251773707341586
-0.861453339308738 0.263893498328072
-0.793882234750588 0.275823981158443
-0.726311130192437 0.286738603093084
-0.658740025634287 0.297020459493077
-0.591168921076137 0.306519249881238
-0.523597816517986 0.31535399499221
-0.456026711959836 0.323392583913379
-0.388455607401686 0.330196953050388
-0.320884502843536 0.336009854233751
-0.253313398285385 0.341138396707121
-0.185742293727235 0.345144033222979
-0.118171189169085 0.347805576573316
-0.0506000846109345 0.349237768213711
0.0169710199472158 0.349618424280582
0.084542124505366 0.348735410291408
0.152113229063516 0.346776152360655
0.219684333621667 0.344137687677503
0.287255438179817 0.340337845582064
0.354826542737967 0.335779845612635
0.422397647296117 0.329849290540523
0.489968751854268 0.322949462989219
0.557539856412418 0.314955296559557
0.625110960970568 0.306272513169238
0.692682065528719 0.296656531517091
0.760253170086869 0.286419696917958
0.827824274645019 0.275653850901619
0.895395379203169 0.26441880874717
0.96296648376132 0.252951833873157
1.03053758831947 0.240894024090797
1.09810869287762 0.228448166759548
1.16567979743577 0.216053513578273
1.23325090199392 0.20373260699
1.30082200655207 0.191468718903844
1.36839311111022 0.179191898352704
1.43596421566837 0.167177627869121
1.50353532022652 0.155049246781911
1.57110642478467 0.143461684557579
1.63867752934282 0.13220145038191
1.70624863390097 0.121291275953519
1.77381973845912 0.110931740650033
1.84139084301727 0.100857571226311
1.90896194757542 0.0912218964791125
1.97653305213357 0.0821107435860735
2.04410415669172 0.0735655595203354
2.11167526124987 0.0655537712928592
2.17924636580802 0.058153751744283
2.24681747036617 0.0514185870662328
2.31438857492433 0.0451543954259525
2.38195967948248 0.0395273432271774
2.44953078404063 0.0343240868544815
2.51710188859878 0.0297388656233928
2.58467299315693 0.0256928756111072
2.65224409771508 0.0220505887902807
2.71981520227323 0.0187410974016882
2.78738630683138 0.0157901507191053
2.85495741138953 0.0131796012347588
2.92252851594768 0.0109813134999983
2.99009962050583 0.0090830904954454
3.05767072506398 0.00749601418702868
3.12524182962213 0.00619947674436846
3.19281293418028 0.00503252680651946
3.26038403873843 0.00406598801911321
3.32795514329658 0.00324665853433269
3.39552624785473 0.00255952407575838
3.46309735241288 0.00202832570512365
3.53066845697103 0.00158644545646632
3.59823956152918 0.00122127680497757
3.66581066608733 0.000930853595411984
3.73338177064548 0.000726110594909826
3.80095287520363 0.000569512112422323
3.86852397976178 0.0004389362728888
3.93609508431993 0.000342889063440475
4.00366618887808 0.000260121287548061
4.07123729343623 0.000191579223137155
4.13880839799438 0.000135075916779707
4.20637950255253 0.000103396634670478
4.27395060711068 7.53447512760471e-05
4.34152171166883 5.51049178673964e-05
4.40909281622698 3.88289375470893e-05
4.47666392078513 2.52235638168067e-05
4.54423502534328 1.688580387236e-05
4.61180612990143 1.19651586592439e-05
4.67937723445958 6.94988565356784e-06
4.74694833901773 5.02578720484936e-06
4.81451944357589 3.90076789330358e-06
4.88209054813404 3.05963195943758e-06
};
\addplot [thick, SIMcol, densely dotted]
table {%
-5.68367186328512 0
-5.60430287538389 0
-5.52493388748267 0
-5.44556489958144 1.61123497583994e-07
-5.36619591168021 1.79026108426659e-07
-5.28682692377898 9.84643596346627e-08
-5.20745793587776 2.77490468061322e-07
-5.12808894797653 3.93857438538651e-07
-5.0487199600753 6.71347906599973e-07
-4.96935097217408 1.6022836704186e-06
-4.88998198427285 2.64063509929323e-06
-4.81061299637162 4.05494135586384e-06
-4.7312440084704 7.39377827802104e-06
-4.65187502056917 1.24960223681808e-05
-4.57250603266794 1.94869919022419e-05
-4.49313704476672 3.17771342457321e-05
-4.41376805686549 4.9867722502246e-05
-4.33439906896426 7.02498449466212e-05
-4.25503008106304 0.000101382485202017
-4.17566109316181 0.000136749092921704
-4.09629210526058 0.00018379715421623
-4.01692311735936 0.000258477895346411
-3.93755412945813 0.000360245286681546
-3.8581851415569 0.00048934101346801
-3.77881615365568 0.000643572005877577
-3.69944716575445 0.000830752753543071
-3.62007817785322 0.00108682274773114
-3.540709189952 0.00141453899051156
-3.46134020205077 0.00185937411342471
-3.38197121414954 0.00240072221139066
-3.30260222624832 0.00306430038488492
-3.22323323834709 0.00388589595298196
-3.14386425044586 0.0048862759442593
-3.06449526254464 0.00604903261587961
-2.98512627464341 0.00748046271972123
-2.90575728674218 0.00928860851221964
-2.82638829884096 0.0113653471751906
-2.74701931093973 0.0139074910609329
-2.6676503230385 0.0169667160556439
-2.58828133513728 0.0205436129454814
-2.50891234723605 0.0247001605691828
-2.42954335933482 0.0294072224276016
-2.3501743714336 0.0348402978148285
-2.27080538353237 0.0410189632358198
-2.19143639563114 0.0479038956058598
-2.11206740772992 0.055606180625227
-2.03269841982869 0.0639639339353768
-1.95332943192746 0.0732834602565218
-1.87396044402624 0.0833104888068635
-1.79459145612501 0.0943456312763665
-1.71522246822378 0.106179856780832
-1.63585348032256 0.118979489526293
-1.55648449242133 0.132749390071595
-1.4771155045201 0.147404682138732
-1.39774651661888 0.162376205923793
-1.31837752871765 0.177895209451034
-1.23900854081642 0.194059172436492
-1.1596395529152 0.210380714202588
-1.08027056501397 0.226569579719729
-1.00090157711274 0.24300414961938
-0.921532589211515 0.259240958328358
-0.842163601310288 0.274931048156117
-0.762794613409062 0.290183929373181
-0.683425625507835 0.304577261487162
-0.604056637606608 0.318008972762341
-0.524687649705382 0.330237118364483
-0.445318661804155 0.341518931957481
-0.365949673902928 0.350606494149938
-0.286580686001701 0.357928500861091
-0.207211698100474 0.363519208736787
-0.127842710199248 0.36757051586265
-0.0484737222980206 0.36957701363198
0.0308952656032051 0.369210591944557
0.110264253504432 0.367522536865592
0.189633241405659 0.364033246401913
0.269002229306886 0.358077925002489
0.348371217208113 0.35034055086587
0.42774020510934 0.340936479465021
0.507109193010565 0.330307493527705
0.586478180911792 0.318253755160392
0.665847168813019 0.304675860116378
0.745216156714246 0.290193623636953
0.824585144615473 0.27535017512986
0.9039541325167 0.259821924904119
0.983323120417926 0.24356619313548
1.06269210831915 0.227103238646338
1.14206109622038 0.210923422898978
1.22143008412161 0.194871682429587
1.30079907202283 0.178811930541843
1.38016805992406 0.162970500993326
1.45953704782529 0.147865495341822
1.53890603572651 0.133457241401703
1.61827502362774 0.119554055918678
1.69764401152897 0.106598267650141
1.77701299943019 0.0944068044976159
1.85638198733142 0.082983282788492
1.93575097523265 0.072427411113858
2.01511996313387 0.0629071338660289
2.0944889510351 0.0543677317149639
2.17385793893633 0.0466037184934111
2.25322692683755 0.0398253245604959
2.33259591473878 0.0337803379346667
2.41196490264001 0.0285204524047319
2.49133389054123 0.023927645008711
2.57070287844246 0.019921076507344
2.65007186634369 0.0164677881940696
2.72944085424491 0.013501137600026
2.80880984214614 0.0109403391937857
2.88817883004737 0.0088385279243296
2.96754781794859 0.00709288014628293
3.04691680584982 0.0056609845745594
3.12628579375105 0.00446047129667191
3.20565478165227 0.00350110618683512
3.2850237695535 0.00272681826788982
3.36439275745473 0.00212362560076788
3.44376174535595 0.00163949424705508
3.52313073325718 0.00125294107374024
3.60249972115841 0.000969068324913508
3.68186870905963 0.000719953495037811
3.76123769696086 0.000550818579101725
3.84060668486209 0.000420048958201471
3.91997567276331 0.000317726585930214
3.99934466066454 0.000237675061547233
4.07871364856577 0.000176886746430961
4.158082636467 0.00011852423508387
4.23745162436822 8.53775511086739e-05
4.31682061226945 6.04213115939976e-05
4.39618960017067 4.0325630923105e-05
4.4755585880719 2.89306191217482e-05
4.55492757597313 1.89230596606979e-05
4.63429656387435 1.14845248555702e-05
4.71366555177558 6.95516431237572e-06
4.79303453967681 5.1022440901598e-06
4.87240352757803 2.75700206977056e-06
4.95177251547926 1.05625403971729e-06
5.03114150338049 4.83370492751981e-07
5.11051049128172 1.25318275898662e-07
5.18987947918294 1.25318275898662e-07
5.26924846708417 8.95130542133297e-09
5.3486174549854 0
};


\addplot [Acol, thick, dashed]
table {%
-5 1.81061636775513e-06
-4.8989898989899 2.9606297459234e-06
-4.7979797979798 4.79273520227991e-06
-4.6969696969697 7.68111826920234e-06
-4.5959595959596 1.21872901244862e-05
-4.49494949494949 1.91439489729048e-05
-4.39393939393939 2.97712854409902e-05
-4.29292929292929 4.58358538319479e-05
-4.19191919191919 6.98642088532957e-05
-4.09090909090909 0.000105425542757276
-3.98989898989899 0.000157499299355147
-3.88888888888889 0.00023294483595823
-3.78787878787879 0.000341090189864286
-3.68686868686869 0.000494455316446598
-3.58585858585859 0.000709621153876651
-3.48484848484848 0.00100824885248773
-3.38383838383838 0.00141824284064892
-3.28282828282828 0.00197503658097619
-3.18181818181818 0.00272296066915883
-3.08080808080808 0.00371662953111478
-2.97979797979798 0.00502225614454555
-2.87878787878788 0.00671877541986714
-2.77777777777778 0.00889862839567682
-2.67676767676768 0.011668034324256
-2.57575757575758 0.0151465598555009
-2.47474747474747 0.0194657881830219
-2.37373737373737 0.0247669006285432
-2.27272727272727 0.0311970127550352
-2.17171717171717 0.0389041597440287
-2.07070707070707 0.0480309027793745
-1.96969696969697 0.0587066285276699
-1.86868686868687 0.0710387335986673
-1.76767676767677 0.0851030180542911
-1.66666666666667 0.100933746467045
-1.56565656565657 0.118513958957689
-1.46464646464646 0.137766713656337
-1.36363636363636 0.158548001423793
-1.26262626262626 0.180642080128106
-1.16161616161616 0.20375991921599
-1.06060606060606 0.227541320667224
-0.959595959595959 0.251561091014145
-0.858585858585859 0.275339389553758
-0.757575757575758 0.298356086093173
-0.656565656565657 0.320068649909044
-0.555555555555555 0.339932787085029
-0.454545454545455 0.35742477512115
-0.353535353535354 0.372064239775604
-0.252525252525253 0.383436003317673
-0.151515151515151 0.391209622269102
-0.0505050505050502 0.395155333199723
0.0505050505050502 0.395155333199723
0.151515151515151 0.391209622269102
0.252525252525253 0.383436003317673
0.353535353535354 0.372064239775604
0.454545454545454 0.35742477512115
0.555555555555555 0.339932787085029
0.656565656565657 0.320068649909044
0.757575757575758 0.298356086093173
0.858585858585858 0.275339389553758
0.959595959595959 0.251561091014145
1.06060606060606 0.227541320667224
1.16161616161616 0.20375991921599
1.26262626262626 0.180642080128106
1.36363636363636 0.158548001423793
1.46464646464646 0.137766713656337
1.56565656565657 0.118513958957689
1.66666666666667 0.100933746467045
1.76767676767677 0.0851030180542912
1.86868686868687 0.0710387335986674
1.96969696969697 0.0587066285276699
2.07070707070707 0.0480309027793745
2.17171717171717 0.0389041597440287
2.27272727272727 0.0311970127550352
2.37373737373737 0.0247669006285432
2.47474747474747 0.0194657881830219
2.57575757575758 0.0151465598555009
2.67676767676768 0.011668034324256
2.77777777777778 0.00889862839567682
2.87878787878788 0.00671877541986714
2.97979797979798 0.00502225614454556
3.08080808080808 0.00371662953111478
3.18181818181818 0.00272296066915883
3.28282828282828 0.0019750365809762
3.38383838383838 0.00141824284064892
3.48484848484848 0.00100824885248773
3.58585858585859 0.000709621153876649
3.68686868686869 0.000494455316446598
3.78787878787879 0.000341090189864287
3.88888888888889 0.000232944835958229
3.98989898989899 0.000157499299355147
4.09090909090909 0.000105425542757276
4.19191919191919 6.98642088532957e-05
4.29292929292929 4.5835853831948e-05
4.39393939393939 2.97712854409901e-05
4.49494949494949 1.91439489729048e-05
4.5959595959596 1.21872901244863e-05
4.6969696969697 7.68111826920234e-06
4.7979797979798 4.79273520227991e-06
4.8989898989899 2.96062974592339e-06
5 1.81061636775513e-06
};
\addplot [color=KKcol, thick,
decoration={ markings,
	mark=between positions 0 and 1 step 0.1
	with  {\draw (-2pt,-2pt) -- (-2pt,2pt);}
},
postaction=decorate]
table {%
-5 1.4867195147343e-06
-4.8989898989899 2.45106104294233e-06
-4.7979797979798 3.99989037241663e-06
-4.6969696969697 6.4611663926488e-06
-4.5959595959596 1.03310065813217e-05
-4.49494949494949 1.63509588958253e-05
-4.39393939393939 2.56160811951383e-05
-4.29292929292929 3.97238223814148e-05
-4.19191919191919 6.09759039529897e-05
-4.09090909090909 9.26476353230142e-05
-3.98989898989899 0.000139341123134969
-3.88888888888889 0.000207440308767921
-3.78787878787879 0.000305686225478055
-3.68686868686869 0.000445889724807599
-3.58585858585859 0.000643795497926865
-3.48484848484848 0.000920104769622966
-3.38383838383838 0.00130165384164891
-3.28282828282828 0.00182273109600128
-3.18181818181818 0.00252649577810393
-3.08080808080808 0.00346643791897576
-2.97979797979798 0.00470779076312334
-2.87878787878788 0.00632877642858276
-2.77777777777778 0.00842153448411835
-2.67676767676768 0.0110925548393749
-2.57575757575758 0.0144624147976342
-2.47474747474747 0.0186646099340664
-2.37373737373737 0.0238432745020429
-2.27272727272727 0.0301496139168006
-2.17171717171717 0.0377369231406399
-2.07070707070707 0.0467541424067055
-1.96969696969697 0.0573380051248129
-1.86868686868687 0.0696039583923258
-1.76767676767677 0.0836361772145172
-1.66666666666667 0.0994771387927487
-1.56565656565657 0.117117359532744
-1.46464646464646 0.13648600918747
-1.36363636363636 0.157443187618844
-1.26262626262626 0.179774665124813
-1.16161616161616 0.203189835501224
-1.06060606060606 0.227323505631361
-0.959595959595959 0.251741946984239
-0.858585858585859 0.275953371470115
-0.757575757575758 0.2994226832711
-0.656565656565657 0.32159002340941
-0.555555555555555 0.341892294166129
-0.454545454545455 0.359786557812623
-0.353535353535354 0.37477397940639
-0.252525252525253 0.386422853089569
-0.151515151515151 0.394389234004919
-0.0505050505050502 0.398433801691346
0.0505050505050502 0.398433801691346
0.151515151515151 0.394389234004919
0.252525252525253 0.386422853089569
0.353535353535354 0.37477397940639
0.454545454545454 0.359786557812623
0.555555555555555 0.341892294166129
0.656565656565657 0.32159002340941
0.757575757575758 0.2994226832711
0.858585858585858 0.275953371470116
0.959595959595959 0.251741946984239
1.06060606060606 0.227323505631361
1.16161616161616 0.203189835501224
1.26262626262626 0.179774665124813
1.36363636363636 0.157443187618844
1.46464646464646 0.13648600918747
1.56565656565657 0.117117359532744
1.66666666666667 0.0994771387927487
1.76767676767677 0.0836361772145173
1.86868686868687 0.0696039583923258
1.96969696969697 0.0573380051248129
2.07070707070707 0.0467541424067055
2.17171717171717 0.03773692314064
2.27272727272727 0.0301496139168007
2.37373737373737 0.0238432745020429
2.47474747474747 0.0186646099340664
2.57575757575758 0.0144624147976342
2.67676767676768 0.0110925548393749
2.77777777777778 0.00842153448411835
2.87878787878788 0.00632877642858276
2.97979797979798 0.00470779076312334
3.08080808080808 0.00346643791897576
3.18181818181818 0.00252649577810393
3.28282828282828 0.00182273109600128
3.38383838383838 0.00130165384164891
3.48484848484848 0.000920104769622967
3.58585858585859 0.000643795497926863
3.68686868686869 0.000445889724807599
3.78787878787879 0.000305686225478057
3.88888888888889 0.00020744030876792
3.98989898989899 0.000139341123134969
4.09090909090909 9.26476353230145e-05
4.19191919191919 6.09759039529897e-05
4.29292929292929 3.9723822381415e-05
4.39393939393939 2.56160811951381e-05
4.49494949494949 1.63509588958253e-05
4.5959595959596 1.03310065813217e-05
4.6969696969697 6.4611663926488e-06
4.7979797979798 3.99989037241663e-06
4.8989898989899 2.45106104294232e-06
5 1.4867195147343e-06
};


\addplot [thick, NMcol]
table {%
-5 2.33361877289765e-05
-4.8989898989899 3.42806624867204e-05
-4.7979797979798 4.99643159056035e-05
-4.6969696969697 7.22540387804779e-05
-4.5959595959596 0.000103670633657023
-4.49494949494949 0.000147584524768967
-4.39393939393939 0.000208457407458888
-4.29292929292929 0.000292136139730006
-4.19191919191919 0.000406204455914461
-4.09090909090909 0.000560396640386457
-3.98989898989899 0.000767074959450219
-3.88888888888889 0.00104176924356689
-3.78787878787879 0.00140377240249989
-3.68686868686869 0.00187677976229784
-3.58585858585859 0.00248955294167404
-3.48484848484848 0.00327658066107543
-3.38383838383838 0.00427869967402328
-3.28282828282828 0.00554362937417257
-3.18181818181818 0.00712636419830219
-3.08080808080808 0.00908935953818824
-2.97979797979798 0.0115024404830429
-2.87878787878788 0.0144423594507573
-2.77777777777778 0.0179919297925115
-2.67676767676768 0.0222386688854333
-2.57575757575758 0.0272728970072845
-2.47474747474747 0.0331852580563721
-2.37373737373737 0.040063655135106
-2.27272727272727 0.0479896277790599
-2.17171717171717 0.0570342371320291
-2.07070707070707 0.0672535688577983
-1.96969696969697 0.0786840085341757
-1.86868686868687 0.0913374875466899
-1.76767676767677 0.105196935465059
-1.66666666666667 0.120212203692066
-1.56565656565657 0.136296741053732
-1.46464646464646 0.153325301630729
-1.36363636363636 0.17113294601843
-1.26262626262626 0.189515558033366
-1.16161616161616 0.208232039817843
-1.06060606060606 0.227008271154788
-0.959595959595959 0.245542827124528
-0.858585858585859 0.263514347144506
-0.757575757575758 0.280590344375798
-0.656565656565657 0.2964371447739
-0.555555555555555 0.310730557326038
-0.454545454545455 0.323166808527888
-0.353535353535354 0.33347323116913
-0.252525252525253 0.341418184645002
-0.151515151515151 0.346819703777424
-0.0505050505050502 0.349552425535377
0.0505050505050502 0.349552425535377
0.151515151515151 0.346819703777424
0.252525252525253 0.341418184645002
0.353535353535354 0.33347323116913
0.454545454545454 0.323166808527888
0.555555555555555 0.310730557326038
0.656565656565657 0.2964371447739
0.757575757575758 0.280590344375798
0.858585858585858 0.263514347144506
0.959595959595959 0.245542827124528
1.06060606060606 0.227008271154788
1.16161616161616 0.208232039817843
1.26262626262626 0.189515558033366
1.36363636363636 0.17113294601843
1.46464646464646 0.153325301630729
1.56565656565657 0.136296741053732
1.66666666666667 0.120212203692066
1.76767676767677 0.105196935465059
1.86868686868687 0.09133748754669
1.96969696969697 0.0786840085341757
2.07070707070707 0.0672535688577983
2.17171717171717 0.0570342371320292
2.27272727272727 0.04798962777906
2.37373737373737 0.040063655135106
2.47474747474747 0.0331852580563721
2.57575757575758 0.0272728970072845
2.67676767676768 0.0222386688854333
2.77777777777778 0.0179919297925115
2.87878787878788 0.0144423594507573
2.97979797979798 0.0115024404830429
3.08080808080808 0.00908935953818822
3.18181818181818 0.00712636419830219
3.28282828282828 0.00554362937417258
3.38383838383838 0.00427869967402328
3.48484848484848 0.00327658066107544
3.58585858585859 0.00248955294167404
3.68686868686869 0.00187677976229784
3.78787878787879 0.00140377240249989
3.88888888888889 0.00104176924356688
3.98989898989899 0.000767074959450219
4.09090909090909 0.000560396640386459
4.19191919191919 0.000406204455914461
4.29292929292929 0.000292136139730007
4.39393939393939 0.000208457407458887
4.49494949494949 0.000147584524768967
4.5959595959596 0.000103670633657024
4.6969696969697 7.22540387804779e-05
4.7979797979798 4.99643159056035e-05
4.8989898989899 3.42806624867203e-05
5 2.33361877289765e-05
};
\addplot [color=Zcol, thick, densely dotted]
table {%
-5 1.49196629631962e-06
-4.8989898989899 2.45935008964717e-06
-4.7979797979798 4.01284028306745e-06
-4.6969696969697 6.48117235018011e-06
-4.5959595959596 1.03615670881381e-05
-4.49494949494949 1.63971168914333e-05
-4.39393939393939 2.56850087935013e-05
-4.29292929292929 3.98255811126067e-05
-4.19191919191919 6.11244129260433e-05
-4.09090909090909 9.2861876854946e-05
-3.98989898989899 0.000139646607565663
-3.88888888888889 0.000207870805681662
-3.78787878787879 0.000306285745654274
-3.68686868686869 0.000446714704449868
-3.58585858585859 0.000644917093192036
-3.48484848484848 0.000921611115339123
-3.38383838383838 0.00130365206501913
-3.28282828282828 0.00182534880764988
-3.18181818181818 0.0025298816949698
-3.08080808080808 0.00347076121471967
-2.97979797979798 0.00471323870265262
-2.87878787878788 0.00633554983651504
-2.77777777777778 0.00842984063567442
-2.67676767676768 0.0111025974585206
-2.57575757575758 0.0144743810104646
-2.47474747474747 0.0186786542592311
-2.37373737373737 0.0238595002604853
-2.27272727272727 0.0301680527965005
-2.17171717171717 0.0377575140337834
-2.07070707070707 0.046776711011305
-1.96969696969697 0.0573622461257241
-1.86868686868687 0.0696294222577955
-1.76767676767677 0.0836622637135636
-1.66666666666667 0.0995030992120372
-1.56565656565657 0.117142309219294
-1.46464646464646 0.136508951456588
-1.36363636363636 0.157463049262836
-1.26262626262626 0.179790342784573
-1.16161616161616 0.203200251095946
-1.06060606060606 0.227327667981744
-0.959595959595959 0.251739015827024
-0.858585858585859 0.275942719364373
-0.757575757575758 0.299403950544981
-0.656565656565657 0.321563161368051
-0.555555555555555 0.341857592314786
-0.454545454545455 0.359744651831756
-0.353535353535354 0.374725837982611
-0.252525252525253 0.386369743344081
-0.151515151515151 0.394332667016759
-0.0505050505050502 0.398375461311793
0.0505050505050502 0.398375461311793
0.151515151515151 0.394332667016759
0.252525252525253 0.386369743344081
0.353535353535354 0.374725837982611
0.454545454545454 0.359744651831756
0.555555555555555 0.341857592314786
0.656565656565657 0.321563161368051
0.757575757575758 0.299403950544981
0.858585858585858 0.275942719364374
0.959595959595959 0.251739015827024
1.06060606060606 0.227327667981744
1.16161616161616 0.203200251095946
1.26262626262626 0.179790342784574
1.36363636363636 0.157463049262836
1.46464646464646 0.136508951456588
1.56565656565657 0.117142309219294
1.66666666666667 0.0995030992120372
1.76767676767677 0.0836622637135636
1.86868686868687 0.0696294222577956
1.96969696969697 0.0573622461257241
2.07070707070707 0.046776711011305
2.17171717171717 0.0377575140337834
2.27272727272727 0.0301680527965005
2.37373737373737 0.0238595002604853
2.47474747474747 0.0186786542592311
2.57575757575758 0.0144743810104646
2.67676767676768 0.0111025974585206
2.77777777777778 0.00842984063567442
2.87878787878788 0.00633554983651504
2.97979797979798 0.00471323870265263
3.08080808080808 0.00347076121471967
3.18181818181818 0.0025298816949698
3.28282828282828 0.00182534880764988
3.38383838383838 0.00130365206501913
3.48484848484848 0.000921611115339125
3.58585858585859 0.000644917093192034
3.68686868686869 0.000446714704449868
3.78787878787879 0.000306285745654275
3.88888888888889 0.000207870805681661
3.98989898989899 0.000139646607565663
4.09090909090909 9.28618768549463e-05
4.19191919191919 6.11244129260433e-05
4.29292929292929 3.98255811126068e-05
4.39393939393939 2.56850087935012e-05
4.49494949494949 1.63971168914333e-05
4.5959595959596 1.03615670881381e-05
4.6969696969697 6.48117235018011e-06
4.7979797979798 4.01284028306745e-06
4.8989898989899 2.45935008964716e-06
5 1.49196629631962e-06
};
\path [draw=gray, dashdotted, thick]
(axis cs:0,-0.0356786788011294)
--(axis cs:0,0.749252254823718);

\end{axis}

\end{tikzpicture}


==> figures/relativevelocitylinearization.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'relativevelocitylinearization.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{425.19685039bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{relativevelocitylinearization.pdf}}%
    \put(0.7305404861,0.73409108){\color[rgb]{0.549,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Tilde{v}_{j0}$\end{tabular}}}}%
    \put(0.160343131,0.55){\color[rgb]{0.549,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Tilde{v}_{i0}$\end{tabular}}}}%
    \put(0.36,0.54185832){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_i$\end{tabular}}}}%
    \put(0.63,0.62662679){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_j$\end{tabular}}}}%
    \put(0.4786615,0.52253845){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{x}_i=\bm{x}_j$\end{tabular}}}}%
    \put(0.76403554,0.60969747){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{x}_{j0}$\end{tabular}}}}%
    \put(0.28541817,0.44577209){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\bm{x}_{i0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{relativevelocitylinearization.pdf}}%
    \put(0.32,0.7){\color[rgb]{0.549,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Tilde{v}_{i}$\end{tabular}}}}%
    \put(0.42,0.75){\color[rgb]{0.549,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Tilde{v}_{j}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{relativevelocitylinearization.pdf}}%
    \put(0.18,0.83){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_i\frac{\diff \Tilde{v}_i}{\diff r}$\end{tabular}}}}%
    \put(0.514698664,0.76633464){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_j\frac{\diff \Tilde{v}_j}{\diff r}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{relativevelocitylinearization.pdf}}%
    \put(0.360,0.47){\color[rgb]{0.549,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{e}_{ri}$\end{tabular}}}}%
    \put(0.50,0.61){\color[rgb]{0.549,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{e}_{rj}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{relativevelocitylinearization.pdf}}%
  \end{picture}%
\endgroup%


==> figures/small_scale_turb_kostoglou.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'small_scale_turb_kostoglou.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{396.8503937bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.21428571)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{small_scale_turb_kostoglou.pdf}}%
    \put(0.71225787,0.62518328){\color[rgb]{0,0,0}\rotatebox{0.11888067}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}streamlines\\ far field velocity\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{small_scale_turb_kostoglou.pdf}}%
    \put(0.78932521,0.28553228){\color[rgb]{0,0,0}\rotatebox{0.11888067}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}particle\end{tabular}}}}}%
    \put(0.63890909,0.09240404){\color[rgb]{0,0,0}\rotatebox{0.11888067}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}small scale eddies\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{small_scale_turb_kostoglou.pdf}}%
    \put(0.55886481,1.02863519){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{w}_\infty$\end{tabular}}}}%
    \put(0.26,0.57){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Phi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{small_scale_turb_kostoglou.pdf}}%
    \put(0.4,0.47377799){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{w}_r$\end{tabular}}}}%
    \put(0.52275227,0.2098284){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{w}_t$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/structure_function_comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange5512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.98,0.05)},
	anchor={south east},
	draw=lightgray204
},
width = \textwidth,
tick align=outside,
tick pos=left,
xlabel={$r/d_b$},
xmin=0, xmax=2.86,
xtick style={color=black},
ylabel={$S_\mathrm{\ell\ell}/u_\mathrm{rms}^2$},
ymin=0, ymax=2.35,
ytick style={color=black}
]
\addplot [very thick, darkblue, densely dashed, forget plot]
table {%
0.03125 0
0.0625 0.00509892726618041
0.09375 0.0187717971720298
0.125 0.0387361618885978
0.15625 0.0634496475577556
0.1875 0.0919725067340261
0.21875 0.123687680444791
0.25 0.158133586699532
0.28125 0.194920521869382
0.3125 0.233700525821833
0.34375 0.274151543084281
0.375 0.315970715670526
0.40625 0.35887142336144
0.4375 0.402596239436191
0.46875 0.446903947890353
0.5 0.491580138319972
0.53125 0.53642067368296
0.5625 0.581267343926146
0.59375 0.625967692922173
0.625 0.670385415758302
0.65625 0.714385094560212
0.6875 0.757857077043946
0.71875 0.800688546625837
0.75 0.842788746902418
0.78125 0.884065438548099
0.8125 0.924445853876109
0.84375 0.963849519809289
0.875 1.00222321024996
0.90625 1.03950644405238
0.9375 1.07565964850323
0.96875 1.11065250699344
1 1.1444381206248
1.03125 1.17697421780694
1.0625 1.20840132662939
1.09375 1.23886189435896
1.125 1.26834152814587
1.15625 1.29684869127931
1.1875 1.32439696015789
1.21875 1.35100800402717
1.25 1.37670702374562
1.28125 1.40153184781784
1.3125 1.42553262391584
1.34375 1.44876951711794
1.375 1.47128643968381
1.40625 1.49313021661699
1.4375 1.51435364189878
1.46875 1.53499407529167
1.5 1.55509263178092
1.53125 1.57467374303977
1.5625 1.59375616234547
1.59375 1.61235884297847
1.625 1.63049731170767
1.65625 1.64818740736993
1.6875 1.66545043833849
1.71875 1.68229814684144
1.75 1.6987323093534
1.78125 1.71475607424299
1.8125 1.73037863775269
1.84375 1.74560917122694
1.875 1.76046034151646
1.90625 1.77493958673121
1.9375 1.78905811668304
1.96875 1.80282279986164
2 1.81623320436385
2.03125 1.82928391706836
2.0625 1.84197143233189
2.09375 1.85429279703217
2.125 1.86623846873972
2.15625 1.87781477272322
2.1875 1.8890268517653
2.21875 1.89988967439334
2.25 1.9104136400813
2.28125 1.92060013311861
2.3125 1.93046561085361
2.34375 1.94001781746564
2.375 1.94926843160721
2.40625 1.95822750138158
2.4375 1.96690166863834
2.46875 1.97529504029732
2.5 1.98340674547826
2.53125 1.99122428679909
2.5625 1.99874038566208
2.59375 2.00595196842664
2.625 2.01284426983917
2.65625 2.0194213707007
2.6875 2.02569178660141
2.71875 2.03165407970098
2.75 2.03731901088991
};
%G-1-30 ep10
\addplot [very thick, orange, densely dashed, forget plot]
table {%
0 0
0.00626423690205011 0.00022993447405621
0.0125284738041002 0.000915302107442787
0.0187927107061503 0.00204950412918347
0.0250569476082005 0.00362600327776041
0.0313211845102506 0.00563830259849336
0.0375854214123007 0.00807991661285113
0.0438496583143508 0.0109443351836104
0.0501138952164009 0.0142249804521595
0.056378132118451 0.0179151573063993
0.0626423690205011 0.0220079979542641
0.0689066059225513 0.0264964013320979
0.0751708428246014 0.0313729682702423
0.0814350797266515 0.0366299335687692
0.0876993166287016 0.0422590963994305
0.0939635535307517 0.0482517507363655
0.100227790432802 0.0545986178137309
0.106492027334852 0.0612897828935765
0.112756264236902 0.0683146388770215
0.119020501138952 0.0756618394765237
0.125284738041002 0.0833192647542157
0.131548974943052 0.0912740017880263
0.137813211845103 0.0995123430239933
0.144077448747153 0.10801980448787
0.150341685649203 0.116781165452246
0.156605922551253 0.125780530394072
0.162870159453303 0.135001413158582
0.169134396355353 0.144426842216807
0.175398633257403 0.154039484831711
0.181662870159453 0.163821786913002
0.187927107061503 0.173756124429167
0.194191343963554 0.183824961540015
0.200455580865604 0.194011010181689
0.206719817767654 0.2042973857232
0.212984054669704 0.214667753532599
0.219248291571754 0.225106461823395
0.225512528473804 0.235598656948414
0.231776765375854 0.246130378296319
0.238041002277904 0.256688631038459
0.244305239179954 0.267261436080552
0.250569476082005 0.277837857612089
0.256833712984055 0.288408009549093
0.263097949886105 0.298963042886425
0.269362186788155 0.309495116490287
0.275626423690205 0.319997354167325
0.281890660592255 0.330463790958634
0.288154897494305 0.340889311552828
0.294419134396355 0.351269583527071
0.300683371298405 0.361600987846167
0.306947608200456 0.371880548713573
0.313211845102506 0.382105864506167
0.319476082004556 0.392275041162904
0.325740318906606 0.402386629055376
0.332004555808656 0.412439564059161
0.338268792710706 0.422433113276229
0.344533029612756 0.432366825633838
0.350797266514806 0.442240487403947
0.357061503416856 0.452054082546442
0.363325740318907 0.461807757675341
0.369589977220957 0.471501791374392
0.375854214123007 0.481136567542143
0.382118451025057 0.490712552421345
0.388382687927107 0.500230274959002
0.394646924829157 0.5096903101473
0.400911161731207 0.519093265008615
0.407175398633257 0.528439766906924
0.413439635535307 0.537730453890938
0.419703872437358 0.546965966799322
0.425968109339408 0.556146942884146
0.432232346241458 0.565274010734189
0.438496583143508 0.574347786304207
0.444760820045558 0.583368869879351
0.451025056947608 0.592337843825251
0.457289293849658 0.601255270993764
0.463553530751708 0.610121693671971
0.469817767653759 0.618937632977714
0.476082004555809 0.627703588618935
0.482346241457859 0.636420038946324
0.488610478359909 0.64508744123955
0.494874715261959 0.653706232176674
0.501138952164009 0.662276828444471
0.507403189066059 0.670799627454326
0.513667425968109 0.679275008134393
0.519931662870159 0.6877033317738
0.52619589977221 0.696084942899053
0.53246013667426 0.704420170166494
0.53872437357631 0.712709327257786
0.54498861047836 0.720952713768032
0.55125284738041 0.729150616078349
0.55751708428246 0.737303308206569
0.56378132118451 0.745411052631246
0.57004555808656 0.753474101085467
0.57630979498861 0.761492695317961
0.582574031890661 0.769467067819904
0.588838268792711 0.777397442516491
0.595102505694761 0.785284035422903
0.601366742596811 0.793127055264785
0.607630979498861 0.800926704063659
0.613895216400911 0.808683177688015
0.620159453302961 0.81639666637101
0.626423690205011 0.824067355195881
0.632687927107061 0.831695424550271
0.638952164009112 0.839281050550771
0.645216400911162 0.846824405439009
0.651480637813212 0.854325657950642
0.657744874715262 0.861784973658624
0.664009111617312 0.869202515292109
0.670273348519362 0.876578443032303
0.676537585421412 0.883912914786589
0.682801822323462 0.891206086442164
0.689066059225513 0.89845811210043
0.695330296127563 0.90566914429328
0.701594533029613 0.912839334182428
0.707858769931663 0.919968831742825
0.714123006833713 0.927057785931206
0.720387243735763 0.934106344840707
0.726651480637813 0.941114655842487
0.732915717539863 0.948082865715202
0.739179954441913 0.95501112076317
0.745444191343964 0.96189956692397
0.751708428246014 0.968748349866223
0.757972665148064 0.97555761507822
0.764236902050114 0.982327507948046
0.770501138952164 0.98905817383579
0.776765375854214 0.995749758138421
0.783029612756264 1.00240240634783
0.789293849658314 1.00901626410258
0.795558086560364 1.01559147723374
0.801822323462415 1.02212819180534
0.808086560364465 1.02862655414978
0.814350797266515 1.03508671089857
0.820615034168565 1.04150880900881
0.826879271070615 1.04789299578564
0.833143507972665 1.05423941890112
0.839407744874715 1.06054822640963
0.845671981776765 1.06681956676022
0.851936218678815 1.07305358880605
0.858200455580866 1.07925044181128
0.864464692482916 1.08541027545546
0.870728929384966 1.0915332398357
0.876993166287016 1.0976194854669
0.883257403189066 1.10366916328003
0.889521640091116 1.10968242461875
0.895785876993166 1.11565942123449
0.902050113895216 1.12160030528013
0.908314350797267 1.12750522930237
0.914578587699317 1.133374346233
0.920842824601367 1.13920780937905
0.927107061503417 1.14500577241212
0.933371298405467 1.15076838935671
0.939635535307517 1.15649581457794
0.945899772209567 1.16218820276852
0.952164009111617 1.16784570893519
0.958428246013667 1.17346848838451
0.964692482915718 1.17905669670839
0.970956719817768 1.18461048976903
0.977220956719818 1.19013002368369
0.983485193621868 1.19561545480902
0.989749430523918 1.20106693972532
0.996013667425968 1.20648463522041
1.00227790432802 1.21186869827357
1.00854214123007 1.21721928603918
1.01480637813212 1.22253655583038
1.02107061503417 1.22782066510267
1.02733485193622 1.23307177143749
1.03359908883827 1.23829003252577
1.03986332574032 1.24347560615162
1.04612756264237 1.24862865017596
1.05239179954442 1.2537493225203
1.05865603644647 1.25883778115061
1.06492027334852 1.26389418406128
1.07118451025057 1.26891868925926
1.07744874715262 1.27391145474832
1.08371298405467 1.27887263851342
1.08997722095672 1.28380239850537
1.09624145785877 1.28870089262555
1.10250569476082 1.29356827871089
1.10876993166287 1.29840471451905
1.11503416856492 1.30321035771377
1.12129840546697 1.3079853658505
1.12756264236902 1.31272989636213
1.13382687927107 1.31744410654509
1.14009111617312 1.32212815354561
1.14635535307517 1.32678219434617
1.15261958997722 1.33140638575226
1.15888382687927 1.33600088437937
1.16514806378132 1.34056584664017
1.17141230068337 1.345101428732
1.17767653758542 1.34960778662453
1.18394077448747 1.35408507604775
1.19020501138952 1.35853345248011
1.19646924829157 1.36295307113701
1.20273348519362 1.36734408695945
1.20899772209567 1.37170665460296
1.21526195899772 1.37604092842677
1.22152619589977 1.38034706248323
1.22779043280182 1.38462521050746
1.23405466970387 1.38887552590723
1.24031890660592 1.39309816175313
1.24658314350797 1.39729327076889
1.25284738041002 1.40146100532202
1.25911161731207 1.40560151741465
1.26537585421412 1.40971495867455
1.27164009111617 1.41380148034649
1.27790432801822 1.41786123328369
1.28416856492027 1.42189436793963
1.29043280182232 1.42590103435995
1.29669703872437 1.42988138217467
1.30296127562642 1.43383556059059
1.30922551252847 1.43776371838385
1.31548974943052 1.4416660038928
1.32175398633257 1.44554256501099
1.32801822323462 1.44939354918039
1.33428246013667 1.45321910338483
1.34054669703872 1.45701937414362
1.34681093394077 1.46079450750538
1.35307517084282 1.46454464904199
1.35933940774487 1.46826994384286
1.36560364464692 1.47197053650926
1.37186788154897 1.47564657114891
1.37813211845103 1.47929819137069
1.38439635535308 1.48292554027959
1.39066059225513 1.48652876047178
1.39692482915718 1.49010799402989
1.40318906605923 1.4936633825184
1.40945330296128 1.49719506697928
1.41571753986333 1.50070318792771
1.42198177676538 1.50418788534797
1.42824601366743 1.50764929868959
1.43451025056948 1.51108756686346
1.44077448747153 1.51450282823828
1.44703872437358 1.51789522063703
1.45330296127563 1.52126488133365
1.45956719817768 1.52461194704984
1.46583143507973 1.52793655395198
1.47209567198178 1.53123883764822
1.47835990888383 1.53451893318567
1.48462414578588 1.53777697504776
1.49088838268793 1.54101309715171
1.49715261958998 1.54422743284607
1.50341685649203 1.54742011490849
1.50968109339408 1.55059127554354
1.51594533029613 1.55374104638063
1.52220956719818 1.55686955847212
1.52847380410023 1.55997694229146
1.53473804100228 1.56306332773151
1.54100227790433 1.56612884410293
1.54726651480638 1.56917362013268
1.55353075170843 1.57219778396262
1.55979498861048 1.57520146314824
1.56605922551253 1.57818478465745
1.57232346241458 1.58114787486949
1.57858769931663 1.58409085957395
1.58485193621868 1.58701386396983
1.59111617312073 1.58991701266474
1.59738041002278 1.5928004296742
1.60364464692483 1.59566423842093
1.60990888382688 1.5985085617344
1.61617312072893 1.60133352185025
1.62243735763098 1.60413924040995
1.62870159453303 1.60692583846052
1.63496583143508 1.60969343645424
1.64123006833713 1.61244215424849
1.64749430523918 1.61517211110573
1.65375854214123 1.61788342569342
1.66002277904328 1.6205762160841
1.66628701594533 1.62325059975554
1.67255125284738 1.62590669359089
1.67881548974943 1.62854461387898
1.68507972665148 1.63116447631462
1.69134396355353 1.63376639599898
1.69760820045558 1.63635048744006
1.70387243735763 1.63891686455319
1.71013667425968 1.64146564066156
1.71640091116173 1.6439969284969
1.72266514806378 1.6465108402001
1.72892938496583 1.64900748732196
1.73519362186788 1.65148698082399
1.74145785876993 1.65394943107921
1.74772209567198 1.65639494787305
1.75398633257403 1.65882364040429
1.76025056947608 1.66123561728599
1.76651480637813 1.66363098654658
1.77277904328018 1.66600985563088
1.77904328018223 1.66837233140123
1.78530751708428 1.67071852013864
1.79157175398633 1.673048527544
1.79783599088838 1.67536245873926
1.80410022779043 1.67766041826878
1.81036446469248 1.6799425101006
1.81662870159453 1.68220883762778
1.82289293849658 1.68445950366981
1.82915717539863 1.68669461047401
1.83542141230068 1.68891425971701
1.84168564920273 1.69111855250619
1.84794988610478 1.69330758938123
1.85421412300683 1.69548147031567
1.86047835990888 1.69764029471845
1.86674259681093 1.69978416143554
1.87300683371298 1.70191316875159
1.87927107061503 1.70402741439156
1.88553530751708 1.70612699552244
1.89179954441913 1.70821200875493
1.89806378132118 1.71028255014521
1.90432801822323 1.71233871519672
1.91059225512528 1.71438059886188
1.91685649202733 1.71640829554398
1.92312072892939 1.71842189909894
1.92938496583144 1.72042150283722
1.93564920273349 1.72240719952566
1.94191343963554 1.72437908138939
1.94817767653759 1.72633724011372
1.95444191343964 1.72828176684608
1.96070615034169 1.73021275219799
1.96697038724374 1.73213028624697
1.97323462414579 1.73403445853859
1.97949886104784 1.73592535808841
1.98576309794989 1.737803073384
1.99202733485194 1.739667692387
1.99829157175399 1.74151930253511
2.00455580865604 1.7433579907442
2.01082004555809 1.7451838434103
2.01708428246014 1.74699694641176
2.02334851936219 1.74879738511127
2.02961275626424 1.75058524435801
2.03587699316629 1.75236060848974
2.04214123006834 1.75412356133492
2.04840546697039 1.75587418621482
2.05466970387244 1.75761256594573
2.06093394077449 1.75933878284102
2.06719817767654 1.76105291871336
2.07346241457859 1.76275505487686
2.07972665148064 1.76444527214924
2.08599088838269 1.76612365085402
2.09225512528474 1.7677902708227
2.09851936218679 1.76944521139695
2.10478359908884 1.77108855143081
2.11104783599089 1.77272036929289
2.11731207289294 1.77434074286858
2.12357630979499 1.77594974956227
2.12984054669704 1.77754746629955
2.13610478359909 1.77913396952943
2.14236902050114 1.78070933522658
2.14863325740319 1.78227363889354
2.15489749430524 1.78382695556298
2.16116173120729 1.78536935979988
2.16742596810934 1.7869009257038
2.17369020501139 1.78842172691113
2.17995444191344 1.78993183659728
2.18621867881549 1.79143132747896
2.19248291571754 1.79292027181641
2.19874715261959 1.79439874141561
2.20501138952164 1.79586680763056
2.21127562642369 1.79732454136553
2.21753986332574 1.79877201307724
2.22380410022779 1.80020929277715
2.23006833712984 1.8016364500337
2.23633257403189 1.80305355397452
2.24259681093394 1.80446067328868
2.24886104783599 1.80585787622895
2.25512528473804 1.807245230614
2.26138952164009 1.80862280383064
2.26765375854214 1.80999066283606
2.27391799544419 1.81134887416007
2.28018223234624 1.8126975039073
2.28644646924829 1.81403661775943
2.29271070615034 1.81536628097743
2.29897494305239 1.81668655840374
2.30523917995444 1.81799751446452
2.31150341685649 1.81929921317186
2.31776765375854 1.82059171812595
2.32403189066059 1.82187509251732
2.33029612756264 1.82314939912903
2.33656036446469 1.82441470033886
2.34282460136674 1.8256710581215
2.34908883826879 1.82691853405073
2.35535307517084 1.82815718930165
2.36161731207289 1.82938708465278
2.36788154897494 1.83060828048828
2.37414578587699 1.83182083680013
2.38041002277904 1.83302481319026
2.38667425968109 1.83422026887272
2.39293849658314 1.83540726267583
2.39920273348519 1.83658585304432
2.40546697038724 1.83775609804151
2.41173120728929 1.83891805535137
2.41799544419134 1.84007178228073
2.42425968109339 1.84121733576135
2.43052391799544 1.84235477235205
2.43678815489749 1.84348414824083
2.44305239179954 1.84460551924698
2.44931662870159 1.84571894082315
2.45558086560364 1.84682446805747
2.46184510250569 1.84792215567562
2.46810933940774 1.84901205804291
2.47437357630979 1.85009422916636
2.48063781321185 1.85116872269677
2.48690205011389 1.85223559193077
2.49316628701595 1.85329488981284
2.499430523918 1.85434666893743
2.50569476082005 1.85539098155091
2.5119589977221 1.85642787955368
2.51822323462415 1.85745741450213
2.5244874715262 1.85847963761069
2.53075170842825 1.85949459975384
2.5370159453303 1.86050235146807
2.54328018223235 1.86150294295394
2.5495444191344 1.862496424078
2.55580865603645 1.86348284437482
2.5620728929385 1.86446225304892
2.56833712984055 1.86543469897677
2.5746013667426 1.8664002307087
2.58086560364465 1.86735889647089
2.5871298405467 1.8683107441673
2.59339407744875 1.86925582138158
2.5996583143508 1.87019417537902
2.60592255125285 1.87112585310844
2.6121867881549 1.87205090120412
2.61845102505695 1.87296936598771
2.624715261959 1.87388129347007
2.63097949886105 1.87478672935321
2.6372437357631 1.87568571903213
2.64350797266515 1.87657830759673
2.6497722095672 1.87746453983359
2.65603644646925 1.87834446022792
2.6623006833713 1.87921811296533
2.66856492027335 1.88008554193369
2.6748291571754 1.88094679072496
2.68109339407745 1.881801902637
2.6873576309795 1.8826509206754
2.69362186788155 1.88349388755524
2.6998861047836 1.88433084570293
2.70615034168565 1.88516183725796
2.7124145785877 1.88598690407471
2.71867881548975 1.88680608772416
2.7249430523918 1.88761942949575
2.73120728929385 1.88842697039901
2.7374715261959 1.88922875116541
2.74373576309795 1.89002481225003
2.75 1.8908151938333
};
% G-1-30 BY
\addplot [very thick, pink, densely dashed, forget plot]
table {%
0 0
0.00626423690205011 0.000231049984704176
0.0125284738041002 0.000924199938816702
0.0187927107061503 0.00207944986233758
0.0250569476082005 0.00369679975526681
0.0313211845102506 0.00577624961760439
0.0375854214123007 0.00831779944935032
0.0438496583143508 0.0113214492505046
0.0501138952164009 0.0147871990210672
0.056378132118451 0.0187150487610382
0.0626423690205011 0.0231049984704176
0.0689066059225513 0.0279570481492052
0.0751708428246014 0.0332711977974013
0.0814350797266515 0.0390474474150057
0.0876993166287016 0.0452857970020184
0.0939635535307517 0.0519862465584395
0.100227790432802 0.0591487960842689
0.106492027334852 0.0667734455795067
0.112756264236902 0.0748601950441529
0.119020501138952 0.0834090444782074
0.125284738041002 0.0924199938816702
0.131548974943052 0.101893043254541
0.137813211845103 0.111828192596821
0.144077448747153 0.122225441908509
0.150341685649203 0.133084791189605
0.156605922551253 0.14440624044011
0.162870159453303 0.156189789660023
0.169134396355353 0.168435438849344
0.175398633257403 0.181143188008074
0.181662870159453 0.194313037136212
0.187927107061503 0.207944986233758
0.194191343963554 0.222039035300713
0.200455580865604 0.236595184337076
0.206719817767654 0.251613433342847
0.212984054669704 0.267093782318027
0.219248291571754 0.283036231262615
0.225512528473804 0.299440780176611
0.231776765375854 0.316307429060016
0.238041002277904 0.333636177912829
0.244305239179954 0.351427026735051
0.250569476082005 0.369679975526681
0.256833712984055 0.388395024287719
0.263097949886105 0.407572173018166
0.269362186788155 0.427211421718021
0.275626423690205 0.447312770387284
0.281890660592255 0.467876219025955
0.288154897494305 0.488901767634035
0.294419134396355 0.510389416211524
0.300683371298405 0.53233916475842
0.306947608200456 0.554751013274726
0.313211845102506 0.577624961760439
0.319476082004556 0.600961010215561
0.325740318906606 0.624759158640091
0.332004555808656 0.649019407034029
0.338268792710706 0.673741755397376
0.344533029612756 0.698926203730131
0.350797266514806 0.724572752032294
0.357061503416856 0.750681400303866
0.363325740318907 0.777252148544846
0.369589977220957 0.804284996755235
0.375854214123007 0.831779944935032
0.382118451025057 0.859736993084237
0.388382687927107 0.888156141202851
0.394646924829157 0.917037389290872
0.400911161731207 0.946380737348303
0.407175398633257 0.976186185375142
0.413439635535307 1.00645373337139
0.419703872437358 1.03718338133704
0.425968109339408 1.06837512927211
0.432232346241458 1.10002897717658
0.438496583143508 1.13214492505046
0.444760820045558 1.16472297289375
0.451025056947608 1.19776312070645
0.457289293849658 1.23126536848855
0.463553530751708 1.26522971624007
0.469817767653759 1.29965616396099
0.476082004555809 1.33454471165132
0.482346241457859 1.36989535931106
0.488610478359909 1.4057081069402
0.494874715261959 1.44198295453876
0.501138952164009 1.47871990210672
0.507403189066059 1.5159189496441
0.513667425968109 1.55358009715088
0.519931662870159 1.59170334462707
0.52619589977221 1.63028869207266
0.53246013667426 1.66933613948767
0.53872437357631 1.70884568687208
0.54498861047836 1.7488173342259
0.55125284738041 1.78925108154914
0.55751708428246 1.83014692884177
0.56378132118451 1.87150487610382
0.57004555808656 1.91332492333528
0.57630979498861 1.95560707053614
0.582574031890661 1.99835131770641
0.588838268792711 2.0415576648461
0.595102505694761 2.08522611195518
0.601366742596811 2.12935665903368
0.607630979498861 2.17394930608159
0.613895216400911 2.2190040530989
0.620159453302961 2.26452090008562
0.626423690205011 2.31049984704176
0.632687927107061 2.35694089396729
0.638952164009112 2.40384404086224
0.645216400911162 2.4512092877266
0.651480637813212 2.49903663456036
0.657744874715262 2.54732608136353
0.664009111617312 2.59607762813612
0.670273348519362 2.64529127487811
0.676537585421412 2.6949670215895
0.682801822323462 2.74510486827031
0.689066059225513 2.79570481492052
0.695330296127563 2.84676686154015
0.701594533029613 2.89829100812918
0.707858769931663 2.95027725468762
0.714123006833713 3.00272560121547
0.720387243735763 3.05563604771272
0.726651480637813 3.10900859417939
0.732915717539863 3.16284324061546
0.739179954441913 3.21713998702094
0.745444191343964 3.27189883339583
0.751708428246014 3.32711977974013
0.757972665148064 3.38280282605383
0.764236902050114 3.43894797233695
0.770501138952164 3.49555521858947
0.776765375854214 3.5526245648114
0.783029612756264 3.61015601100274
0.789293849658314 3.66814955716349
0.795558086560364 3.72660520329365
0.801822323462415 3.78552294939321
0.808086560364465 3.84490279546218
0.814350797266515 3.90474474150057
0.820615034168565 3.96504878750836
0.826879271070615 4.02581493348555
0.833143507972665 4.08704317943216
0.839407744874715 4.14873352534817
0.845671981776765 4.2108859712336
0.851936218678815 4.27350051708843
0.858200455580866 4.33657716291267
0.864464692482916 4.40011590870632
0.870728929384966 4.46411675446938
0.876993166287016 4.52857970020184
0.883257403189066 4.59350474590371
0.889521640091116 4.65889189157499
0.895785876993166 4.72474113721569
0.902050113895216 4.79105248282578
0.908314350797267 4.85782592840529
0.914578587699317 4.92506147395421
0.920842824601367 4.99275911947253
0.927107061503417 5.06091886496026
0.933371298405467 5.1295407104174
0.939635535307517 5.19862465584395
0.945899772209567 5.26817070123991
0.952164009111617 5.33817884660527
0.958428246013667 5.40864909194004
0.964692482915718 5.47958143724423
0.970956719817768 5.55097588251782
0.977220956719818 5.62283242776082
0.983485193621868 5.69515107297322
0.989749430523918 5.76793181815504
0.996013667425968 5.84117466330626
1.00227790432802 5.91487960842689
1.00854214123007 5.98904665351693
1.01480637813212 6.06367579857638
1.02107061503417 6.13876704360524
1.02733485193622 6.2143203886035
1.03359908883827 6.29033583357118
1.03986332574032 6.36681337850826
1.04612756264237 6.44375302341475
1.05239179954442 6.52115476829065
1.05865603644647 6.59901861313596
1.06492027334852 6.67734455795067
1.07118451025057 6.7561326027348
1.07744874715262 6.83538274748833
1.08371298405467 6.91509499221127
1.08997722095672 6.99526933690362
1.09624145785877 7.07590578156537
1.10250569476082 7.15700432619654
1.10876993166287 7.23856497079711
1.11503416856492 7.3205877153671
1.12129840546697 7.40307255990649
1.12756264236902 7.48601950441528
1.13382687927107 7.56942854889349
1.14009111617312 7.65329969334111
1.14635535307517 7.73763293775813
1.15261958997722 7.82242828214457
1.15888382687927 7.90768572650041
1.16514806378132 7.99340527082566
1.17141230068337 8.07958691512031
1.17767653758542 8.16623065938438
1.18394077448747 8.25333650361785
1.19020501138952 8.34090444782073
1.19646924829157 8.42893449199303
1.20273348519362 8.51742663613473
1.20899772209567 8.60638088024584
1.21526195899772 8.69579722432635
1.22152619589977 8.78567566837627
1.22779043280182 8.87601621239561
1.23405466970387 8.96681885638435
1.24031890660592 9.0580836003425
1.24658314350797 9.14981044427005
};
%\addlegendentry{T}
\addplot [very thick, darkblue]
table {%
0.025 0
0.05 0.00321298540672461
0.075 0.0126098977865755
0.1 0.0276142715865665
0.125 0.0475308618166166
0.15 0.071657787228732
0.175 0.0993307269962522
0.2 0.129940640337708
0.225 0.162941033968391
0.25 0.19784839442256
0.275 0.23424167436075
0.3 0.271758478589808
0.325 0.310088767980293
0.35 0.348971446527286
0.375 0.388185341809028
0.4 0.427545505067994
0.425 0.466898076136474
0.45 0.506115381803285
0.475 0.545091882056572
0.5 0.583736822771855
0.525 0.621980276683791
0.55 0.659761738972915
0.575 0.697029720313151
0.6 0.733745156991654
0.625 0.769869478091435
0.65 0.80538255092639
0.675 0.84025410810569
0.7 0.874473172863418
0.725 0.908024068952868
0.75 0.940903808544355
0.775 0.973101605930895
0.8 1.00461722629108
0.825 1.03544159290869
0.85 1.06557058526036
0.875 1.09500516273447
0.9 1.12374505559922
0.925 1.15179276948587
0.95 1.17915373701923
0.975 1.20583475687721
1 1.231847801968
1.025 1.25720309746639
1.05 1.28191532585825
1.075 1.30599957895937
1.1 1.32946863244173
1.125 1.35233521188182
1.15 1.37461664094289
1.175 1.39632677863597
1.2 1.41748199272105
1.225 1.43809707925122
1.25 1.45818686174116
1.275 1.47776023890196
1.3 1.49682991283607
1.325 1.5153996946089
1.35 1.53347697145261
1.375 1.55105836819767
1.4 1.56814579965403
1.425 1.58473671525328
1.45 1.60083198762473
1.475 1.616433230865
1.5 1.63153999910237
1.525 1.64616089473141
1.55 1.66030575680951
1.575 1.67398081350075
1.6 1.68719360868464
1.625 1.69995092073475
1.65 1.71225661197338
1.675 1.72411943541646
1.7 1.73554182351665
1.725 1.74653300423891
1.75 1.75709672889097
1.775 1.76723771077332
1.8 1.77696112648661
1.825 1.78627201037012
1.85 1.79518031354572
1.875 1.80369584922925
1.9 1.81182456579381
1.925 1.81957633141709
1.95 1.82696056573043
1.975 1.83398770726038
2 1.84067311020841
2.025 1.84702724316072
2.05 1.85306684298543
2.075 1.85880777017352
2.1 1.86426342954282
2.125 1.86944533170567
2.15 1.87437206556217
2.175 1.87906043844045
2.2 1.88352782688072
2.225 1.88779117556553
2.25 1.89186764504611
2.275 1.89576815395873
2.3 1.8995030350368
2.325 1.90307773376504
2.35 1.90650022417874
2.375 1.90977844455016
2.4 1.91291715673617
2.425 1.91592300585897
2.45 1.91880130268751
2.475 1.9215580119391
2.5 1.92419666732098
2.525 1.92671735543168
2.55 1.92912428881045
2.575 1.93142211942147
2.6 1.93361187228989
2.625 1.93569796622084
2.65 1.93768044636182
2.675 1.93956280348148
2.7 1.94134273959053
2.725 1.94302052184134
2.75 1.94459468591562
};
\addlegendentry{$S_\mathrm{\ell\ell}^\mathrm{(DNS)}$}
\addplot [very thick, orange]
table {%
0 0
0.00500910746812386 9.76152632817522e-05
0.0100182149362477 0.000387722693045129
0.0150273224043716 0.000866268742231948
0.0200364298724954 0.00152927091129188
0.0250455373406193 0.00237281658384322
0.0300546448087432 0.00339306187978755
0.035063752276867 0.00458623052563998
0.0400728597449909 0.00594861274183909
0.0450819672131147 0.00747656414680363
0.0500910746812386 0.00916650467750556
0.0551001821493625 0.0110149175263318
0.0601092896174863 0.0130183480940096
0.0651183970856102 0.0151734029583732
0.0701275045537341 0.017476748858752
0.0751366120218579 0.0199251116957631
0.0801457194899818 0.0225152755462933
0.0851548269581056 0.0252440816934592
0.0901639344262295 0.0281084276713351
0.0951730418943534 0.0311052663242427
0.100182149362477 0.0342316048803969
0.105191256830601 0.0374845040397076
0.110200364298725 0.0408610770755362
0.115209471766849 0.0443584889502104
0.120218579234973 0.0479739554441041
0.125227686703097 0.0517047422980876
0.13023679417122 0.0555481643691615
0.135245901639344 0.0595015847990844
0.140255009107468 0.0635624141958105
0.145264116575592 0.0677281098275551
0.150273224043716 0.0719961748293066
0.15528233151184 0.0763641574216077
0.160291438979964 0.0808296501414301
0.165300546448087 0.0853902890849697
0.170309653916211 0.0900437531621895
0.175318761384335 0.0947877633629444
0.180327868852459 0.0996200820345181
0.185336976320583 0.10453851217041
0.190346083788707 0.109540896710207
0.195355191256831 0.114625117850388
0.200364298724954 0.119789096365886
0.205373406193078 0.125030790942277
0.210382513661202 0.130348197518418
0.215391621129326 0.135739348639395
0.22040072859745 0.141202312819638
0.225409836065574 0.146735193916028
0.230418943533698 0.152336130510894
0.235428051001821 0.158003295304709
0.240437158469945 0.163734894518385
0.245446265938069 0.169529167304995
0.250455373406193 0.175384385170812
0.255464480874317 0.181298851405506
0.260473588342441 0.18727090052138
0.265482695810565 0.193298897701513
0.270491803278688 0.199381238256669
0.275500910746812 0.205516347090858
0.280510018214936 0.211702678175414
0.28551912568306 0.21793871403147
0.290528233151184 0.224222965220701
0.295537340619308 0.23055396984423
0.300546448087432 0.236930293049555
0.305555555555556 0.243350526545404
0.310564663023679 0.249813288124385
0.315573770491803 0.256317221193323
0.320582877959927 0.262860994311178
0.325591985428051 0.269443300734429
0.330601092896175 0.276062857969808
0.335610200364299 0.28271840733429
0.340619307832423 0.28940871352223
0.345628415300546 0.296132564179539
0.35063752276867 0.3028887694848
0.355646630236794 0.30967616173722
0.360655737704918 0.31649359495133
0.365664845173042 0.323339944458325
0.370673952641166 0.330214106513945
0.37568306010929 0.337114997912818
0.380692167577413 0.344041555609159
0.385701275045537 0.350992736343739
0.390710382513661 0.357967516277029
0.395719489981785 0.364964890628444
0.400728597449909 0.371983873321578
0.405737704918033 0.379023496635368
0.410746812386157 0.386082810861084
0.415755919854281 0.393160883965075
0.420765027322404 0.400256801257179
0.425774134790528 0.407369665064725
0.430783242258652 0.414498594412048
0.435792349726776 0.421642724705427
0.4408014571949 0.428801207423388
0.445810564663024 0.435973209812284
0.450819672131148 0.443157914587081
0.455828779599271 0.450354519637281
0.460837887067395 0.457562237737903
0.465846994535519 0.46478029626546
0.470856102003643 0.472007936918862
0.475865209471767 0.479244415445163
0.480874316939891 0.48648900137011
0.485883424408015 0.493740977733406
0.490892531876138 0.50099964082863
0.495901639344262 0.508264299947757
0.500910746812386 0.515534277130203
0.50591985428051 0.522808906916344
0.510928961748634 0.530087536105442
0.515938069216758 0.537369523517924
0.520947176684882 0.544654239761945
0.525956284153005 0.551941067004191
0.530965391621129 0.559229398744858
0.535974499089253 0.566518639596747
0.540983606557377 0.573808205068427
0.545992714025501 0.581097521351415
0.551001821493625 0.588386025111306
0.556010928961749 0.595673163282814
0.561020036429873 0.602958392868668
0.566029143897996 0.61024118074231
0.57103825136612 0.617521003454348
0.576047358834244 0.624797347042713
0.581056466302368 0.632069706846472
0.586065573770492 0.639337587323253
0.591074681238616 0.646600501870227
0.59608378870674 0.653857972648604
0.601092896174863 0.661109530411608
0.606102003642987 0.668354714335864
0.611111111111111 0.675593071856173
0.616120218579235 0.682824158503622
0.621129326047359 0.690047537746983
0.626138433515483 0.697262780837371
0.631147540983606 0.704469466656097
0.63615664845173 0.711667181565702
0.641165755919854 0.718855519264109
0.646174863387978 0.726034080641856
0.651183970856102 0.733202473642388
0.656193078324226 0.740360313125336
0.66120218579235 0.74750722073278
0.666211293260474 0.754642824758425
0.671220400728597 0.76176676001968
0.676229508196721 0.768878667732572
0.681238615664845 0.775978195389488
0.686247723132969 0.783064996639686
0.691256830601093 0.790138731172545
0.696265938069217 0.797199064603523
0.701275045537341 0.804245668362777
0.706284153005464 0.811278219586412
0.711293260473588 0.81829640101033
0.716302367941712 0.825299900866633
0.721311475409836 0.832288412782556
0.72632058287796 0.839261635681881
0.731329690346084 0.846219273688809
0.736338797814208 0.853161036034256
0.741347905282332 0.860086636964523
0.746357012750455 0.866995795652324
0.751366120218579 0.873888236110132
0.756375227686703 0.880763687105796
0.761384335154827 0.887621882080424
0.766393442622951 0.894462559068461
0.771402550091075 0.901285460619959
0.776411657559198 0.908090333724995
0.781420765027322 0.914876929740194
0.786429872495446 0.92164500431734
0.79143897996357 0.928394317334024
0.796448087431694 0.935124632826318
0.801457194899818 0.941835718923411
0.806466302367942 0.948527347784209
0.811475409836066 0.955199295535834
0.816484517304189 0.961851342214005
0.821493624772313 0.96848327170527
0.826502732240437 0.975094871691047
0.831511839708561 0.981685933593437
0.836520947176685 0.988256252522795
0.841530054644809 0.994805627227005
0.846539162112933 1.00133386004243
0.851548269581056 1.00784075684652
0.85655737704918 1.01432612701202
0.861566484517304 1.02078978336274
0.866575591985428 1.02723154213093
0.871584699453552 1.03365122291608
0.876593806921676 1.04004864864527
0.8816029143898 1.04642364553491
0.886612021857923 1.05277604305392
0.891621129326047 1.05910567388829
0.896630236794171 1.06541237390696
0.901639344262295 1.07169598212901
0.906648451730419 1.07795634069215
0.911657559198543 1.0841932948224
0.916666666666667 1.09040669280505
0.921675774134791 1.09659638595671
0.926684881602914 1.10276222859856
0.931693989071038 1.10890407803069
0.936703096539162 1.11502179450749
0.941712204007286 1.12111524121409
0.94672131147541 1.12718428424381
0.951730418943534 1.13322879257658
0.956739526411657 1.13924863805831
0.961748633879781 1.14524369538108
0.966757741347905 1.15121384206433
0.971766848816029 1.15715895843681
0.976775956284153 1.16307892761929
0.981785063752277 1.16897363550815
0.986794171220401 1.17484297075962
0.991803278688525 1.18068682477477
0.996812386156648 1.18650509168513
1.00182149362477 1.19229766833899
1.0068306010929 1.19806445428829
1.01183970856102 1.20380535177607
1.01684881602914 1.20952026572449
1.02185792349727 1.21520910372335
1.02686703096539 1.22087177601907
1.03187613843352 1.22650819550418
1.03688524590164 1.23211827770714
1.04189435336976 1.23770194078262
1.04690346083789 1.24325910550211
1.05191256830601 1.24878969524487
1.05692167577413 1.25429363598917
1.06193078324226 1.2597708563038
1.06693989071038 1.26522128733983
1.07194899817851 1.27064486282256
1.07695810564663 1.27604151904373
1.08196721311475 1.28141119485379
1.08697632058288 1.28675383165436
1.091985428051 1.2920693733908
1.09699453551913 1.29735776654486
1.10200364298725 1.30261896012733
1.10701275045537 1.30785290567083
1.1120218579235 1.31305955722248
1.11703096539162 1.31823887133669
1.12204007285975 1.32339080706778
1.12704918032787 1.32851532596264
1.13205828779599 1.33361239205324
1.13706739526412 1.3386819718491
1.14207650273224 1.34372403432957
1.14708561020036 1.34873855093601
1.15209471766849 1.35372549556381
1.15710382513661 1.35868484455418
1.16211293260474 1.36361657668581
1.16712204007286 1.36852067316627
1.17213114754098 1.37339711762319
1.17714025500911 1.37824589609515
1.18214936247723 1.38306699702244
1.18715846994536 1.38786041123734
1.19216757741348 1.39262613195432
1.1971766848816 1.39736415475975
1.20218579234973 1.40207447760146
1.20719489981785 1.40675710077783
1.21220400728597 1.41141202692665
1.2172131147541 1.41603926101356
1.22222222222222 1.42063881032018
1.22723132969035 1.42521068443186
1.23224043715847 1.42975489522504
1.23724954462659 1.43427145685425
1.24225865209472 1.43876038573874
1.24726775956284 1.44322170054866
1.25227686703097 1.4476554221909
1.25728597449909 1.45206157379451
1.26229508196721 1.45644018069571
1.26730418943534 1.4607912704225
1.27231329690346 1.46511487267885
1.27732240437158 1.4694110193285
1.28233151183971 1.47367974437832
1.28734061930783 1.47792108396128
1.29234972677596 1.482135076319
1.29735883424408 1.48632176178389
1.3023679417122 1.49048118276088
1.30737704918033 1.49461338370876
1.31238615664845 1.49871841112109
1.31739526411658 1.50279631350671
1.3224043715847 1.50684714136988
1.32741347905282 1.51087094719002
1.33242258652095 1.51486778540105
1.33743169398907 1.51883771237036
1.34244080145719 1.52278078637739
1.34744990892532 1.52669706759188
1.35245901639344 1.53058661805169
1.35746812386157 1.53444950164038
1.36247723132969 1.53828578406428
1.36748633879781 1.54209553282942
1.37249544626594 1.54587881721792
1.37750455373406 1.54963570826426
1.38251366120219 1.55336627873111
1.38752276867031 1.55707060308486
1.39253187613843 1.56074875747098
1.39754098360656 1.56440081968893
1.40255009107468 1.56802686916694
1.40755919854281 1.57162698693648
1.41256830601093 1.57520125560644
1.41757741347905 1.57874975933714
1.42258652094718 1.5822725838141
1.4275956284153 1.58576981622159
1.43260473588342 1.58924154521592
1.43761384335155 1.59268786089868
1.44262295081967 1.59610885478966
1.4476320582878 1.59950461979969
1.45264116575592 1.60287525020329
1.45765027322404 1.60622084161123
1.46265938069217 1.60954149094288
1.46766848816029 1.61283729639852
1.47267759562842 1.61610835743151
1.47768670309654 1.61935477472039
1.48269581056466 1.62257665014089
1.48770491803279 1.62577408673788
1.49271402550091 1.62894718869727
1.49772313296903 1.63209606131784
1.50273224043716 1.63522081098314
1.50774134790528 1.63832154513323
1.51275045537341 1.64139837223654
1.51775956284153 1.6444514017617
1.52276867030965 1.64748074414933
1.52777777777778 1.65048651078399
1.5327868852459 1.65346881396605
1.53779599271403 1.65642776688371
1.54280510018215 1.65936348358502
1.54781420765027 1.66227607895001
1.5528233151184 1.66516566866295
1.55783242258652 1.66803236918461
1.56284153005464 1.67087629772473
1.56785063752277 1.67369757221457
1.57285974499089 1.67649631127958
1.57786885245902 1.67927263421225
1.58287795992714 1.68202666094509
1.58788706739526 1.68475851202375
1.59289617486339 1.68746830858037
1.59790528233151 1.69015617230706
1.60291438979964 1.69282222542956
1.60792349726776 1.69546659068118
1.61293260473588 1.69808939127681
1.61794171220401 1.70069075088731
1.62295081967213 1.70327079361396
1.62795992714025 1.70582964396326
1.63296903460838 1.70836742682188
1.6379781420765 1.71088426743193
1.64298724954463 1.71338029136643
1.64799635701275 1.71585562450506
1.65300546448087 1.71831039301011
1.658014571949 1.72074472330283
1.66302367941712 1.72315874203993
1.66803278688525 1.72555257609039
1.67304189435337 1.72792635251262
1.67805100182149 1.73028019853182
1.68306010928962 1.73261424151766
1.68806921675774 1.73492860896234
1.69307832422587 1.7372234284588
1.69808743169399 1.73949882767937
1.70309653916211 1.74175493435465
1.70810564663024 1.74399187625277
1.71311475409836 1.74620978115889
1.71812386156648 1.74840877685506
1.72313296903461 1.75058899110041
1.72814207650273 1.75275055161164
1.73315118397086 1.75489358604385
1.73816029143898 1.75701822197169
1.7431693989071 1.7591245868708
1.74817850637523 1.76121280809971
1.75318761384335 1.76328301288187
1.75819672131148 1.7653353282882
1.7632058287796 1.76736988121985
1.76821493624772 1.76938679839137
1.77322404371585 1.77138620631414
1.77823315118397 1.77336823128019
1.78324225865209 1.77533299934634
1.78825136612022 1.77728063631865
1.79326047358834 1.77921126773725
1.79826958105647 1.78112501886141
1.80327868852459 1.78302201465507
1.80828779599271 1.78490237977257
1.81329690346084 1.7867662385448
1.81830601092896 1.78861371496565
1.82331511839709 1.79044493267873
1.82832422586521 1.79226001496454
1.83333333333333 1.79405908472779
1.83834244080146 1.79584226448523
1.84335154826958 1.79760967635364
1.8483606557377 1.79936144203821
1.85336976320583 1.80109768282123
1.85837887067395 1.80281851955107
1.86338797814208 1.8045240726315
1.8683970856102 1.80621446201128
1.87340619307832 1.80788980717406
1.87841530054645 1.80955022712863
1.88342440801457 1.81119584039937
1.8884335154827 1.81282676501709
1.89344262295082 1.81444311851012
1.89845173041894 1.81604501789568
1.90346083788707 1.81763257967153
1.90846994535519 1.81920591980797
1.91347905282331 1.82076515373999
1.91848816029144 1.82231039635984
1.92349726775956 1.82384176200975
1.92850637522769 1.825359364475
1.93351548269581 1.82686331697721
1.93852459016393 1.82835373216792
1.94353369763206 1.82983072212238
1.94854280510018 1.83129439833364
1.95355191256831 1.8327448717069
1.95856102003643 1.83418225255403
1.96357012750455 1.83560665058842
1.96857923497268 1.83701817492003
1.9735883424408 1.83841693405063
1.97859744990893 1.83980303586938
1.98360655737705 1.84117658764853
1.98861566484517 1.8425376960394
1.9936247723133 1.84388646706855
1.99863387978142 1.84522300613421
2.00364298724954 1.84654741800285
2.00865209471767 1.84785980680606
2.01366120218579 1.84916027603749
2.01867030965392 1.85044892855015
2.02367941712204 1.85172586655379
2.02868852459016 1.85299119161253
2.03369763205829 1.85424500464263
2.03870673952641 1.85548740591051
2.04371584699454 1.85671849503091
2.04872495446266 1.85793837096521
2.05373406193078 1.85914713201997
2.05874316939891 1.86034487584563
2.06375227686703 1.86153169943531
2.06876138433515 1.86270769912388
2.07377049180328 1.86387297058712
2.0787795992714 1.86502760884103
2.08378870673953 1.86617170824135
2.08879781420765 1.86730536248313
2.09380692167577 1.86842866460058
2.0988160291439 1.86954170696694
2.10382513661202 1.87064458129453
2.10883424408015 1.87173737863497
2.11384335154827 1.87282018937946
2.11885245901639 1.87389310325927
2.12386156648452 1.8749562093463
2.12887067395264 1.87600959605373
2.13387978142076 1.87705335113689
2.13888888888889 1.87808756169418
2.14389799635701 1.87911231416806
2.14890710382514 1.88012769434625
2.15391621129326 1.88113378736296
2.15892531876138 1.88213067770022
2.16393442622951 1.88311844918941
2.16894353369763 1.88409718501273
2.17395264116576 1.88506696770489
2.17896174863388 1.88602787915483
2.183970856102 1.88698000060757
2.18897996357013 1.88792341266608
2.19398907103825 1.88885819529331
2.19899817850638 1.88978442781426
2.2040072859745 1.89070218891811
2.20901639344262 1.89161155666047
2.21402550091075 1.89251260846565
2.21903460837887 1.89340542112906
2.22404371584699 1.89429007081966
2.22905282331512 1.89516663308239
2.23406193078324 1.89603518284083
2.23907103825137 1.89689579439975
2.24408014571949 1.89774854144783
2.24908925318761 1.89859349706042
2.25409836065574 1.89943073370226
2.25910746812386 1.90026032323043
2.26411657559199 1.90108233689715
2.26912568306011 1.90189684535278
2.27413479052823 1.90270391864881
2.27914389799636 1.90350362624085
2.28415300546448 1.90429603699175
2.2891621129326 1.90508121917469
2.29417122040073 1.90585924047636
2.29918032786885 1.90663016800011
2.30418943533698 1.90739406826921
2.3091985428051 1.90815100723006
2.31420765027322 1.90890105025556
2.31921675774135 1.90964426214832
2.32422586520947 1.9103807071441
2.3292349726776 1.91111044891514
2.33424408014572 1.91183355057353
2.33925318761384 1.91255007467468
2.34426229508197 1.91326008322074
2.34927140255009 1.91396363766405
2.35428051001821 1.91466079891063
2.35928961748634 1.91535162732368
2.36429872495446 1.91603618272709
2.36930783242259 1.91671452440898
2.37431693989071 1.91738671112521
2.37932604735883 1.91805280110297
2.38433515482696 1.91871285204435
2.38934426229508 1.91936692112988
2.39435336976321 1.92001506502213
2.39936247723133 1.92065733986932
2.40437158469945 1.92129380130892
2.40938069216758 1.92192450447121
2.4143897996357 1.92254950398295
2.41939890710383 1.92316885397096
2.42440801457195 1.92378260806574
2.42941712204007 1.9243908194051
2.4344262295082 1.92499354063776
2.43943533697632 1.92559082392698
2.44444444444444 1.92618272095419
2.44945355191257 1.92676928292259
2.45446265938069 1.92735056056076
2.45947176684882 1.92792660412629
2.46448087431694 1.92849746340936
2.46948998178506 1.92906318773639
2.47449908925319 1.92962382597357
2.47950819672131 1.9301794265305
2.48451730418944 1.93073003736376
2.48952641165756 1.93127570598048
2.49453551912568 1.93181647944192
2.49954462659381 1.93235240436699
2.50455373406193 1.93288352693588
2.50956284153005 1.9334098928935
2.51457194899818 1.93393154755309
2.5195810564663 1.93444853579971
2.52459016393443 1.93496090209372
2.52959927140255 1.93546869047432
2.53460837887067 1.93597194456302
2.5396174863388 1.93647070756707
2.54462659380692 1.93696502228299
2.54963570127505 1.93745493109993
2.55464480874317 1.93794047600318
2.55965391621129 1.93842169857752
2.56466302367942 1.93889864001066
2.56967213114754 1.93937134109659
2.57468123861566 1.93983984223898
2.57969034608379 1.94030418345452
2.58469945355191 1.94076440437625
2.58970856102004 1.94122054425689
2.59471766848816 1.94167264197215
2.59972677595628 1.94212073602398
2.60473588342441 1.94256486454389
2.60974499089253 1.94300506529617
2.61475409836066 1.94344137568111
2.61976320582878 1.94387383273826
2.6247723132969 1.9443024731496
2.62978142076503 1.94472733324271
2.63479052823315 1.94514844899394
2.63979963570127 1.94556585603157
2.6448087431694 1.94597958963889
2.64981785063752 1.94638968475735
2.65482695810565 1.94679617598963
2.65983606557377 1.94719909760267
2.66484517304189 1.94759848353076
2.66985428051002 1.94799436737855
2.67486338797814 1.94838678242406
2.67987249544627 1.94877576162163
2.68488160291439 1.94916133760497
2.68989071038251 1.94954354269
2.69489981785064 1.94992240887785
2.69990892531876 1.95029796785776
2.70491803278688 1.95067025100993
2.70992714025501 1.95103928940841
2.71493624772313 1.95140511382395
2.71994535519126 1.95176775472679
2.72495446265938 1.95212724228951
2.7299635701275 1.9524836063898
2.73497267759563 1.95283687661319
2.73998178506375 1.95318708225583
2.74499089253188 1.95353425232721
2.75 1.95387841555284
};
\addlegendentry{$S_\mathrm{\ell\ell}^\mathrm{(BY)}$}
\addplot [very thick, pink]
table {%
0 0
0.00500910746812386 9.83059120789024e-05
0.0100182149362477 0.00039322364831561
0.0150273224043716 0.000884753208710121
0.0200364298724954 0.00157289459326244
0.0250455373406193 0.00245764780197256
0.0300546448087432 0.00353901283484049
0.035063752276867 0.00481698969186622
0.0400728597449909 0.00629157837304975
0.0450819672131147 0.00796277887839109
0.0500910746812386 0.00983059120789024
0.0551001821493625 0.0118950153615472
0.0601092896174863 0.0141560513393619
0.0651183970856102 0.0166136991413345
0.0701275045537341 0.0192679587674649
0.0751366120218579 0.022118830217753
0.0801457194899818 0.025166313492199
0.0851548269581056 0.0284104085908028
0.0901639344262295 0.0318511155135644
0.0951730418943534 0.0354884342604838
0.100182149362477 0.039322364831561
0.105191256830601 0.043352907226796
0.110200364298725 0.0475800614461888
0.115209471766849 0.0520038274897394
0.120218579234973 0.0566242053574478
0.125227686703097 0.061441195049314
0.13023679417122 0.066454796565338
0.135245901639344 0.0716650099055198
0.140255009107468 0.0770718350698595
0.145264116575592 0.0826752720583569
0.150273224043716 0.0884753208710121
0.15528233151184 0.0944719815078252
0.160291438979964 0.100665253968796
0.165300546448087 0.107055138253925
0.170309653916211 0.113641634363211
0.175318761384335 0.120424742296655
0.180327868852459 0.127404462054257
0.185336976320583 0.134580793636017
0.190346083788707 0.141953737041935
0.195355191256831 0.14952329227201
0.200364298724954 0.157289459326244
0.205373406193078 0.165252238204635
0.210382513661202 0.173411628907184
0.215391621129326 0.18176763143389
0.22040072859745 0.190320245784755
0.225409836065574 0.199069471959777
0.230418943533698 0.208015309958957
0.235428051001821 0.217157759782295
0.240437158469945 0.226496821429791
0.245446265938069 0.236032494901445
0.250455373406193 0.245764780197256
0.255464480874317 0.255693677317225
0.260473588342441 0.265819186261352
0.265482695810565 0.276141307029637
0.270491803278688 0.286660039622079
0.275500910746812 0.29737538403868
0.280510018214936 0.308287340279438
0.28551912568306 0.319395908344354
0.290528233151184 0.330701088233428
0.295537340619308 0.342202879946659
0.300546448087432 0.353901283484049
0.305555555555556 0.365796298845596
0.310564663023679 0.377887926031301
0.315573770491803 0.390176165041163
0.320582877959927 0.402661015875184
0.325591985428051 0.415342478533363
0.330601092896175 0.428220553015699
0.335610200364299 0.441295239322193
0.340619307832423 0.454566537452845
0.345628415300546 0.468034447407654
0.35063752276867 0.481698969186622
0.355646630236794 0.495560102789747
0.360655737704918 0.50961784821703
0.365664845173042 0.523872205468471
0.370673952641166 0.53832317454407
0.37568306010929 0.552970755443826
0.380692167577413 0.56781494816774
0.385701275045537 0.582855752715812
0.390710382513661 0.598093169088042
0.395719489981785 0.61352719728443
0.400728597449909 0.629157837304975
0.405737704918033 0.644985089149679
0.410746812386157 0.66100895281854
0.415755919854281 0.677229428311559
0.420765027322404 0.693646515628735
0.425774134790528 0.71026021477007
0.430783242258652 0.727070525735562
0.435792349726776 0.744077448525212
0.4408014571949 0.76128098313902
0.445810564663024 0.778681129576986
0.450819672131148 0.796277887839109
0.455828779599271 0.814071257925391
0.460837887067395 0.83206123983583
0.465846994535519 0.850247833570427
0.470856102003643 0.868631039129181
0.475865209471767 0.887210856512094
0.480874316939891 0.905987285719164
0.485883424408015 0.924960326750393
0.490892531876138 0.944129979605779
0.495901639344262 0.963496244285322
0.500910746812386 0.983059120789024
0.50591985428051 1.00281860911688
0.510928961748634 1.0227747092689
0.515938069216758 1.04292742124508
0.520947176684882 1.06327674504541
0.525956284153005 1.0838226806699
0.530965391621129 1.10456522811855
0.535974499089253 1.12550438739135
0.540983606557377 1.14664015848832
0.545992714025501 1.16797254140944
0.551001821493625 1.18950153615472
0.556010928961749 1.21122714272416
0.561020036429873 1.23314936111775
0.566029143897996 1.2552681913355
0.57103825136612 1.27758363337742
0.576047358834244 1.30009568724348
0.581056466302368 1.32280435293371
0.586065573770492 1.34570963044809
0.591074681238616 1.36881151978664
0.59608378870674 1.39211002094934
0.601092896174863 1.41560513393619
0.606102003642987 1.43929685874721
0.611111111111111 1.46318519538238
0.616120218579235 1.48727014384171
0.621129326047359 1.5115517041252
0.626138433515483 1.53602987623285
0.631147540983606 1.56070466016465
0.63615664845173 1.58557605592062
0.641165755919854 1.61064406350074
0.646174863387978 1.63590868290501
0.651183970856102 1.66136991413345
0.656193078324226 1.68702775718604
0.66120218579235 1.7128822120628
0.666211293260474 1.7389332787637
0.671220400728597 1.76518095728877
0.676229508196721 1.791625247638
0.681238615664845 1.81826614981138
0.686247723132969 1.84510366380892
0.691256830601093 1.87213778963062
0.696265938069217 1.89936852727647
0.701275045537341 1.92679587674649
0.706284153005464 1.95441983804066
0.711293260473588 1.98224041115899
0.716302367941712 2.01025759610148
0.721311475409836 2.03847139286812
0.72632058287796 2.06688180145892
0.731329690346084 2.09548882187388
0.736338797814208 2.124292454113
0.741347905282332 2.15329269817628
0.746357012750455 2.18248955406371
0.751366120218579 2.2118830217753
0.756375227686703 2.24147310131105
0.761384335154827 2.27125979267096
0.766393442622951 2.30124309585503
0.771402550091075 2.33142301086325
};
\addlegendentry{$S_\mathrm{\ell\ell}^\mathrm{(T)}$}
\addplot [very thick, gray]
table {%
0 0
0.00500910746812386 9.76152632817522e-05
0.0100182149362477 0.000387722693045129
0.0150273224043716 0.000866268742231948
0.0200364298724954 0.00152927091129188
0.0250455373406193 0.00237281658384322
0.0300546448087432 0.00339306187978755
0.035063752276867 0.00458623052563998
0.0400728597449909 0.00594861274183909
0.0450819672131147 0.00747656414680363
0.0500910746812386 0.00916650467750556
0.0551001821493625 0.0110149175263318
0.0601092896174863 0.0130053021818103
0.0651183970856102 0.0151092823652311
0.0701275045537341 0.0173083764513902
0.0751366120218579 0.0195828889949133
0.0801457194899818 0.0219121233194769
0.0851548269581056 0.0242746368767132
0.0901639344262295 0.0266484980280759
0.0951730418943534 0.0290115410909683
0.100182149362477 0.0313416168163547
0.105191256830601 0.0336168358001332
0.110200364298725 0.0358158026635106
0.115209471766849 0.0379178391588076
0.120218579234973 0.0399031946584858
0.125227686703097 0.04175324276036
0.13023679417122 0.0434506629862028
0.135245901639344 0.0449796067611325
0.140255009107468 0.0463258470356231
0.145264116575592 0.0474769110504082
0.150273224043716 0.0484221958479166
0.15528233151184 0.0491530662042477
0.160291438979964 0.0496629346961456
0.165300546448087 0.0499473236319131
0.170309653916211 0.0500039085684452
0.175318761384335 0.0498325431139826
0.180327868852459 0.0494352646837921
0.185336976320583 0.0488162808402959
0.190346083788707 0.0479819358171725
0.195355191256831 0.0469406568059221
0.200364298724954 0.0457028795809112
0.205373406193078 0.0442809530626719
0.210382513661202 0.0426890224769147
0.215391621129326 0.0409428908658558
0.22040072859745 0.0390598588561664
0.225409836065574 0.037058542790629
0.230418943533698 0.0349586715939622
0.235428051001821 0.0327808630715155
0.240437158469945 0.0305463807351982
0.245446265938069 0.0282768727145431
0.250455373406193 0.0259940948400978
0.255464480874317 0.0237196205762129
0.260473588342441 0.0214745411221154
0.265482695810565 0.0192791596813716
0.270491803278688 0.0171526846037068
0.275500910746812 0.0151129268084996
0.280510018214936 0.0131760075805159
0.28551912568306 0.0113560834557531
0.290528233151184 0.00966509545500112
0.295537340619308 0.00811255033821735
0.300546448087432 0.00670534180542678
0.305555555555556 0.00544761962042214
0.310564663023679 0.00434071444411406
0.315573770491803 0.00338312570033017
0.320582877959927 0.00257057902917985
0.325591985428051 0.00189615879090011
0.330601092896175 0.00135051965614018
0.335610200364299 0.000922179559756609
0.340619307832423 0.000597894222409104
0.345628415300546 0.000363111092470912
0.35063752276867 0.000202497982751453
0.355646630236794 0.000100538943025183
0.360655737704918 4.2187108237125e-05
0.365664845173042 1.3561496489892e-05
0.370673952641166 2.67211540606699e-06
0.37568306010929 1.55392667764872e-07
0.380692167577413 0
0.385701275045537 0
0.390710382513661 0
0.395719489981785 0
0.400728597449909 0
0.405737704918033 0
0.410746812386157 0
0.415755919854281 0
0.420765027322404 0
0.425774134790528 0
0.430783242258652 0
0.435792349726776 0
0.4408014571949 0
0.445810564663024 0
0.450819672131148 0
0.455828779599271 0
0.460837887067395 0
0.465846994535519 0
0.470856102003643 0
0.475865209471767 0
0.480874316939891 0
0.485883424408015 0
0.490892531876138 0
0.495901639344262 0
0.500910746812386 0
0.50591985428051 0
0.510928961748634 0
0.515938069216758 0
0.520947176684882 0
0.525956284153005 0
0.530965391621129 0
0.535974499089253 0
0.540983606557377 0
0.545992714025501 0
0.551001821493625 0
0.556010928961749 0
0.561020036429873 0
0.566029143897996 0
0.57103825136612 0
3 0
};
\addlegendentry{$S_\mathrm{\ell\ell}^\mathrm{(IMSC)}$}
\addplot [very thick, gray, dashed, forget plot]
table {%
0 0
0.00626423690205011 0.00022993447405621
0.0125284738041002 0.000915302107442787
0.0187927107061503 0.00204950412918347
0.0250569476082005 0.00362600327776041
0.0313211845102506 0.00563830259849336
0.0375854214123007 0.00807991661285113
0.0438496583143508 0.0109443351836104
0.0501138952164009 0.0142249804521595
0.056378132118451 0.0179151573063993
0.0626423690205011 0.0220079979542641
0.0689066059225513 0.0264964013320979
0.0751708428246014 0.0313729682702423
0.0814350797266515 0.0366299335687692
0.0876993166287016 0.0422590963994305
0.0939635535307517 0.0482517507363655
0.100227790432802 0.0545986178137309
0.106492027334852 0.0610110850787669
0.112756264236902 0.0669295973465879
0.119020501138952 0.0721305520056641
0.125284738041002 0.0764128650531935
0.131548974943052 0.0796038246629738
0.137813211845103 0.0815672491400217
0.144077448747153 0.0822100341322048
0.150341685649203 0.0814870768900439
0.156605922551253 0.0794045780562234
0.162870159453303 0.0760216314127761
0.169134396355353 0.0714498631595302
0.175398633257403 0.0658507429166374
0.181662870159453 0.059430136599494
0.187927107061503 0.052429772518253
0.194191343963554 0.045115573529002
0.200455580865604 0.0377632359323954
0.206719817767654 0.030641915116528
0.212984054669704 0.023997284526897
0.219248291571754 0.0180354681019617
0.225512528473804 0.0129093733545402
0.231776765375854 0.00870880999044199
0.238041002277904 0.00545553777291481
0.244305239179954 0.00310410006709079
0.250569476082005 0.00154897196028212
0.256833712984055 0.000638151483828924
0.263097949886105 0.000192814656432751
0.269362186788155 3.20418285183072e-05
0.275626423690205 9.60366424500646e-07
0.281890660592255 0
0.288154897494305 0
0.294419134396355 0
0.300683371298405 0
0.306947608200456 0
0.313211845102506 0
0.319476082004556 0
0.325740318906606 0
0.332004555808656 0
0.338268792710706 0
0.344533029612756 0
0.350797266514806 0
0.357061503416856 0
0.363325740318907 0
0.369589977220957 0
0.375854214123007 0
0.382118451025057 0
0.388382687927107 0
0.394646924829157 0
0.400911161731207 0
0.407175398633257 0
0.413439635535307 0
0.419703872437358 0
0.425968109339408 0
0.432232346241458 0
0.438496583143508 0
0.444760820045558 0
0.451025056947608 0
0.457289293849658 0
0.463553530751708 0
0.469817767653759 0
0.476082004555809 0
0.482346241457859 0
0.488610478359909 0
0.494874715261959 0
0.501138952164009 0
0.507403189066059 0
0.513667425968109 0
0.519931662870159 0
0.52619589977221 0
0.53246013667426 0
0.53872437357631 0
0.54498861047836 0
0.55125284738041 0
0.55751708428246 0
0.56378132118451 0
0.57004555808656 0
0.57630979498861 0
0.582574031890661 0
0.588838268792711 0
0.595102505694761 0
0.601366742596811 0
0.607630979498861 0
0.613895216400911 0
0.620159453302961 0
0.626423690205011 0
0.632687927107061 0
0.638952164009112 0
0.645216400911162 0
0.651480637813212 0
0.657744874715262 0
0.664009111617312 0
0.670273348519362 0
0.676537585421412 0
0.682801822323462 0
0.689066059225513 0
3 0
};
\end{axis}

\end{tikzpicture}


==> figures/structure_function_comparison_snapshot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange5512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
    at={(0.03,0.97)},
    anchor=north west,
	draw=lightgray204
},
width = \textwidth,
tick align=outside,
tick pos=left,
xlabel={$r/d_b$},
xmin=0, xmax=0.4,
xtick style={color=black},
ylabel={$S_\mathrm{\ell\ell}/u_\mathrm{rms}^2$},
ymin=0, ymax=0.4,
ytick style={color=black}
]
\addplot [very thick, darkblue, densely dashed, forget plot]
table {%
0.03125 0
0.0625 0.00509892726618041
0.09375 0.0187717971720298
0.125 0.0387361618885978
0.15625 0.0634496475577556
0.1875 0.0919725067340261
0.21875 0.123687680444791
0.25 0.158133586699532
0.28125 0.194920521869382
0.3125 0.233700525821833
0.34375 0.274151543084281
0.375 0.315970715670526
0.40625 0.35887142336144
0.4375 0.402596239436191
0.46875 0.446903947890353
0.5 0.491580138319972
0.53125 0.53642067368296
0.5625 0.581267343926146
0.59375 0.625967692922173
0.625 0.670385415758302
0.65625 0.714385094560212
0.6875 0.757857077043946
0.71875 0.800688546625837
0.75 0.842788746902418
0.78125 0.884065438548099
0.8125 0.924445853876109
0.84375 0.963849519809289
0.875 1.00222321024996
0.90625 1.03950644405238
0.9375 1.07565964850323
0.96875 1.11065250699344
1 1.1444381206248
1.03125 1.17697421780694
1.0625 1.20840132662939
1.09375 1.23886189435896
1.125 1.26834152814587
1.15625 1.29684869127931
1.1875 1.32439696015789
1.21875 1.35100800402717
1.25 1.37670702374562
1.28125 1.40153184781784
1.3125 1.42553262391584
1.34375 1.44876951711794
1.375 1.47128643968381
1.40625 1.49313021661699
1.4375 1.51435364189878
1.46875 1.53499407529167
1.5 1.55509263178092
1.53125 1.57467374303977
1.5625 1.59375616234547
1.59375 1.61235884297847
1.625 1.63049731170767
1.65625 1.64818740736993
1.6875 1.66545043833849
1.71875 1.68229814684144
1.75 1.6987323093534
1.78125 1.71475607424299
1.8125 1.73037863775269
1.84375 1.74560917122694
1.875 1.76046034151646
1.90625 1.77493958673121
1.9375 1.78905811668304
1.96875 1.80282279986164
2 1.81623320436385
2.03125 1.82928391706836
2.0625 1.84197143233189
2.09375 1.85429279703217
2.125 1.86623846873972
2.15625 1.87781477272322
2.1875 1.8890268517653
2.21875 1.89988967439334
2.25 1.9104136400813
2.28125 1.92060013311861
2.3125 1.93046561085361
2.34375 1.94001781746564
2.375 1.94926843160721
2.40625 1.95822750138158
2.4375 1.96690166863834
2.46875 1.97529504029732
2.5 1.98340674547826
2.53125 1.99122428679909
2.5625 1.99874038566208
2.59375 2.00595196842664
2.625 2.01284426983917
2.65625 2.0194213707007
2.6875 2.02569178660141
2.71875 2.03165407970098
2.75 2.03731901088991
};
%G-1-30 ep10
\addplot [very thick, orange, densely dashed, forget plot]
table {%
0 0
0.00626423690205011 0.00022993447405621
0.0125284738041002 0.000915302107442787
0.0187927107061503 0.00204950412918347
0.0250569476082005 0.00362600327776041
0.0313211845102506 0.00563830259849336
0.0375854214123007 0.00807991661285113
0.0438496583143508 0.0109443351836104
0.0501138952164009 0.0142249804521595
0.056378132118451 0.0179151573063993
0.0626423690205011 0.0220079979542641
0.0689066059225513 0.0264964013320979
0.0751708428246014 0.0313729682702423
0.0814350797266515 0.0366299335687692
0.0876993166287016 0.0422590963994305
0.0939635535307517 0.0482517507363655
0.100227790432802 0.0545986178137309
0.106492027334852 0.0612897828935765
0.112756264236902 0.0683146388770215
0.119020501138952 0.0756618394765237
0.125284738041002 0.0833192647542157
0.131548974943052 0.0912740017880263
0.137813211845103 0.0995123430239933
0.144077448747153 0.10801980448787
0.150341685649203 0.116781165452246
0.156605922551253 0.125780530394072
0.162870159453303 0.135001413158582
0.169134396355353 0.144426842216807
0.175398633257403 0.154039484831711
0.181662870159453 0.163821786913002
0.187927107061503 0.173756124429167
0.194191343963554 0.183824961540015
0.200455580865604 0.194011010181689
0.206719817767654 0.2042973857232
0.212984054669704 0.214667753532599
0.219248291571754 0.225106461823395
0.225512528473804 0.235598656948414
0.231776765375854 0.246130378296319
0.238041002277904 0.256688631038459
0.244305239179954 0.267261436080552
0.250569476082005 0.277837857612089
0.256833712984055 0.288408009549093
0.263097949886105 0.298963042886425
0.269362186788155 0.309495116490287
0.275626423690205 0.319997354167325
0.281890660592255 0.330463790958634
0.288154897494305 0.340889311552828
0.294419134396355 0.351269583527071
0.300683371298405 0.361600987846167
0.306947608200456 0.371880548713573
0.313211845102506 0.382105864506167
0.319476082004556 0.392275041162904
0.325740318906606 0.402386629055376
0.332004555808656 0.412439564059161
0.338268792710706 0.422433113276229
0.344533029612756 0.432366825633838
0.350797266514806 0.442240487403947
0.357061503416856 0.452054082546442
0.363325740318907 0.461807757675341
0.369589977220957 0.471501791374392
0.375854214123007 0.481136567542143
0.382118451025057 0.490712552421345
0.388382687927107 0.500230274959002
0.394646924829157 0.5096903101473
0.400911161731207 0.519093265008615
0.407175398633257 0.528439766906924
0.413439635535307 0.537730453890938
0.419703872437358 0.546965966799322
0.425968109339408 0.556146942884146
0.432232346241458 0.565274010734189
0.438496583143508 0.574347786304207
0.444760820045558 0.583368869879351
0.451025056947608 0.592337843825251
0.457289293849658 0.601255270993764
0.463553530751708 0.610121693671971
0.469817767653759 0.618937632977714
0.476082004555809 0.627703588618935
0.482346241457859 0.636420038946324
0.488610478359909 0.64508744123955
0.494874715261959 0.653706232176674
0.501138952164009 0.662276828444471
0.507403189066059 0.670799627454326
0.513667425968109 0.679275008134393
0.519931662870159 0.6877033317738
0.52619589977221 0.696084942899053
0.53246013667426 0.704420170166494
0.53872437357631 0.712709327257786
0.54498861047836 0.720952713768032
0.55125284738041 0.729150616078349
0.55751708428246 0.737303308206569
0.56378132118451 0.745411052631246
0.57004555808656 0.753474101085467
0.57630979498861 0.761492695317961
0.582574031890661 0.769467067819904
0.588838268792711 0.777397442516491
0.595102505694761 0.785284035422903
0.601366742596811 0.793127055264785
0.607630979498861 0.800926704063659
0.613895216400911 0.808683177688015
0.620159453302961 0.81639666637101
0.626423690205011 0.824067355195881
0.632687927107061 0.831695424550271
0.638952164009112 0.839281050550771
0.645216400911162 0.846824405439009
0.651480637813212 0.854325657950642
0.657744874715262 0.861784973658624
0.664009111617312 0.869202515292109
0.670273348519362 0.876578443032303
0.676537585421412 0.883912914786589
0.682801822323462 0.891206086442164
0.689066059225513 0.89845811210043
0.695330296127563 0.90566914429328
0.701594533029613 0.912839334182428
0.707858769931663 0.919968831742825
0.714123006833713 0.927057785931206
0.720387243735763 0.934106344840707
0.726651480637813 0.941114655842487
0.732915717539863 0.948082865715202
0.739179954441913 0.95501112076317
0.745444191343964 0.96189956692397
0.751708428246014 0.968748349866223
0.757972665148064 0.97555761507822
0.764236902050114 0.982327507948046
0.770501138952164 0.98905817383579
0.776765375854214 0.995749758138421
0.783029612756264 1.00240240634783
0.789293849658314 1.00901626410258
0.795558086560364 1.01559147723374
0.801822323462415 1.02212819180534
0.808086560364465 1.02862655414978
0.814350797266515 1.03508671089857
0.820615034168565 1.04150880900881
0.826879271070615 1.04789299578564
0.833143507972665 1.05423941890112
0.839407744874715 1.06054822640963
0.845671981776765 1.06681956676022
0.851936218678815 1.07305358880605
0.858200455580866 1.07925044181128
0.864464692482916 1.08541027545546
0.870728929384966 1.0915332398357
0.876993166287016 1.0976194854669
0.883257403189066 1.10366916328003
0.889521640091116 1.10968242461875
0.895785876993166 1.11565942123449
0.902050113895216 1.12160030528013
0.908314350797267 1.12750522930237
0.914578587699317 1.133374346233
0.920842824601367 1.13920780937905
0.927107061503417 1.14500577241212
0.933371298405467 1.15076838935671
0.939635535307517 1.15649581457794
0.945899772209567 1.16218820276852
0.952164009111617 1.16784570893519
0.958428246013667 1.17346848838451
0.964692482915718 1.17905669670839
0.970956719817768 1.18461048976903
0.977220956719818 1.19013002368369
0.983485193621868 1.19561545480902
0.989749430523918 1.20106693972532
0.996013667425968 1.20648463522041
1.00227790432802 1.21186869827357
1.00854214123007 1.21721928603918
1.01480637813212 1.22253655583038
1.02107061503417 1.22782066510267
1.02733485193622 1.23307177143749
1.03359908883827 1.23829003252577
1.03986332574032 1.24347560615162
1.04612756264237 1.24862865017596
1.05239179954442 1.2537493225203
1.05865603644647 1.25883778115061
1.06492027334852 1.26389418406128
1.07118451025057 1.26891868925926
1.07744874715262 1.27391145474832
1.08371298405467 1.27887263851342
1.08997722095672 1.28380239850537
1.09624145785877 1.28870089262555
1.10250569476082 1.29356827871089
1.10876993166287 1.29840471451905
1.11503416856492 1.30321035771377
1.12129840546697 1.3079853658505
1.12756264236902 1.31272989636213
1.13382687927107 1.31744410654509
1.14009111617312 1.32212815354561
1.14635535307517 1.32678219434617
1.15261958997722 1.33140638575226
1.15888382687927 1.33600088437937
1.16514806378132 1.34056584664017
1.17141230068337 1.345101428732
1.17767653758542 1.34960778662453
1.18394077448747 1.35408507604775
1.19020501138952 1.35853345248011
1.19646924829157 1.36295307113701
1.20273348519362 1.36734408695945
1.20899772209567 1.37170665460296
1.21526195899772 1.37604092842677
1.22152619589977 1.38034706248323
1.22779043280182 1.38462521050746
1.23405466970387 1.38887552590723
1.24031890660592 1.39309816175313
1.24658314350797 1.39729327076889
1.25284738041002 1.40146100532202
1.25911161731207 1.40560151741465
1.26537585421412 1.40971495867455
1.27164009111617 1.41380148034649
1.27790432801822 1.41786123328369
1.28416856492027 1.42189436793963
1.29043280182232 1.42590103435995
1.29669703872437 1.42988138217467
1.30296127562642 1.43383556059059
1.30922551252847 1.43776371838385
1.31548974943052 1.4416660038928
1.32175398633257 1.44554256501099
1.32801822323462 1.44939354918039
1.33428246013667 1.45321910338483
1.34054669703872 1.45701937414362
1.34681093394077 1.46079450750538
1.35307517084282 1.46454464904199
1.35933940774487 1.46826994384286
1.36560364464692 1.47197053650926
1.37186788154897 1.47564657114891
1.37813211845103 1.47929819137069
1.38439635535308 1.48292554027959
1.39066059225513 1.48652876047178
1.39692482915718 1.49010799402989
1.40318906605923 1.4936633825184
1.40945330296128 1.49719506697928
1.41571753986333 1.50070318792771
1.42198177676538 1.50418788534797
1.42824601366743 1.50764929868959
1.43451025056948 1.51108756686346
1.44077448747153 1.51450282823828
1.44703872437358 1.51789522063703
1.45330296127563 1.52126488133365
1.45956719817768 1.52461194704984
1.46583143507973 1.52793655395198
1.47209567198178 1.53123883764822
1.47835990888383 1.53451893318567
1.48462414578588 1.53777697504776
1.49088838268793 1.54101309715171
1.49715261958998 1.54422743284607
1.50341685649203 1.54742011490849
1.50968109339408 1.55059127554354
1.51594533029613 1.55374104638063
1.52220956719818 1.55686955847212
1.52847380410023 1.55997694229146
1.53473804100228 1.56306332773151
1.54100227790433 1.56612884410293
1.54726651480638 1.56917362013268
1.55353075170843 1.57219778396262
1.55979498861048 1.57520146314824
1.56605922551253 1.57818478465745
1.57232346241458 1.58114787486949
1.57858769931663 1.58409085957395
1.58485193621868 1.58701386396983
1.59111617312073 1.58991701266474
1.59738041002278 1.5928004296742
1.60364464692483 1.59566423842093
1.60990888382688 1.5985085617344
1.61617312072893 1.60133352185025
1.62243735763098 1.60413924040995
1.62870159453303 1.60692583846052
1.63496583143508 1.60969343645424
1.64123006833713 1.61244215424849
1.64749430523918 1.61517211110573
1.65375854214123 1.61788342569342
1.66002277904328 1.6205762160841
1.66628701594533 1.62325059975554
1.67255125284738 1.62590669359089
1.67881548974943 1.62854461387898
1.68507972665148 1.63116447631462
1.69134396355353 1.63376639599898
1.69760820045558 1.63635048744006
1.70387243735763 1.63891686455319
1.71013667425968 1.64146564066156
1.71640091116173 1.6439969284969
1.72266514806378 1.6465108402001
1.72892938496583 1.64900748732196
1.73519362186788 1.65148698082399
1.74145785876993 1.65394943107921
1.74772209567198 1.65639494787305
1.75398633257403 1.65882364040429
1.76025056947608 1.66123561728599
1.76651480637813 1.66363098654658
1.77277904328018 1.66600985563088
1.77904328018223 1.66837233140123
1.78530751708428 1.67071852013864
1.79157175398633 1.673048527544
1.79783599088838 1.67536245873926
1.80410022779043 1.67766041826878
1.81036446469248 1.6799425101006
1.81662870159453 1.68220883762778
1.82289293849658 1.68445950366981
1.82915717539863 1.68669461047401
1.83542141230068 1.68891425971701
1.84168564920273 1.69111855250619
1.84794988610478 1.69330758938123
1.85421412300683 1.69548147031567
1.86047835990888 1.69764029471845
1.86674259681093 1.69978416143554
1.87300683371298 1.70191316875159
1.87927107061503 1.70402741439156
1.88553530751708 1.70612699552244
1.89179954441913 1.70821200875493
1.89806378132118 1.71028255014521
1.90432801822323 1.71233871519672
1.91059225512528 1.71438059886188
1.91685649202733 1.71640829554398
1.92312072892939 1.71842189909894
1.92938496583144 1.72042150283722
1.93564920273349 1.72240719952566
1.94191343963554 1.72437908138939
1.94817767653759 1.72633724011372
1.95444191343964 1.72828176684608
1.96070615034169 1.73021275219799
1.96697038724374 1.73213028624697
1.97323462414579 1.73403445853859
1.97949886104784 1.73592535808841
1.98576309794989 1.737803073384
1.99202733485194 1.739667692387
1.99829157175399 1.74151930253511
2.00455580865604 1.7433579907442
2.01082004555809 1.7451838434103
2.01708428246014 1.74699694641176
2.02334851936219 1.74879738511127
2.02961275626424 1.75058524435801
2.03587699316629 1.75236060848974
2.04214123006834 1.75412356133492
2.04840546697039 1.75587418621482
2.05466970387244 1.75761256594573
2.06093394077449 1.75933878284102
2.06719817767654 1.76105291871336
2.07346241457859 1.76275505487686
2.07972665148064 1.76444527214924
2.08599088838269 1.76612365085402
2.09225512528474 1.7677902708227
2.09851936218679 1.76944521139695
2.10478359908884 1.77108855143081
2.11104783599089 1.77272036929289
2.11731207289294 1.77434074286858
2.12357630979499 1.77594974956227
2.12984054669704 1.77754746629955
2.13610478359909 1.77913396952943
2.14236902050114 1.78070933522658
2.14863325740319 1.78227363889354
2.15489749430524 1.78382695556298
2.16116173120729 1.78536935979988
2.16742596810934 1.7869009257038
2.17369020501139 1.78842172691113
2.17995444191344 1.78993183659728
2.18621867881549 1.79143132747896
2.19248291571754 1.79292027181641
2.19874715261959 1.79439874141561
2.20501138952164 1.79586680763056
2.21127562642369 1.79732454136553
2.21753986332574 1.79877201307724
2.22380410022779 1.80020929277715
2.23006833712984 1.8016364500337
2.23633257403189 1.80305355397452
2.24259681093394 1.80446067328868
2.24886104783599 1.80585787622895
2.25512528473804 1.807245230614
2.26138952164009 1.80862280383064
2.26765375854214 1.80999066283606
2.27391799544419 1.81134887416007
2.28018223234624 1.8126975039073
2.28644646924829 1.81403661775943
2.29271070615034 1.81536628097743
2.29897494305239 1.81668655840374
2.30523917995444 1.81799751446452
2.31150341685649 1.81929921317186
2.31776765375854 1.82059171812595
2.32403189066059 1.82187509251732
2.33029612756264 1.82314939912903
2.33656036446469 1.82441470033886
2.34282460136674 1.8256710581215
2.34908883826879 1.82691853405073
2.35535307517084 1.82815718930165
2.36161731207289 1.82938708465278
2.36788154897494 1.83060828048828
2.37414578587699 1.83182083680013
2.38041002277904 1.83302481319026
2.38667425968109 1.83422026887272
2.39293849658314 1.83540726267583
2.39920273348519 1.83658585304432
2.40546697038724 1.83775609804151
2.41173120728929 1.83891805535137
2.41799544419134 1.84007178228073
2.42425968109339 1.84121733576135
2.43052391799544 1.84235477235205
2.43678815489749 1.84348414824083
2.44305239179954 1.84460551924698
2.44931662870159 1.84571894082315
2.45558086560364 1.84682446805747
2.46184510250569 1.84792215567562
2.46810933940774 1.84901205804291
2.47437357630979 1.85009422916636
2.48063781321185 1.85116872269677
2.48690205011389 1.85223559193077
2.49316628701595 1.85329488981284
2.499430523918 1.85434666893743
2.50569476082005 1.85539098155091
2.5119589977221 1.85642787955368
2.51822323462415 1.85745741450213
2.5244874715262 1.85847963761069
2.53075170842825 1.85949459975384
2.5370159453303 1.86050235146807
2.54328018223235 1.86150294295394
2.5495444191344 1.862496424078
2.55580865603645 1.86348284437482
2.5620728929385 1.86446225304892
2.56833712984055 1.86543469897677
2.5746013667426 1.8664002307087
2.58086560364465 1.86735889647089
2.5871298405467 1.8683107441673
2.59339407744875 1.86925582138158
2.5996583143508 1.87019417537902
2.60592255125285 1.87112585310844
2.6121867881549 1.87205090120412
2.61845102505695 1.87296936598771
2.624715261959 1.87388129347007
2.63097949886105 1.87478672935321
2.6372437357631 1.87568571903213
2.64350797266515 1.87657830759673
2.6497722095672 1.87746453983359
2.65603644646925 1.87834446022792
2.6623006833713 1.87921811296533
2.66856492027335 1.88008554193369
2.6748291571754 1.88094679072496
2.68109339407745 1.881801902637
2.6873576309795 1.8826509206754
2.69362186788155 1.88349388755524
2.6998861047836 1.88433084570293
2.70615034168565 1.88516183725796
2.7124145785877 1.88598690407471
2.71867881548975 1.88680608772416
2.7249430523918 1.88761942949575
2.73120728929385 1.88842697039901
2.7374715261959 1.88922875116541
2.74373576309795 1.89002481225003
2.75 1.8908151938333
};
% G-1-30 BY
\addplot [very thick, pink, densely dashed, forget plot]
table {%
0 0
0.00626423690205011 0.000231049984704176
0.0125284738041002 0.000924199938816702
0.0187927107061503 0.00207944986233758
0.0250569476082005 0.00369679975526681
0.0313211845102506 0.00577624961760439
0.0375854214123007 0.00831779944935032
0.0438496583143508 0.0113214492505046
0.0501138952164009 0.0147871990210672
0.056378132118451 0.0187150487610382
0.0626423690205011 0.0231049984704176
0.0689066059225513 0.0279570481492052
0.0751708428246014 0.0332711977974013
0.0814350797266515 0.0390474474150057
0.0876993166287016 0.0452857970020184
0.0939635535307517 0.0519862465584395
0.100227790432802 0.0591487960842689
0.106492027334852 0.0667734455795067
0.112756264236902 0.0748601950441529
0.119020501138952 0.0834090444782074
0.125284738041002 0.0924199938816702
0.131548974943052 0.101893043254541
0.137813211845103 0.111828192596821
0.144077448747153 0.122225441908509
0.150341685649203 0.133084791189605
0.156605922551253 0.14440624044011
0.162870159453303 0.156189789660023
0.169134396355353 0.168435438849344
0.175398633257403 0.181143188008074
0.181662870159453 0.194313037136212
0.187927107061503 0.207944986233758
0.194191343963554 0.222039035300713
0.200455580865604 0.236595184337076
0.206719817767654 0.251613433342847
0.212984054669704 0.267093782318027
0.219248291571754 0.283036231262615
0.225512528473804 0.299440780176611
0.231776765375854 0.316307429060016
0.238041002277904 0.333636177912829
0.244305239179954 0.351427026735051
0.250569476082005 0.369679975526681
0.256833712984055 0.388395024287719
0.263097949886105 0.407572173018166
0.269362186788155 0.427211421718021
0.275626423690205 0.447312770387284
0.281890660592255 0.467876219025955
0.288154897494305 0.488901767634035
0.294419134396355 0.510389416211524
0.300683371298405 0.53233916475842
0.306947608200456 0.554751013274726
0.313211845102506 0.577624961760439
0.319476082004556 0.600961010215561
0.325740318906606 0.624759158640091
0.332004555808656 0.649019407034029
0.338268792710706 0.673741755397376
0.344533029612756 0.698926203730131
0.350797266514806 0.724572752032294
0.357061503416856 0.750681400303866
0.363325740318907 0.777252148544846
0.369589977220957 0.804284996755235
0.375854214123007 0.831779944935032
0.382118451025057 0.859736993084237
0.388382687927107 0.888156141202851
0.394646924829157 0.917037389290872
0.400911161731207 0.946380737348303
0.407175398633257 0.976186185375142
0.413439635535307 1.00645373337139
0.419703872437358 1.03718338133704
0.425968109339408 1.06837512927211
0.432232346241458 1.10002897717658
0.438496583143508 1.13214492505046
0.444760820045558 1.16472297289375
0.451025056947608 1.19776312070645
0.457289293849658 1.23126536848855
0.463553530751708 1.26522971624007
0.469817767653759 1.29965616396099
0.476082004555809 1.33454471165132
0.482346241457859 1.36989535931106
0.488610478359909 1.4057081069402
0.494874715261959 1.44198295453876
0.501138952164009 1.47871990210672
0.507403189066059 1.5159189496441
0.513667425968109 1.55358009715088
0.519931662870159 1.59170334462707
0.52619589977221 1.63028869207266
0.53246013667426 1.66933613948767
0.53872437357631 1.70884568687208
0.54498861047836 1.7488173342259
0.55125284738041 1.78925108154914
0.55751708428246 1.83014692884177
0.56378132118451 1.87150487610382
0.57004555808656 1.91332492333528
0.57630979498861 1.95560707053614
0.582574031890661 1.99835131770641
0.588838268792711 2.0415576648461
0.595102505694761 2.08522611195518
0.601366742596811 2.12935665903368
0.607630979498861 2.17394930608159
0.613895216400911 2.2190040530989
0.620159453302961 2.26452090008562
0.626423690205011 2.31049984704176
0.632687927107061 2.35694089396729
0.638952164009112 2.40384404086224
0.645216400911162 2.4512092877266
0.651480637813212 2.49903663456036
0.657744874715262 2.54732608136353
0.664009111617312 2.59607762813612
0.670273348519362 2.64529127487811
0.676537585421412 2.6949670215895
0.682801822323462 2.74510486827031
0.689066059225513 2.79570481492052
0.695330296127563 2.84676686154015
0.701594533029613 2.89829100812918
0.707858769931663 2.95027725468762
0.714123006833713 3.00272560121547
0.720387243735763 3.05563604771272
0.726651480637813 3.10900859417939
0.732915717539863 3.16284324061546
0.739179954441913 3.21713998702094
0.745444191343964 3.27189883339583
0.751708428246014 3.32711977974013
0.757972665148064 3.38280282605383
0.764236902050114 3.43894797233695
0.770501138952164 3.49555521858947
0.776765375854214 3.5526245648114
0.783029612756264 3.61015601100274
0.789293849658314 3.66814955716349
0.795558086560364 3.72660520329365
0.801822323462415 3.78552294939321
0.808086560364465 3.84490279546218
0.814350797266515 3.90474474150057
0.820615034168565 3.96504878750836
0.826879271070615 4.02581493348555
0.833143507972665 4.08704317943216
0.839407744874715 4.14873352534817
0.845671981776765 4.2108859712336
0.851936218678815 4.27350051708843
0.858200455580866 4.33657716291267
0.864464692482916 4.40011590870632
0.870728929384966 4.46411675446938
0.876993166287016 4.52857970020184
0.883257403189066 4.59350474590371
0.889521640091116 4.65889189157499
0.895785876993166 4.72474113721569
0.902050113895216 4.79105248282578
0.908314350797267 4.85782592840529
0.914578587699317 4.92506147395421
0.920842824601367 4.99275911947253
0.927107061503417 5.06091886496026
0.933371298405467 5.1295407104174
0.939635535307517 5.19862465584395
0.945899772209567 5.26817070123991
0.952164009111617 5.33817884660527
0.958428246013667 5.40864909194004
0.964692482915718 5.47958143724423
0.970956719817768 5.55097588251782
0.977220956719818 5.62283242776082
0.983485193621868 5.69515107297322
0.989749430523918 5.76793181815504
0.996013667425968 5.84117466330626
1.00227790432802 5.91487960842689
1.00854214123007 5.98904665351693
1.01480637813212 6.06367579857638
1.02107061503417 6.13876704360524
1.02733485193622 6.2143203886035
1.03359908883827 6.29033583357118
1.03986332574032 6.36681337850826
1.04612756264237 6.44375302341475
1.05239179954442 6.52115476829065
1.05865603644647 6.59901861313596
1.06492027334852 6.67734455795067
1.07118451025057 6.7561326027348
1.07744874715262 6.83538274748833
1.08371298405467 6.91509499221127
1.08997722095672 6.99526933690362
1.09624145785877 7.07590578156537
1.10250569476082 7.15700432619654
1.10876993166287 7.23856497079711
1.11503416856492 7.3205877153671
1.12129840546697 7.40307255990649
1.12756264236902 7.48601950441528
1.13382687927107 7.56942854889349
1.14009111617312 7.65329969334111
1.14635535307517 7.73763293775813
1.15261958997722 7.82242828214457
1.15888382687927 7.90768572650041
1.16514806378132 7.99340527082566
1.17141230068337 8.07958691512031
1.17767653758542 8.16623065938438
1.18394077448747 8.25333650361785
1.19020501138952 8.34090444782073
1.19646924829157 8.42893449199303
1.20273348519362 8.51742663613473
1.20899772209567 8.60638088024584
1.21526195899772 8.69579722432635
1.22152619589977 8.78567566837627
1.22779043280182 8.87601621239561
1.23405466970387 8.96681885638435
1.24031890660592 9.0580836003425
1.24658314350797 9.14981044427005
};
%%\addlegendentry{T}
\addplot [very thick, darkblue]
table {%
0.025 0
0.05 0.00321298540672461
0.075 0.0126098977865755
0.1 0.0276142715865665
0.125 0.0475308618166166
0.15 0.071657787228732
0.175 0.0993307269962522
0.2 0.129940640337708
0.225 0.162941033968391
0.25 0.19784839442256
0.275 0.23424167436075
0.3 0.271758478589808
0.325 0.310088767980293
0.35 0.348971446527286
0.375 0.388185341809028
0.4 0.427545505067994
0.425 0.466898076136474
0.45 0.506115381803285
0.475 0.545091882056572
0.5 0.583736822771855
0.525 0.621980276683791
0.55 0.659761738972915
0.575 0.697029720313151
0.6 0.733745156991654
0.625 0.769869478091435
0.65 0.80538255092639
0.675 0.84025410810569
0.7 0.874473172863418
0.725 0.908024068952868
0.75 0.940903808544355
0.775 0.973101605930895
0.8 1.00461722629108
0.825 1.03544159290869
0.85 1.06557058526036
0.875 1.09500516273447
0.9 1.12374505559922
0.925 1.15179276948587
0.95 1.17915373701923
0.975 1.20583475687721
1 1.231847801968
1.025 1.25720309746639
1.05 1.28191532585825
1.075 1.30599957895937
1.1 1.32946863244173
1.125 1.35233521188182
1.15 1.37461664094289
1.175 1.39632677863597
1.2 1.41748199272105
1.225 1.43809707925122
1.25 1.45818686174116
1.275 1.47776023890196
1.3 1.49682991283607
1.325 1.5153996946089
1.35 1.53347697145261
1.375 1.55105836819767
1.4 1.56814579965403
1.425 1.58473671525328
1.45 1.60083198762473
1.475 1.616433230865
1.5 1.63153999910237
1.525 1.64616089473141
1.55 1.66030575680951
1.575 1.67398081350075
1.6 1.68719360868464
1.625 1.69995092073475
1.65 1.71225661197338
1.675 1.72411943541646
1.7 1.73554182351665
1.725 1.74653300423891
1.75 1.75709672889097
1.775 1.76723771077332
1.8 1.77696112648661
1.825 1.78627201037012
1.85 1.79518031354572
1.875 1.80369584922925
1.9 1.81182456579381
1.925 1.81957633141709
1.95 1.82696056573043
1.975 1.83398770726038
2 1.84067311020841
2.025 1.84702724316072
2.05 1.85306684298543
2.075 1.85880777017352
2.1 1.86426342954282
2.125 1.86944533170567
2.15 1.87437206556217
2.175 1.87906043844045
2.2 1.88352782688072
2.225 1.88779117556553
2.25 1.89186764504611
2.275 1.89576815395873
2.3 1.8995030350368
2.325 1.90307773376504
2.35 1.90650022417874
2.375 1.90977844455016
2.4 1.91291715673617
2.425 1.91592300585897
2.45 1.91880130268751
2.475 1.9215580119391
2.5 1.92419666732098
2.525 1.92671735543168
2.55 1.92912428881045
2.575 1.93142211942147
2.6 1.93361187228989
2.625 1.93569796622084
2.65 1.93768044636182
2.675 1.93956280348148
2.7 1.94134273959053
2.725 1.94302052184134
2.75 1.94459468591562
};
%\addlegendentry{$S_\mathrm{\ell\ell}^\mathrm{(DNS)}$}
\addplot [very thick, orange]
table {%
0 0
0.00500910746812386 9.76152632817522e-05
0.0100182149362477 0.000387722693045129
0.0150273224043716 0.000866268742231948
0.0200364298724954 0.00152927091129188
0.0250455373406193 0.00237281658384322
0.0300546448087432 0.00339306187978755
0.035063752276867 0.00458623052563998
0.0400728597449909 0.00594861274183909
0.0450819672131147 0.00747656414680363
0.0500910746812386 0.00916650467750556
0.0551001821493625 0.0110149175263318
0.0601092896174863 0.0130183480940096
0.0651183970856102 0.0151734029583732
0.0701275045537341 0.017476748858752
0.0751366120218579 0.0199251116957631
0.0801457194899818 0.0225152755462933
0.0851548269581056 0.0252440816934592
0.0901639344262295 0.0281084276713351
0.0951730418943534 0.0311052663242427
0.100182149362477 0.0342316048803969
0.105191256830601 0.0374845040397076
0.110200364298725 0.0408610770755362
0.115209471766849 0.0443584889502104
0.120218579234973 0.0479739554441041
0.125227686703097 0.0517047422980876
0.13023679417122 0.0555481643691615
0.135245901639344 0.0595015847990844
0.140255009107468 0.0635624141958105
0.145264116575592 0.0677281098275551
0.150273224043716 0.0719961748293066
0.15528233151184 0.0763641574216077
0.160291438979964 0.0808296501414301
0.165300546448087 0.0853902890849697
0.170309653916211 0.0900437531621895
0.175318761384335 0.0947877633629444
0.180327868852459 0.0996200820345181
0.185336976320583 0.10453851217041
0.190346083788707 0.109540896710207
0.195355191256831 0.114625117850388
0.200364298724954 0.119789096365886
0.205373406193078 0.125030790942277
0.210382513661202 0.130348197518418
0.215391621129326 0.135739348639395
0.22040072859745 0.141202312819638
0.225409836065574 0.146735193916028
0.230418943533698 0.152336130510894
0.235428051001821 0.158003295304709
0.240437158469945 0.163734894518385
0.245446265938069 0.169529167304995
0.250455373406193 0.175384385170812
0.255464480874317 0.181298851405506
0.260473588342441 0.18727090052138
0.265482695810565 0.193298897701513
0.270491803278688 0.199381238256669
0.275500910746812 0.205516347090858
0.280510018214936 0.211702678175414
0.28551912568306 0.21793871403147
0.290528233151184 0.224222965220701
0.295537340619308 0.23055396984423
0.300546448087432 0.236930293049555
0.305555555555556 0.243350526545404
0.310564663023679 0.249813288124385
0.315573770491803 0.256317221193323
0.320582877959927 0.262860994311178
0.325591985428051 0.269443300734429
0.330601092896175 0.276062857969808
0.335610200364299 0.28271840733429
0.340619307832423 0.28940871352223
0.345628415300546 0.296132564179539
0.35063752276867 0.3028887694848
0.355646630236794 0.30967616173722
0.360655737704918 0.31649359495133
0.365664845173042 0.323339944458325
0.370673952641166 0.330214106513945
0.37568306010929 0.337114997912818
0.380692167577413 0.344041555609159
0.385701275045537 0.350992736343739
0.390710382513661 0.357967516277029
0.395719489981785 0.364964890628444
0.400728597449909 0.371983873321578
0.405737704918033 0.379023496635368
0.410746812386157 0.386082810861084
0.415755919854281 0.393160883965075
0.420765027322404 0.400256801257179
0.425774134790528 0.407369665064725
0.430783242258652 0.414498594412048
0.435792349726776 0.421642724705427
0.4408014571949 0.428801207423388
0.445810564663024 0.435973209812284
0.450819672131148 0.443157914587081
0.455828779599271 0.450354519637281
0.460837887067395 0.457562237737903
0.465846994535519 0.46478029626546
0.470856102003643 0.472007936918862
0.475865209471767 0.479244415445163
0.480874316939891 0.48648900137011
0.485883424408015 0.493740977733406
0.490892531876138 0.50099964082863
0.495901639344262 0.508264299947757
0.500910746812386 0.515534277130203
0.50591985428051 0.522808906916344
0.510928961748634 0.530087536105442
0.515938069216758 0.537369523517924
0.520947176684882 0.544654239761945
0.525956284153005 0.551941067004191
0.530965391621129 0.559229398744858
0.535974499089253 0.566518639596747
0.540983606557377 0.573808205068427
0.545992714025501 0.581097521351415
0.551001821493625 0.588386025111306
0.556010928961749 0.595673163282814
0.561020036429873 0.602958392868668
0.566029143897996 0.61024118074231
0.57103825136612 0.617521003454348
0.576047358834244 0.624797347042713
0.581056466302368 0.632069706846472
0.586065573770492 0.639337587323253
0.591074681238616 0.646600501870227
0.59608378870674 0.653857972648604
0.601092896174863 0.661109530411608
0.606102003642987 0.668354714335864
0.611111111111111 0.675593071856173
0.616120218579235 0.682824158503622
0.621129326047359 0.690047537746983
0.626138433515483 0.697262780837371
0.631147540983606 0.704469466656097
0.63615664845173 0.711667181565702
0.641165755919854 0.718855519264109
0.646174863387978 0.726034080641856
0.651183970856102 0.733202473642388
0.656193078324226 0.740360313125336
0.66120218579235 0.74750722073278
0.666211293260474 0.754642824758425
0.671220400728597 0.76176676001968
0.676229508196721 0.768878667732572
0.681238615664845 0.775978195389488
0.686247723132969 0.783064996639686
0.691256830601093 0.790138731172545
0.696265938069217 0.797199064603523
0.701275045537341 0.804245668362777
0.706284153005464 0.811278219586412
0.711293260473588 0.81829640101033
0.716302367941712 0.825299900866633
0.721311475409836 0.832288412782556
0.72632058287796 0.839261635681881
0.731329690346084 0.846219273688809
0.736338797814208 0.853161036034256
0.741347905282332 0.860086636964523
0.746357012750455 0.866995795652324
0.751366120218579 0.873888236110132
0.756375227686703 0.880763687105796
0.761384335154827 0.887621882080424
0.766393442622951 0.894462559068461
0.771402550091075 0.901285460619959
0.776411657559198 0.908090333724995
0.781420765027322 0.914876929740194
0.786429872495446 0.92164500431734
0.79143897996357 0.928394317334024
0.796448087431694 0.935124632826318
0.801457194899818 0.941835718923411
0.806466302367942 0.948527347784209
0.811475409836066 0.955199295535834
0.816484517304189 0.961851342214005
0.821493624772313 0.96848327170527
0.826502732240437 0.975094871691047
0.831511839708561 0.981685933593437
0.836520947176685 0.988256252522795
0.841530054644809 0.994805627227005
0.846539162112933 1.00133386004243
0.851548269581056 1.00784075684652
0.85655737704918 1.01432612701202
0.861566484517304 1.02078978336274
0.866575591985428 1.02723154213093
0.871584699453552 1.03365122291608
0.876593806921676 1.04004864864527
0.8816029143898 1.04642364553491
0.886612021857923 1.05277604305392
0.891621129326047 1.05910567388829
0.896630236794171 1.06541237390696
0.901639344262295 1.07169598212901
0.906648451730419 1.07795634069215
0.911657559198543 1.0841932948224
0.916666666666667 1.09040669280505
0.921675774134791 1.09659638595671
0.926684881602914 1.10276222859856
0.931693989071038 1.10890407803069
0.936703096539162 1.11502179450749
0.941712204007286 1.12111524121409
0.94672131147541 1.12718428424381
0.951730418943534 1.13322879257658
0.956739526411657 1.13924863805831
0.961748633879781 1.14524369538108
0.966757741347905 1.15121384206433
0.971766848816029 1.15715895843681
0.976775956284153 1.16307892761929
0.981785063752277 1.16897363550815
0.986794171220401 1.17484297075962
0.991803278688525 1.18068682477477
0.996812386156648 1.18650509168513
1.00182149362477 1.19229766833899
1.0068306010929 1.19806445428829
1.01183970856102 1.20380535177607
1.01684881602914 1.20952026572449
1.02185792349727 1.21520910372335
1.02686703096539 1.22087177601907
1.03187613843352 1.22650819550418
1.03688524590164 1.23211827770714
1.04189435336976 1.23770194078262
1.04690346083789 1.24325910550211
1.05191256830601 1.24878969524487
1.05692167577413 1.25429363598917
1.06193078324226 1.2597708563038
1.06693989071038 1.26522128733983
1.07194899817851 1.27064486282256
1.07695810564663 1.27604151904373
1.08196721311475 1.28141119485379
1.08697632058288 1.28675383165436
1.091985428051 1.2920693733908
1.09699453551913 1.29735776654486
1.10200364298725 1.30261896012733
1.10701275045537 1.30785290567083
1.1120218579235 1.31305955722248
1.11703096539162 1.31823887133669
1.12204007285975 1.32339080706778
1.12704918032787 1.32851532596264
1.13205828779599 1.33361239205324
1.13706739526412 1.3386819718491
1.14207650273224 1.34372403432957
1.14708561020036 1.34873855093601
1.15209471766849 1.35372549556381
1.15710382513661 1.35868484455418
1.16211293260474 1.36361657668581
1.16712204007286 1.36852067316627
1.17213114754098 1.37339711762319
1.17714025500911 1.37824589609515
1.18214936247723 1.38306699702244
1.18715846994536 1.38786041123734
1.19216757741348 1.39262613195432
1.1971766848816 1.39736415475975
1.20218579234973 1.40207447760146
1.20719489981785 1.40675710077783
1.21220400728597 1.41141202692665
1.2172131147541 1.41603926101356
1.22222222222222 1.42063881032018
1.22723132969035 1.42521068443186
1.23224043715847 1.42975489522504
1.23724954462659 1.43427145685425
1.24225865209472 1.43876038573874
1.24726775956284 1.44322170054866
1.25227686703097 1.4476554221909
1.25728597449909 1.45206157379451
1.26229508196721 1.45644018069571
1.26730418943534 1.4607912704225
1.27231329690346 1.46511487267885
1.27732240437158 1.4694110193285
1.28233151183971 1.47367974437832
1.28734061930783 1.47792108396128
1.29234972677596 1.482135076319
1.29735883424408 1.48632176178389
1.3023679417122 1.49048118276088
1.30737704918033 1.49461338370876
1.31238615664845 1.49871841112109
1.31739526411658 1.50279631350671
1.3224043715847 1.50684714136988
1.32741347905282 1.51087094719002
1.33242258652095 1.51486778540105
1.33743169398907 1.51883771237036
1.34244080145719 1.52278078637739
1.34744990892532 1.52669706759188
1.35245901639344 1.53058661805169
1.35746812386157 1.53444950164038
1.36247723132969 1.53828578406428
1.36748633879781 1.54209553282942
1.37249544626594 1.54587881721792
1.37750455373406 1.54963570826426
1.38251366120219 1.55336627873111
1.38752276867031 1.55707060308486
1.39253187613843 1.56074875747098
1.39754098360656 1.56440081968893
1.40255009107468 1.56802686916694
1.40755919854281 1.57162698693648
1.41256830601093 1.57520125560644
1.41757741347905 1.57874975933714
1.42258652094718 1.5822725838141
1.4275956284153 1.58576981622159
1.43260473588342 1.58924154521592
1.43761384335155 1.59268786089868
1.44262295081967 1.59610885478966
1.4476320582878 1.59950461979969
1.45264116575592 1.60287525020329
1.45765027322404 1.60622084161123
1.46265938069217 1.60954149094288
1.46766848816029 1.61283729639852
1.47267759562842 1.61610835743151
1.47768670309654 1.61935477472039
1.48269581056466 1.62257665014089
1.48770491803279 1.62577408673788
1.49271402550091 1.62894718869727
1.49772313296903 1.63209606131784
1.50273224043716 1.63522081098314
1.50774134790528 1.63832154513323
1.51275045537341 1.64139837223654
1.51775956284153 1.6444514017617
1.52276867030965 1.64748074414933
1.52777777777778 1.65048651078399
1.5327868852459 1.65346881396605
1.53779599271403 1.65642776688371
1.54280510018215 1.65936348358502
1.54781420765027 1.66227607895001
1.5528233151184 1.66516566866295
1.55783242258652 1.66803236918461
1.56284153005464 1.67087629772473
1.56785063752277 1.67369757221457
1.57285974499089 1.67649631127958
1.57786885245902 1.67927263421225
1.58287795992714 1.68202666094509
1.58788706739526 1.68475851202375
1.59289617486339 1.68746830858037
1.59790528233151 1.69015617230706
1.60291438979964 1.69282222542956
1.60792349726776 1.69546659068118
1.61293260473588 1.69808939127681
1.61794171220401 1.70069075088731
1.62295081967213 1.70327079361396
1.62795992714025 1.70582964396326
1.63296903460838 1.70836742682188
1.6379781420765 1.71088426743193
1.64298724954463 1.71338029136643
1.64799635701275 1.71585562450506
1.65300546448087 1.71831039301011
1.658014571949 1.72074472330283
1.66302367941712 1.72315874203993
1.66803278688525 1.72555257609039
1.67304189435337 1.72792635251262
1.67805100182149 1.73028019853182
1.68306010928962 1.73261424151766
1.68806921675774 1.73492860896234
1.69307832422587 1.7372234284588
1.69808743169399 1.73949882767937
1.70309653916211 1.74175493435465
1.70810564663024 1.74399187625277
1.71311475409836 1.74620978115889
1.71812386156648 1.74840877685506
1.72313296903461 1.75058899110041
1.72814207650273 1.75275055161164
1.73315118397086 1.75489358604385
1.73816029143898 1.75701822197169
1.7431693989071 1.7591245868708
1.74817850637523 1.76121280809971
1.75318761384335 1.76328301288187
1.75819672131148 1.7653353282882
1.7632058287796 1.76736988121985
1.76821493624772 1.76938679839137
1.77322404371585 1.77138620631414
1.77823315118397 1.77336823128019
1.78324225865209 1.77533299934634
1.78825136612022 1.77728063631865
1.79326047358834 1.77921126773725
1.79826958105647 1.78112501886141
1.80327868852459 1.78302201465507
1.80828779599271 1.78490237977257
1.81329690346084 1.7867662385448
1.81830601092896 1.78861371496565
1.82331511839709 1.79044493267873
1.82832422586521 1.79226001496454
1.83333333333333 1.79405908472779
1.83834244080146 1.79584226448523
1.84335154826958 1.79760967635364
1.8483606557377 1.79936144203821
1.85336976320583 1.80109768282123
1.85837887067395 1.80281851955107
1.86338797814208 1.8045240726315
1.8683970856102 1.80621446201128
1.87340619307832 1.80788980717406
1.87841530054645 1.80955022712863
1.88342440801457 1.81119584039937
1.8884335154827 1.81282676501709
1.89344262295082 1.81444311851012
1.89845173041894 1.81604501789568
1.90346083788707 1.81763257967153
1.90846994535519 1.81920591980797
1.91347905282331 1.82076515373999
1.91848816029144 1.82231039635984
1.92349726775956 1.82384176200975
1.92850637522769 1.825359364475
1.93351548269581 1.82686331697721
1.93852459016393 1.82835373216792
1.94353369763206 1.82983072212238
1.94854280510018 1.83129439833364
1.95355191256831 1.8327448717069
1.95856102003643 1.83418225255403
1.96357012750455 1.83560665058842
1.96857923497268 1.83701817492003
1.9735883424408 1.83841693405063
1.97859744990893 1.83980303586938
1.98360655737705 1.84117658764853
1.98861566484517 1.8425376960394
1.9936247723133 1.84388646706855
1.99863387978142 1.84522300613421
2.00364298724954 1.84654741800285
2.00865209471767 1.84785980680606
2.01366120218579 1.84916027603749
2.01867030965392 1.85044892855015
2.02367941712204 1.85172586655379
2.02868852459016 1.85299119161253
2.03369763205829 1.85424500464263
2.03870673952641 1.85548740591051
2.04371584699454 1.85671849503091
2.04872495446266 1.85793837096521
2.05373406193078 1.85914713201997
2.05874316939891 1.86034487584563
2.06375227686703 1.86153169943531
2.06876138433515 1.86270769912388
2.07377049180328 1.86387297058712
2.0787795992714 1.86502760884103
2.08378870673953 1.86617170824135
2.08879781420765 1.86730536248313
2.09380692167577 1.86842866460058
2.0988160291439 1.86954170696694
2.10382513661202 1.87064458129453
2.10883424408015 1.87173737863497
2.11384335154827 1.87282018937946
2.11885245901639 1.87389310325927
2.12386156648452 1.8749562093463
2.12887067395264 1.87600959605373
2.13387978142076 1.87705335113689
2.13888888888889 1.87808756169418
2.14389799635701 1.87911231416806
2.14890710382514 1.88012769434625
2.15391621129326 1.88113378736296
2.15892531876138 1.88213067770022
2.16393442622951 1.88311844918941
2.16894353369763 1.88409718501273
2.17395264116576 1.88506696770489
2.17896174863388 1.88602787915483
2.183970856102 1.88698000060757
2.18897996357013 1.88792341266608
2.19398907103825 1.88885819529331
2.19899817850638 1.88978442781426
2.2040072859745 1.89070218891811
2.20901639344262 1.89161155666047
2.21402550091075 1.89251260846565
2.21903460837887 1.89340542112906
2.22404371584699 1.89429007081966
2.22905282331512 1.89516663308239
2.23406193078324 1.89603518284083
2.23907103825137 1.89689579439975
2.24408014571949 1.89774854144783
2.24908925318761 1.89859349706042
2.25409836065574 1.89943073370226
2.25910746812386 1.90026032323043
2.26411657559199 1.90108233689715
2.26912568306011 1.90189684535278
2.27413479052823 1.90270391864881
2.27914389799636 1.90350362624085
2.28415300546448 1.90429603699175
2.2891621129326 1.90508121917469
2.29417122040073 1.90585924047636
2.29918032786885 1.90663016800011
2.30418943533698 1.90739406826921
2.3091985428051 1.90815100723006
2.31420765027322 1.90890105025556
2.31921675774135 1.90964426214832
2.32422586520947 1.9103807071441
2.3292349726776 1.91111044891514
2.33424408014572 1.91183355057353
2.33925318761384 1.91255007467468
2.34426229508197 1.91326008322074
2.34927140255009 1.91396363766405
2.35428051001821 1.91466079891063
2.35928961748634 1.91535162732368
2.36429872495446 1.91603618272709
2.36930783242259 1.91671452440898
2.37431693989071 1.91738671112521
2.37932604735883 1.91805280110297
2.38433515482696 1.91871285204435
2.38934426229508 1.91936692112988
2.39435336976321 1.92001506502213
2.39936247723133 1.92065733986932
2.40437158469945 1.92129380130892
2.40938069216758 1.92192450447121
2.4143897996357 1.92254950398295
2.41939890710383 1.92316885397096
2.42440801457195 1.92378260806574
2.42941712204007 1.9243908194051
2.4344262295082 1.92499354063776
2.43943533697632 1.92559082392698
2.44444444444444 1.92618272095419
2.44945355191257 1.92676928292259
2.45446265938069 1.92735056056076
2.45947176684882 1.92792660412629
2.46448087431694 1.92849746340936
2.46948998178506 1.92906318773639
2.47449908925319 1.92962382597357
2.47950819672131 1.9301794265305
2.48451730418944 1.93073003736376
2.48952641165756 1.93127570598048
2.49453551912568 1.93181647944192
2.49954462659381 1.93235240436699
2.50455373406193 1.93288352693588
2.50956284153005 1.9334098928935
2.51457194899818 1.93393154755309
2.5195810564663 1.93444853579971
2.52459016393443 1.93496090209372
2.52959927140255 1.93546869047432
2.53460837887067 1.93597194456302
2.5396174863388 1.93647070756707
2.54462659380692 1.93696502228299
2.54963570127505 1.93745493109993
2.55464480874317 1.93794047600318
2.55965391621129 1.93842169857752
2.56466302367942 1.93889864001066
2.56967213114754 1.93937134109659
2.57468123861566 1.93983984223898
2.57969034608379 1.94030418345452
2.58469945355191 1.94076440437625
2.58970856102004 1.94122054425689
2.59471766848816 1.94167264197215
2.59972677595628 1.94212073602398
2.60473588342441 1.94256486454389
2.60974499089253 1.94300506529617
2.61475409836066 1.94344137568111
2.61976320582878 1.94387383273826
2.6247723132969 1.9443024731496
2.62978142076503 1.94472733324271
2.63479052823315 1.94514844899394
2.63979963570127 1.94556585603157
2.6448087431694 1.94597958963889
2.64981785063752 1.94638968475735
2.65482695810565 1.94679617598963
2.65983606557377 1.94719909760267
2.66484517304189 1.94759848353076
2.66985428051002 1.94799436737855
2.67486338797814 1.94838678242406
2.67987249544627 1.94877576162163
2.68488160291439 1.94916133760497
2.68989071038251 1.94954354269
2.69489981785064 1.94992240887785
2.69990892531876 1.95029796785776
2.70491803278688 1.95067025100993
2.70992714025501 1.95103928940841
2.71493624772313 1.95140511382395
2.71994535519126 1.95176775472679
2.72495446265938 1.95212724228951
2.7299635701275 1.9524836063898
2.73497267759563 1.95283687661319
2.73998178506375 1.95318708225583
2.74499089253188 1.95353425232721
2.75 1.95387841555284
};
%\addlegendentry{$S_\mathrm{\ell\ell}^\mathrm{(BY)}$}
\addplot [very thick, pink]
table {%
0 0
0.00500910746812386 9.83059120789024e-05
0.0100182149362477 0.00039322364831561
0.0150273224043716 0.000884753208710121
0.0200364298724954 0.00157289459326244
0.0250455373406193 0.00245764780197256
0.0300546448087432 0.00353901283484049
0.035063752276867 0.00481698969186622
0.0400728597449909 0.00629157837304975
0.0450819672131147 0.00796277887839109
0.0500910746812386 0.00983059120789024
0.0551001821493625 0.0118950153615472
0.0601092896174863 0.0141560513393619
0.0651183970856102 0.0166136991413345
0.0701275045537341 0.0192679587674649
0.0751366120218579 0.022118830217753
0.0801457194899818 0.025166313492199
0.0851548269581056 0.0284104085908028
0.0901639344262295 0.0318511155135644
0.0951730418943534 0.0354884342604838
0.100182149362477 0.039322364831561
0.105191256830601 0.043352907226796
0.110200364298725 0.0475800614461888
0.115209471766849 0.0520038274897394
0.120218579234973 0.0566242053574478
0.125227686703097 0.061441195049314
0.13023679417122 0.066454796565338
0.135245901639344 0.0716650099055198
0.140255009107468 0.0770718350698595
0.145264116575592 0.0826752720583569
0.150273224043716 0.0884753208710121
0.15528233151184 0.0944719815078252
0.160291438979964 0.100665253968796
0.165300546448087 0.107055138253925
0.170309653916211 0.113641634363211
0.175318761384335 0.120424742296655
0.180327868852459 0.127404462054257
0.185336976320583 0.134580793636017
0.190346083788707 0.141953737041935
0.195355191256831 0.14952329227201
0.200364298724954 0.157289459326244
0.205373406193078 0.165252238204635
0.210382513661202 0.173411628907184
0.215391621129326 0.18176763143389
0.22040072859745 0.190320245784755
0.225409836065574 0.199069471959777
0.230418943533698 0.208015309958957
0.235428051001821 0.217157759782295
0.240437158469945 0.226496821429791
0.245446265938069 0.236032494901445
0.250455373406193 0.245764780197256
0.255464480874317 0.255693677317225
0.260473588342441 0.265819186261352
0.265482695810565 0.276141307029637
0.270491803278688 0.286660039622079
0.275500910746812 0.29737538403868
0.280510018214936 0.308287340279438
0.28551912568306 0.319395908344354
0.290528233151184 0.330701088233428
0.295537340619308 0.342202879946659
0.300546448087432 0.353901283484049
0.305555555555556 0.365796298845596
0.310564663023679 0.377887926031301
0.315573770491803 0.390176165041163
0.320582877959927 0.402661015875184
0.325591985428051 0.415342478533363
0.330601092896175 0.428220553015699
0.335610200364299 0.441295239322193
0.340619307832423 0.454566537452845
0.345628415300546 0.468034447407654
0.35063752276867 0.481698969186622
0.355646630236794 0.495560102789747
0.360655737704918 0.50961784821703
0.365664845173042 0.523872205468471
0.370673952641166 0.53832317454407
0.37568306010929 0.552970755443826
0.380692167577413 0.56781494816774
0.385701275045537 0.582855752715812
0.390710382513661 0.598093169088042
0.395719489981785 0.61352719728443
0.400728597449909 0.629157837304975
0.405737704918033 0.644985089149679
0.410746812386157 0.66100895281854
0.415755919854281 0.677229428311559
0.420765027322404 0.693646515628735
0.425774134790528 0.71026021477007
0.430783242258652 0.727070525735562
0.435792349726776 0.744077448525212
0.4408014571949 0.76128098313902
0.445810564663024 0.778681129576986
0.450819672131148 0.796277887839109
0.455828779599271 0.814071257925391
0.460837887067395 0.83206123983583
0.465846994535519 0.850247833570427
0.470856102003643 0.868631039129181
0.475865209471767 0.887210856512094
0.480874316939891 0.905987285719164
0.485883424408015 0.924960326750393
0.490892531876138 0.944129979605779
0.495901639344262 0.963496244285322
0.500910746812386 0.983059120789024
0.50591985428051 1.00281860911688
0.510928961748634 1.0227747092689
0.515938069216758 1.04292742124508
0.520947176684882 1.06327674504541
0.525956284153005 1.0838226806699
0.530965391621129 1.10456522811855
0.535974499089253 1.12550438739135
0.540983606557377 1.14664015848832
0.545992714025501 1.16797254140944
0.551001821493625 1.18950153615472
0.556010928961749 1.21122714272416
0.561020036429873 1.23314936111775
0.566029143897996 1.2552681913355
0.57103825136612 1.27758363337742
0.576047358834244 1.30009568724348
0.581056466302368 1.32280435293371
0.586065573770492 1.34570963044809
0.591074681238616 1.36881151978664
0.59608378870674 1.39211002094934
0.601092896174863 1.41560513393619
0.606102003642987 1.43929685874721
0.611111111111111 1.46318519538238
0.616120218579235 1.48727014384171
0.621129326047359 1.5115517041252
0.626138433515483 1.53602987623285
0.631147540983606 1.56070466016465
0.63615664845173 1.58557605592062
0.641165755919854 1.61064406350074
0.646174863387978 1.63590868290501
0.651183970856102 1.66136991413345
0.656193078324226 1.68702775718604
0.66120218579235 1.7128822120628
0.666211293260474 1.7389332787637
0.671220400728597 1.76518095728877
0.676229508196721 1.791625247638
0.681238615664845 1.81826614981138
0.686247723132969 1.84510366380892
0.691256830601093 1.87213778963062
0.696265938069217 1.89936852727647
0.701275045537341 1.92679587674649
0.706284153005464 1.95441983804066
0.711293260473588 1.98224041115899
0.716302367941712 2.01025759610148
0.721311475409836 2.03847139286812
0.72632058287796 2.06688180145892
0.731329690346084 2.09548882187388
0.736338797814208 2.124292454113
0.741347905282332 2.15329269817628
0.746357012750455 2.18248955406371
0.751366120218579 2.2118830217753
0.756375227686703 2.24147310131105
0.761384335154827 2.27125979267096
0.766393442622951 2.30124309585503
0.771402550091075 2.33142301086325
};
%\addlegendentry{$S_\mathrm{\ell\ell}^\mathrm{(T)}$}
\addplot [very thick, gray]
table {%
0 0
0.00500910746812386 9.76152632817522e-05
0.0100182149362477 0.000387722693045129
0.0150273224043716 0.000866268742231948
0.0200364298724954 0.00152927091129188
0.0250455373406193 0.00237281658384322
0.0300546448087432 0.00339306187978755
0.035063752276867 0.00458623052563998
0.0400728597449909 0.00594861274183909
0.0450819672131147 0.00747656414680363
0.0500910746812386 0.00916650467750556
0.0551001821493625 0.0110149175263318
0.0601092896174863 0.0130053021818103
0.0651183970856102 0.0151092823652311
0.0701275045537341 0.0173083764513902
0.0751366120218579 0.0195828889949133
0.0801457194899818 0.0219121233194769
0.0851548269581056 0.0242746368767132
0.0901639344262295 0.0266484980280759
0.0951730418943534 0.0290115410909683
0.100182149362477 0.0313416168163547
0.105191256830601 0.0336168358001332
0.110200364298725 0.0358158026635106
0.115209471766849 0.0379178391588076
0.120218579234973 0.0399031946584858
0.125227686703097 0.04175324276036
0.13023679417122 0.0434506629862028
0.135245901639344 0.0449796067611325
0.140255009107468 0.0463258470356231
0.145264116575592 0.0474769110504082
0.150273224043716 0.0484221958479166
0.15528233151184 0.0491530662042477
0.160291438979964 0.0496629346961456
0.165300546448087 0.0499473236319131
0.170309653916211 0.0500039085684452
0.175318761384335 0.0498325431139826
0.180327868852459 0.0494352646837921
0.185336976320583 0.0488162808402959
0.190346083788707 0.0479819358171725
0.195355191256831 0.0469406568059221
0.200364298724954 0.0457028795809112
0.205373406193078 0.0442809530626719
0.210382513661202 0.0426890224769147
0.215391621129326 0.0409428908658558
0.22040072859745 0.0390598588561664
0.225409836065574 0.037058542790629
0.230418943533698 0.0349586715939622
0.235428051001821 0.0327808630715155
0.240437158469945 0.0305463807351982
0.245446265938069 0.0282768727145431
0.250455373406193 0.0259940948400978
0.255464480874317 0.0237196205762129
0.260473588342441 0.0214745411221154
0.265482695810565 0.0192791596813716
0.270491803278688 0.0171526846037068
0.275500910746812 0.0151129268084996
0.280510018214936 0.0131760075805159
0.28551912568306 0.0113560834557531
0.290528233151184 0.00966509545500112
0.295537340619308 0.00811255033821735
0.300546448087432 0.00670534180542678
0.305555555555556 0.00544761962042214
0.310564663023679 0.00434071444411406
0.315573770491803 0.00338312570033017
0.320582877959927 0.00257057902917985
0.325591985428051 0.00189615879090011
0.330601092896175 0.00135051965614018
0.335610200364299 0.000922179559756609
0.340619307832423 0.000597894222409104
0.345628415300546 0.000363111092470912
0.35063752276867 0.000202497982751453
0.355646630236794 0.000100538943025183
0.360655737704918 4.2187108237125e-05
0.365664845173042 1.3561496489892e-05
0.370673952641166 2.67211540606699e-06
0.37568306010929 1.55392667764872e-07
0.380692167577413 0
0.385701275045537 0
0.390710382513661 0
0.395719489981785 0
0.400728597449909 0
0.405737704918033 0
0.410746812386157 0
0.415755919854281 0
0.420765027322404 0
0.425774134790528 0
0.430783242258652 0
0.435792349726776 0
0.4408014571949 0
0.445810564663024 0
0.450819672131148 0
0.455828779599271 0
0.460837887067395 0
0.465846994535519 0
0.470856102003643 0
0.475865209471767 0
0.480874316939891 0
0.485883424408015 0
0.490892531876138 0
0.495901639344262 0
0.500910746812386 0
0.50591985428051 0
0.510928961748634 0
0.515938069216758 0
0.520947176684882 0
0.525956284153005 0
0.530965391621129 0
0.535974499089253 0
0.540983606557377 0
0.545992714025501 0
0.551001821493625 0
0.556010928961749 0
0.561020036429873 0
0.566029143897996 0
0.57103825136612 0
};
%\addlegendentry{$S_\mathrm{\ell\ell}^\mathrm{(IMSC)}$}
\addplot [very thick, gray, dashed, forget plot]
table {%
0 0
0.00626423690205011 0.00022993447405621
0.0125284738041002 0.000915302107442787
0.0187927107061503 0.00204950412918347
0.0250569476082005 0.00362600327776041
0.0313211845102506 0.00563830259849336
0.0375854214123007 0.00807991661285113
0.0438496583143508 0.0109443351836104
0.0501138952164009 0.0142249804521595
0.056378132118451 0.0179151573063993
0.0626423690205011 0.0220079979542641
0.0689066059225513 0.0264964013320979
0.0751708428246014 0.0313729682702423
0.0814350797266515 0.0366299335687692
0.0876993166287016 0.0422590963994305
0.0939635535307517 0.0482517507363655
0.100227790432802 0.0545986178137309
0.106492027334852 0.0610110850787669
0.112756264236902 0.0669295973465879
0.119020501138952 0.0721305520056641
0.125284738041002 0.0764128650531935
0.131548974943052 0.0796038246629738
0.137813211845103 0.0815672491400217
0.144077448747153 0.0822100341322048
0.150341685649203 0.0814870768900439
0.156605922551253 0.0794045780562234
0.162870159453303 0.0760216314127761
0.169134396355353 0.0714498631595302
0.175398633257403 0.0658507429166374
0.181662870159453 0.059430136599494
0.187927107061503 0.052429772518253
0.194191343963554 0.045115573529002
0.200455580865604 0.0377632359323954
0.206719817767654 0.030641915116528
0.212984054669704 0.023997284526897
0.219248291571754 0.0180354681019617
0.225512528473804 0.0129093733545402
0.231776765375854 0.00870880999044199
0.238041002277904 0.00545553777291481
0.244305239179954 0.00310410006709079
0.250569476082005 0.00154897196028212
0.256833712984055 0.000638151483828924
0.263097949886105 0.000192814656432751
0.269362186788155 3.20418285183072e-05
0.275626423690205 9.60366424500646e-07
0.281890660592255 0
0.288154897494305 0
0.294419134396355 0
0.300683371298405 0
0.306947608200456 0
0.313211845102506 0
0.319476082004556 0
0.325740318906606 0
0.332004555808656 0
0.338268792710706 0
0.344533029612756 0
0.350797266514806 0
0.357061503416856 0
0.363325740318907 0
0.369589977220957 0
0.375854214123007 0
0.382118451025057 0
0.388382687927107 0
0.394646924829157 0
0.400911161731207 0
0.407175398633257 0
0.413439635535307 0
0.419703872437358 0
0.425968109339408 0
0.432232346241458 0
0.438496583143508 0
0.444760820045558 0
0.451025056947608 0
0.457289293849658 0
0.463553530751708 0
0.469817767653759 0
0.476082004555809 0
0.482346241457859 0
0.488610478359909 0
0.494874715261959 0
0.501138952164009 0
0.507403189066059 0
0.513667425968109 0
0.519931662870159 0
0.52619589977221 0
0.53246013667426 0
0.53872437357631 0
0.54498861047836 0
0.55125284738041 0
0.55751708428246 0
0.56378132118451 0
0.57004555808656 0
0.57630979498861 0
0.582574031890661 0
0.588838268792711 0
0.595102505694761 0
0.601366742596811 0
0.607630979498861 0
0.613895216400911 0
0.620159453302961 0
0.626423690205011 0
0.632687927107061 0
0.638952164009112 0
0.645216400911162 0
0.651480637813212 0
0.657744874715262 0
0.664009111617312 0
0.670273348519362 0
0.676537585421412 0
0.682801822323462 0
0.689066059225513 0
};

\path [draw=black, thick, dotted]
(axis cs:0.0369179203419386,0)
--(axis cs:0.0369179203419386,7);

\path [draw=black, thick, dotted]
(axis cs:0.380448579278281,0)
--(axis cs:0.380448579278281,7);

\end{axis}


\end{tikzpicture}


==> figures/vB-Chan.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=0.6\textwidth,
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$St$},
ylabel style={font=\color{white!15!black}},
ylabel={$\langle v_b^2\rangle / \urms^2 $},
ymin=0,
ymax=4,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={vB},
xmajorgrids,
ymajorgrids
]

\begin{comment}
%NM-PE with old drag, Nguyen Schule for all p/b
\addplot [color=NMcol, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.00839618475578865	0.996794354890533\\
0.0994250632543173	0.986441335978958\\
0.498570680256363	0.966326812615191\\
0.999705247380195	0.950767595747896\\
1.49704845771984	0.938901320690215\\
2.00190175027184	0.928754345631624\\
2.50265137120877	0.919924136924255\\
3.00293615146718	0.91198157218351\\
3.49818757875348	0.904780423614734\\
3.99882098952078	0.898034151275394\\
4.49856103460905	0.891739258952312\\
5.00357411614429	0.885752637068331\\
5.49746733707303	0.880209852018442\\
6.91868865910911	0.865650226072875\\
8.78839407829089	0.848870002651817\\
};\label{plt: NMvBChan}
\end{comment}


\addplot [color=Zcol, line width=1.2pt, densely dashed, forget plot]
  table[row sep=crcr]{%
  	0.00839618475578865	1.00004006374502\\
0.0994250632543173	1.0051081132875\\
0.498570680256363	1.09105568959122\\
0.999705247380195	1.26409568913649\\
1.49704845771984	1.45803015999976\\
2.00190175027184	1.65892398210681\\
2.50265137120877	1.85509488804146\\
3.00293615146718	2.0450420182293\\
3.49818757875348	2.22593061980658\\
3.99882098952078	2.40114853890402\\
4.49856103460905	2.56838647995912\\
5.00357411614429	2.72980406733468\\
5.49746733707303	2.88058379205284\\
6.91868865910911	3.27844549753513\\
8.78839407829089	3.73123406894301\\
};\label{plt: ZvBChan}
%\addplot [color=KKcol, only marks, mark=*, mark options={solid, KKcol}, forget plot]

    
\addplot [color=KKcol, line width=1pt,
			decoration={ markings,
						mark=between positions 0 and 1 step 0.2
						with  {\draw (-2pt,-2pt) -- (-2pt,2pt);}},
		postaction=decorate]
  table[row sep=crcr]{%
0.00839618475578865	1.00000435861682\\
0.0994250632543173	1.00059555117311\\
0.498570680256363	1.01344685656381\\
0.999705247380195	1.04779291152966\\
1.49704845771984	1.09585371963663\\
2.00190175027184	1.15442684303473\\
2.50265137120877	1.21926830778114\\
3.00293615146718	1.2886775755637\\
3.49818757875348	1.36049316275705\\
3.99882098952078	1.43516000521788\\
4.49856103460905	1.51097782888511\\
5.00357411614429	1.58829344627933\\
5.49746733707303	1.66414218786098\\
6.91868865910911	1.88101300916067\\
8.78839407829089	2.15762702307937\\
};\label{plt: KKsmallvBChan}


\begin{comment}
\addplot [color=KKcol, dashed, line width=1pt,
			decoration={ markings,
						mark=between positions 0 and 1 step 0.2
						with  {\draw (-2pt,-2pt) -- (-2pt,2pt);}},
		postaction=decorate]
table[row sep=crcr]{%
0.0002    1.0020\\
0.0999    1.0238\\
0.5001    1.1179\\
1.0002    1.2329\\
1.4965    1.3438\\
1.9905    1.4532\\
2.4980    1.5586\\
3.0009    1.6610\\
3.5163    1.7596\\
4.0008    1.8566\\
4.5165    1.9509\\
4.9834    2.0437\\
5.5152    2.1320\\
6.9389    2.3742\\
8.8417    2.6678\\
};\label{plt: KKlargevBChan}
\end{comment}


\addplot [color=Acol, line width=1.2pt, loosely dashed, forget plot]
  table[row sep=crcr]{%
  	0.00839618475578865	1.00211561491753\\
0.0994250632543173	1.02498052304793\\
0.498570680256363	1.12370801272865\\
0.999705247380195	1.24423887191087\\
1.49704845771984	1.3602490037582\\
2.00190175027184	1.47449846432855\\
2.50265137120877	1.58447756210464\\
3.00293615146718	1.6911757827806\\
3.49818757875348	1.79380441753571\\
3.99882098952078	1.8946459581425\\
4.49856103460905	1.99251787536865\\
5.00357411614429	2.08870749478698\\
5.49746733707303	2.18024599699528\\
6.91868865910911	2.43055910584895\\
8.78839407829089	2.73302844407322\\
};\label{plt: AvBChan}


\addplot [color=SIMcol, only marks, mark=o, ultra thick, mark options={solid, SIMcol, scale=1.2}, forget plot]
  table[row sep=crcr]{%
0.104477384	0.96412549\\
0.50248741	0.96412549\\
1.034825567	0.982062847\\
2.199004671	1.017937153\\
3.144278455	1.044842984\\
};\label{plt: SIMvBChan}


\begin{comment}
	

\addplot [color=SIMcol, only marks, mark=o, mark options={solid, SIMcol}, forget plot]
  table[row sep=crcr]{%
6.18809353444759	0.839469769183575\\
6.3387148161034	0.722490984192316\\
14.0134119391026	1.08784674488731\\
49.802285659313	1.26420194175632\\
49.2424364127063	1.14992204638419\\
2.08801195643021	0.154569175298499\\
5.63997967746808	1.13690053924818\\
7.38522405967477	0.767130949308797\\
6.38501738630545	0.879774270118315\\
6.21222295430132	0.913253552684125\\
6.22277965727289	0.873286664601646\\
6.16202902214562	0.917207176803831\\
};\label{plt: SIMvBenedikt}
\end{comment}


%NM new drag, Schiller Naumann, Reb>130 Cd=0.95
\addplot [color=NMcol, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
4.98570680256363e-07 1.00000000000003\\
9.99705247380195e-07 1.00000000000013\\
5.00357411614429e-06 1.00000000000337\\
9.94250632543173e-06 1.00000000001332\\
9.99705247380195e-05 1.00000000134673\\
0.000994250632543173 1.0000001330438\\
0.00498570680256363 1.00000332647824\\
0.00999705247380195 1.00001327761237\\
0.0200190175027184 1.00005247101909\\
0.0300293615146718 1.0001163614603\\
0.0399882098952078 1.00020339524747\\
0.0500357411614429 1.00031390544811\\
0.0994250632543173 1.00115736048383\\
0.498570680256363 1.01873729894075\\
0.999705247380195 1.05125858583223\\
1.49704845771984 1.08627512723049\\
2.00190175027184 1.12196096163867\\
2.50265137120877 1.15658900254308\\
3.00293615146718 1.19027104228263\\
3.49818757875348 1.22259553271514\\
3.99882098952078 1.25424777736045\\
4.49856103460905 1.28485680306147\\
5.00357411614429 1.3148405083704\\
5.49746733707303 1.34352108190938\\
6.91868865910911 1.42120228732066\\
8.78839407829089 1.51504209295157\\
};\label{plt: NMvBChan}










\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=0.92\fwidth,
at={(-0.16\fwidth,-0.101\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/vP-Chan.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=0.6\textwidth,
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={$St$},
ylabel style={font=\color{white!15!black}},
ylabel={$\langle v_p^2\rangle / \urms^2 $},
xmin=0,
xmax=9,
ymin=0.5,
ymax=1.5,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]


\begin{comment}
%NM-PE with Nguyen Schule drag for all b/p
\addplot [color=NMcol, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
  	0.000211847978829714	0.999986116883651\\
0.0999207396402741	0.993885181303097\\
0.500149085748962	0.972839979742464\\
1.0001961106703	0.950427300527342\\
1.49654661999131	0.930641915265689\\
1.99050507866498	0.912601716529621\\
2.49801849100685	0.895339287659677\\
3.00090727209722	0.879224322290644\\
3.51631445157529	0.863544219246993\\
4.00078444268121	0.849412208620248\\
4.51651056224559	0.834934889014145\\
4.98343884860443	0.822229147310872\\
5.51519170750592	0.808142022548021\\
6.93894025279681	0.77187673829856\\
8.84173680772635	0.724023685342348\\
};
\end{comment}


\addplot [color=Zcol, line width=1.2pt, densely dashed, forget plot]
  table[row sep=crcr]{%
  	0.00839618475578865	0.999999997008966\\
0.0994250632543173	0.999400678675161\\
0.498570680256363	0.989362591552625\\
0.999705247380195	0.96928424713728\\
1.49704845771984	0.946789115472706\\
2.00190175027184	0.923942258808212\\
2.50265137120877	0.90082556367282\\
3.00293615146718	0.8786289989985\\
3.49818757875348	0.856764502120533\\
3.99882098952078	0.837074920999172\\
4.49856103460905	0.817034163332968\\
5.00357411614429	0.799686839911416\\
5.49746733707303	0.7808169358143\\
6.91868865910911	0.734572990236596\\
8.78839407829089	0.681183582874371\\
};

    
\addplot [color=KKcol, line width=1pt,
			decoration={ markings,
						 mark=between positions 0 and 1 step 0.2
						with  {\draw (-2pt,-2pt) -- (-2pt,2pt);}
						},
		postaction=decorate]
%\addplot [color=KKcol, line width=1.2pt, loosely dashed, forget plot]
  table[row sep=crcr]{%
  	0.00839618475578865	0.999999999676739\\
0.0994250632543173	0.999930100594275\\
0.498570680256363	0.998427883759295\\
0.999705247380195	0.994440504151524\\
1.49704845771984	0.988865770856775\\
2.00190175027184	0.98221542877835\\
2.50265137120877	0.974588279534646\\
3.00293615146718	0.966482312164141\\
3.49818757875348	0.957791442924538\\
3.99882098952078	0.949389616038925\\
4.49856103460905	0.940293807057492\\
5.00357411614429	0.93198534925021\\
5.49746733707303	0.922494446085345\\
6.91868865910911	0.897249712105299\\
8.78839407829089	0.864561297102172\\
};

%\addplot [color=mycolor4, only marks, mark=*, mark options={solid, mycolor4}, forget plot]
%\addplot [color=Acol, line width=0.8pt, mark=star, mark options={solid, Acol}, mark size = 2pt]
\addplot [color=Acol, line width=1.2pt, loosely dashed, forget plot]
  table[row sep=crcr]{%
  	0.00839618475578865	0.999993794354575\\
0.0994250632543173	0.997082236899465\\
0.498570680256363	0.985577360594061\\
0.999705247380195	0.971600090062722\\
1.49704845771984	0.958143848591433\\
2.00190175027184	0.945147276068742\\
2.50265137120877	0.932186264135614\\
3.00293615146718	0.919718406568863\\
3.49818757875348	0.907310742551333\\
3.99882098952078	0.895975420877973\\
4.49856103460905	0.884242970048427\\
5.00357411614429	0.873905973671722\\
5.49746733707303	0.862450643297541\\
6.91868865910911	0.833335766156968\\
8.78839407829089	0.797625380892801\\
};
%\addplot [color=SIMcol, only marks, mark=o, mark options={solid, SIMcol}, forget plot]
%  table[row sep=crcr]{%
%0.0388897094787968	1.14321411348903\\
%0.110656401099117	0.91416413357719\\
%0.124813955265872	1.3602997734564\\
%0.150939226505821	1.64292893607749\\
%0.292515207352373	1.37218582278946\\
%0.036450904521451	0.473307961028862\\
%0.0354450316405296	0.931285225395735\\
%0.0464131992378184	1.18811581835228\\
%0.0383101043178327	1.01844629294129\\
%0.0725053704078263	1.13688915854484\\
%0.0391076979807663	1.19332268980322\\
%0.0387259043738016	1.13695774706648\\
%};
\addplot [color=SIMcol, only marks, mark=o, ultra thick, mark options={solid, SIMcol, scale=1.2}, forget plot]
  table[row sep=crcr]{%
0.0845769625991135	1.00896867890422\\
0.512437507287779	1.00448423681451\\
0.960198701317631	0.964125489658338\\
2.20397994767374	0.950672573939615\\
3.14427845513643	0.932735421406386\\
};




%NM new drag, Schiller Naumann, Reb>130 Cd=0.95
\addplot [color=NMcol, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
.99705247380195e-05 0.999999999843312\\
0.000994250632543173 0.999999984369975\\
0.00498570680256363 0.999999609282662\\
0.00999705247380195 0.999998441915695\\
0.0200190175027184 0.999993864200279\\
0.0300293615146718 0.999986135057105\\
0.0399882098952078 0.999975498155594\\
0.0500357411614429 0.999962198496878\\
0.0994250632543173 0.999852315591506\\
0.498570680256363 0.997001419587609\\
0.999705247380195 0.990403129267032\\
1.49704845771984 0.982215657622811\\
2.00190175027184 0.973322156546113\\
2.50265137120877 0.963871887268806\\
3.00293615146718 0.954445533296581\\
3.49818757875348 0.944866191288748\\
3.99882098952078 0.936012011233431\\
4.49856103460905 0.926791133013002\\
5.00357411614429 0.91864511204488\\
5.49746733707303 0.909613663850424\\
6.91868865910911 0.886726959710369\\
8.78839407829089 0.858962341337489\\
};\label{plt: NMvBChan}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=0.92\fwidth,
at={(-0.16\fwidth,-0.101\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/wrBB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor7}{rgb}{0,0,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=15,
xlabel style={font=\color{white!15!black}},
ymin=0,
%ymax=14,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={$w_{r,bb} / \urms$},
axis background/.style={fill=white},
,
ymajorgrids,
xtick={1,2,...,14},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={
	G-1-30,
	G-1-50,
	G-1.4-30,
	G-1.4-50,
	G-2.4-50,
	G-2.4-70,
	G-0.6-30,
	G-1-30-eg6,
	G-1-30-eg16,
	G-1-30-rb25,
	G-1-30-rp6k,
	G-1-30-ep7.5,
	G-1-30-ep5.0,
	R53-1-30},
]
\begin{comment}
%old simulations
\addplot [color=SIMcol, line width=1.0pt,mark=o,  mark options={solid, SIMcol},forget plot]
table[row sep=crcr]{%
	1	0.72\\
	2	0.72\\
	3	0.748\\
	4	0.75\\
	5	0.75\\
	6	0.453863818295594\\ %db06
	7	0.749\\
	8	0.65\\
	9	0.70\\
	10	0.72\\
	11	0.72\\
	12	0.72\\
};\label{plt: wrBBSIM}
\end{comment}

%new Sim, 10.2023
\addplot [color=SIMcol, line width=1.0pt,mark=o,  mark options={solid, SIMcol},forget plot]
table[row sep=crcr]{%
	1	0.7942\\
	2	0.807022682\\
	3	0.81451559516\\
	4	0.797313\\
	5	0.75572155\\
	6	0.778589\\ 
	7	0.7401\\
	8	0.814\\
	9	0.704607\\
	10	0.8521\\
	11	0.81246\\
	12	0.7947\\
    13 0.77408\\
%    14  0.9973\\
	14 0.756869997660779\\
};\label{plt: wrBBSIM}

\addplot [color=STcol, line width=1pt, densely dashdotted, mark=*, mark options={solid, STcol}, mark size = 1pt,   forget plot]
  table{%
1 1.93608696024449
2 1.93183663574824
3 2.20776697409298
4 2.20945381487199
5 2.88471122729691
6 2.87387046220297
7 1.63883272781368
8 1.79884685322548
9 2.1847922318242
10 1.97516354707372
11 1.94565202490433
12 1.9461004258294
13 1.96372535272086
%14 1.57931780132956
14 1.2944172750371328
};\label{plt: wrBBST}



\addplot [color=Zcol, line width=1pt, densely dashed, forget plot, mark=*, mark options={solid, Zcol}, mark size = 1pt]
  table{%
1 2.21346000824107
2 2.20851576809352
3 2.67192714945409
4 2.67630783364956
5 3.11504448836097
6 3.11172795970351
7 1.35572068666781
8 2.13080979745168
9 2.22806103822278
10 2.19086852412711
11 2.21133814017411
12 2.21507746182093
13 2.23082764183289
%14 2.39249126498355
14 1.3554890392957955
};\label{plt: wrBBZ}



%no swarm, old drag
\begin{comment}
\addplot [color=NMcol, line width=1.0pt,mark=*, mark size=1pt, mark options={solid, NMcol},forget plot]
  table[row sep=crcr]{%
1 0.805460048708726\\
2 0.780187024281743\\
3 1.02608382801433\\
4 1.34891641186511\\
5 1.35364518790836\\
6 0.774395073433916\\
7 0.695803249859195\\
8 0.988235038699751\\
9 0.766654957362418\\
10 0.804416330095204\\
11 0.80553476827252\\
12 0.805606790619861\\
};\label{plt: wrBBNM}

\addplot [color=KKcol, line width=1.0pt, dotted, mark=x, mark size=2pt, mark options={solid, KKcol},forget plot]
  table[row sep=crcr]{%
1	8.19554668573354\\
2	7.47724988945105\\
3	9.46694691803275\\
4	12.3459359110148\\
5	12.2928291578211\\
6	4.44370566424641\\
7	7.14745487343625\\
8	9.46248682352939\\
9	7.69207065398902\\
10	8.20194012016843\\
11	8.19877723724136\\
12	8.15598653503909\\
};\label{plt: wrBBKKI}
\end{comment}

\addplot [color=Zcol, line width=1pt, dotted, mark=x,  mark size=2pt, mark options={solid, Zcol},forget plot]
  table{%
1 1.91869172820506
2 1.91245812968185
3 2.49715009493723
4 2.50259617819918
5 3.04520409342226
6 3.04086119646605
7 0.974136278718522
8 1.81474513875508
9 1.99289755792015
10 1.89055315752632
11 1.91608401410246
12 1.92078390976499
13 1.94069516447347
%14 2.192699702678
14 0.7572798488204749
};\label{plt:wrBBZI}

\addplot [color=NMcol, line width=1.0pt, dotted, mark=x, mark size=2pt, mark options={solid, NMcol}, forget plot]
  table{%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
%14 0.162150815809906
14 0.4785755445793462
};\label{plt:wrBBNMI}


%NM-PE mechI, DNS Re, swarm, Garnier/Nguyen Schulze Gravity, Schiller Naumann/Cd=0.95 for ReB>130 Drag.
\addplot [color=NMcol, line width=1.0pt,mark=*, mark size=1pt, mark options={solid, NMcol},forget plot]
  table{%
1 0.595746453009838
2 0.583046043934609
3 0.883672164147539
4 0.873368195314719
5 1.25879450872562
6 1.23658575227048
7 0.247871014894421
8 0.617207580380672
9 0.495498809879839
10 0.582724989261959
11 0.591461869563434
12 0.596922148195532
13 0.606066874059131
14 0.922745127135157
};\label{plt: wrBBNM}

\begin{comment}
	

\addplot[color=KKcol, line width=1pt, mark=|,  mark size=2pt, mark options={solid, KKcol},forget plot]
table {%
1 4.39465479208236
2 4.3838345579932
3 5.11954382653291
4 5.12440952234847
5 6.67440889815602
6 6.65020954197492
7 3.44322348168747
8 4.07073354924741
9 4.74473820374266
10 4.47111405541772
11 4.41450217914444
12 4.41673341604325
13 4.45994243945751
14 3.830861313709
};
\addplot [color=KKcol, dotted, line width=1pt, mark=|,  mark size=2pt, mark options={solid, KKcol},forget plot]
table {%
1 3.81255867963345
2 3.80253284700808
3 4.45120347194838
4 4.45515479635149
5 6.02367576260467
6 5.99868534693775
7 3.10930224007741
8 3.4883490728264
9 4.21897046989524
10 3.90468634632234
11 3.83511743674575
12 3.83617484329132
13 3.87772844216907
14 2.9681467442734
};
\end{comment}
\end{axis}
\end{tikzpicture}%

==> figures/wrBP-coarse.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\textwidth,
height=0.75\textwidth,
%at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=11,
%ymin=0,
ymin = 0.15,
ymax=3.5,
%axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel={$\wrms / \urms$},
%xlabel style={yshift=20pt},
ylabel near ticks,
%xlabel={Sim No.},
%legend style={legend cell align=left, align=left, draw=white!15!black}
xtick={1,2,...,10},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={
	G-0.6-240,
	G-0.6-240-rp3.2k,
	G-0.6-240-rp5.2k,
	G-0.8-240,
	G-0.6-300,
	G-0.6-180,
	G-0.6-240-ep5,
	G-0.6-240-ep15,
	G-0.6-240-eg11,
	G-0.6-240-eg5}
]
]
\addplot [color=SIMcol, line width=1.0pt, mark=o, mark options={solid, SIMcol}, forget plot]
  table[row sep=crcr]{%
1	2.42620996981335\\
2	2.8611544594364\\
3	1.98576416268573\\
4	2.28183511980096\\
5	2.7\\
6	3.1\\
7	2.31294478243167\\
8	2.74634589631554\\
9	2.80201822576795\\
10	2.52856774286171\\
};

%NM-PE old, NO swarm
\begin{comment}
\addplot [color=NMcol, line width=1pt, mark=*, mark options={solid, NMcol}, mark size = 1pt]
  table[row sep=crcr]{%
1 2.18582625030523\\
2 2.18487937680025\\
3 2.00976952856218\\
4 1.78681266343539\\
5 1.73978929176603\\
6 2.85974636103899\\
7 2.92840830753246\\
8 2.05864409363443\\
9 2.1556065702123\\
10 2.20585699017645\\
11 2.16998002005735\\
};
%no grav
\addplot [color=NMcol, line width=1pt, mark=*,dashed, mark options={solid, NMcol}, mark size = 1pt]
  table[row sep=crcr]{%
1 0.635027379061581\\
2 0.604856506708085\\
3 0.682797949316886\\
4 0.560467767063596\\
5 0.559862816977982\\
6 0.882514991962804\\
7 0.978808899780305\\
8 0.636504951450374\\
9 0.616261387475688\\
10 0.651284863899664\\
11 0.638343407605626\\
};\label{plt: L-NM-nograv}
\end{comment}





\addplot [color=STcol, line width=1pt, densely dashdotted, mark=*, mark options={solid, STcol}, mark size = 1pt,   forget plot]
  table[row sep=crcr]{%
1	1.08487087904386\\
2	1.00157910690125\\
3	1.06715442153255\\
4	0.903565365520914\\
5	1.42689323140695\\
6	1.51378434577297\\
7	0.883792801995262\\
8	1.11511163422965\\
9	1.08669594535997\\
10	1.02204788063808\\
};

\addplot [color=Zcol, line width=1pt, densely dashed, forget plot, mark=*, mark options={solid, Zcol}, mark size = 1pt]
  table[row sep=crcr]{%
1	1.46989805154616\\
2	1.32378526322046\\
3	1.57758804100525\\
4	1.3922550680773\\
5	1.8329258092792\\
6	1.94648635857856\\
7	1.35896065703034\\
8	1.49489294700768\\
9	1.46691320295357\\
10	1.4332934461348\\
};

\begin{comment}
\addplot [color=NMcol, line width=1pt, dotted, mark=x, mark options={solid, NMcol}, mark size = 2pt]
  table[row sep=crcr]{%
1	0.284873813195729\\
2	0.373279422047671\\
3	0.299676490278686\\
4	0.346773603169607\\
5	0.366754521612222\\
6	0.157968270560367\\
7	0.163905814750038\\
8	0.424188148760424\\
9	0.204819683134056\\
10	0.282199222652688\\
11	0.349221374703445\\
};
\end{comment}



\begin{comment}
\addplot [color=Zcol, line width=1pt, dotted, forget plot, mark=x, mark options={solid, Zcol}, mark size = 2pt]
  table[row sep=crcr]{%
1	0.718662265757911\\
2	0.727761155270292\\
3	0.698358505737895\\
4	0.75361337386057\\
5	0.749963330215586\\
6	0.803119788027187\\
7	0.939289610568956\\
8	0.683669505902341\\
9	0.726003811195522\\
10	0.71762193460251\\
11	0.708299781958667\\
};
\end{comment}

\begin{comment}
\addplot [color=NMcol, dashdotdotted, line width=1.0pt,mark=*, mark options={solid, NMcol}, mark size = 1pt]
table[row sep=crcr]{%
1	0.838189343161766\\
2	0.838424461087315\\
3	0.83445458782028\\
4	0.781049548893594\\
5	0.775592163190164\\
6	0.995380675745419\\
7	1.14334467670289\\
8	0.833110646449986\\
9	0.816639026947537\\
10	0.855885456842581\\
11	0.839334697917611\\
};\label{plt: wBP_NM_L_nog}
\end{comment}


%NM-PE, DNS Re, swarm, Garnier/Nguyen Schulze Gravity, Schiller Naumann/Cd=0.95 for ReB>130 Drag.
\addplot [color=NMcol, line width=1pt, mark=*, mark options={solid, NMcol}, mark size = 1pt]
  table{%
1 2.35164414394045
2 2.72663020354063
3 1.91987050245186
4 2.14202563426307
5 2.41163337544592
6 3.36506962579109
7 2.22497299519862
8 2.31602100006248
9 2.36999671664314
10 2.33984903692874
};
    
%no grav
\addplot [color=NMcol, line width=1pt, mark=*,dashed, mark options={solid, NMcol}, mark size = 1pt]
  table{%
1 0.331052005424959
2 0.407425581106567
3 0.354398476157477
4 0.39474174830571
5 0.257708444993025
6 0.248202010994135
7 0.469456911957528
8 0.262668143148808
9 0.32803490342435
10 0.394466882023185
};\label{plt: L-IMSC_mechI}


\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=0.92\fwidth,
at={(-0.16\fwidth,-0.101\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
